Extending the OmpSs-2 Programming Model for Hybrid Quantum-Classical Programming

The OmpSs-2 programming model is used in HPC programs to parallelize code and offload code to accelerators. In this work, we extend the offloading capability to quantum computers. We explain the necessary changes to the Clang compiler and the Nanos6 runtime, which are both part of OmpSs-2. In addition, we develop a simulator that simulates a quantum computer in the network and receives the jobs offloaded by the runtime. Four detailed examples show how our programming model can be used to write hybrid quantum-classical software. The examples are random number generation, a parameter scan using the mean-field ansatz, a variational algorithm using this ansatz, and handwritten digit recognition using a hybrid convolutional neural network.

==> ansatz_circuit_diagram.tex <==
\begin{quantikz}
    \lstick{$q_0$} & \gate{R_x(\frac{\pi}{2})} & \ctrl{1} & \gate{R_z(\theta_0)} & \ctrl{1} & \gate{R_x(\frac{\pi}{2})}  & \qw \\
    \lstick{$q_1$} & \gate{R_y(\frac{\pi}{2})} & \targ{}  & \qw                  & \targ{}  & \gate{R_y(-\frac{\pi}{2})} & \qw \\
    \lstick{$q_2$} & \gate{R_x(\frac{\pi}{2})} & \ctrl{1} & \gate{R_z(\theta_1)} & \ctrl{1} & \gate{R_x(\frac{\pi}{2})}  & \qw \\
    \lstick{$q_3$} & \gate{R_y(\frac{\pi}{2})} & \targ{}  & \qw                  & \targ{}  & \gate{R_y(-\frac{\pi}{2})} & \qw \\
\end{quantikz}


==> compilation.tex <==
\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{tikzpicture}
	% Nodes
	\node (classicalsources) at (0, 0) [tape, draw, tape bend top=none, double copy shadow, fill=white] {Classical Sources};
	\node (classicalcompiler) [rectangle, draw, right of=classicalsources, xshift=3cm] {OmpSs-2 Clang};
	\node (classicalexec) [tape, draw, tape bend top=none, right of=classicalcompiler, xshift=3cm] {Classical Executable};
	
	\node (quantumsources) [tape, draw, tape bend top=none, double copy shadow, fill=white, below of=classicalsources, yshift=-0.3cm] {Quantum Sources};
	\node (quantumcompiler) [rectangle, draw, right of=quantumsources, xshift=3cm] {TKET Compiler};
	\node (quantumexec) [tape, draw, tape bend top=none, right of=quantumcompiler, xshift=3cm] {OpenQASM};
	
	% Arrows
	\draw [arrow] (classicalsources) -- (classicalcompiler);
	\draw [arrow] (classicalcompiler) -- (classicalexec);
	\draw [arrow] (quantumsources) -- (quantumcompiler);
	\draw [arrow] (quantumcompiler) -- (quantumexec);
	
	% First dashed rectangle (aligned left and right)
	\draw[dashed] 
	($(classicalsources.north west)+(-1, 1)$) 
	rectangle 
	($(quantumexec.south east)+(1.5, -0.5)$) 
	node[midway, above, yshift=1.1cm] {Compiler};
	
	% Nodes for second block
	\node (classicaltasks) at (0, -4) [tape, draw, tape bend top=none, double copy shadow, fill=white] {Classical Tasks};
	\node (scheduler) [rectangle, draw, fill=white, right of=classicaltasks, xshift=2.4cm] {Nanos6};
	\node (quantumtasks) [tape, draw, tape bend top=none, double copy shadow, fill=white, right of=scheduler, xshift=3.6cm] {Quantum Tasks};
	
	% Labels
	\node [above=0.1cm] at ($(classicaltasks.east)!0.5!(scheduler.west)$) {Run};
	\node [above=0.1cm, align=center] at ($(scheduler.east)!0.5!(quantumtasks.west)$) {Offload\\to QC};
	
	% Containers for the second block
	\begin{pgfonlayer}{background}
		\draw[fill=gray!20] ($(classicaltasks.north west)+(-0.5,0.5)$) rectangle ($(scheduler.south east)+(0.5,-0.5)$) node[midway, above, yshift=0.7cm] {HPC Cluster};
		\draw[fill=gray!20] ($(quantumtasks.north west)+(-0.5,0.5)$) rectangle ($(quantumtasks.south east)+(0.5,-0.5)$) node[midway, above, yshift=0.7cm] {Backend (Simulator)};
	\end{pgfonlayer}
	
	% Arrows for second block
	\draw[arrow] (scheduler) -- (classicaltasks);
	\draw[arrow] (scheduler) -- (quantumtasks);
	
	% Second dashed rectangle (aligned with the first)
	\draw[dashed] 
	($(classicalsources.north west)+(-1, -5.5)$) 
	rectangle 
	($(quantumexec.south east)+(1.5, -0.8)$) 
	node[midway, above, yshift=1cm] {Runtime};
	
\end{tikzpicture}

==> energy_landscape.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/philip/anaconda3/envs/qc-base/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/philip/anaconda3/envs/qc-base/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/philip/anaconda3/envs/qc-base/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.450000in}{2.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.450000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.450000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690125in}{0.308000in}}%
\pgfpathlineto{\pgfqpoint{2.846125in}{0.308000in}}%
\pgfpathlineto{\pgfqpoint{2.846125in}{2.464000in}}%
\pgfpathlineto{\pgfqpoint{0.690125in}{2.464000in}}%
\pgfpathlineto{\pgfqpoint{0.690125in}{0.308000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749821in}{0.836387in}}%
\pgfpathlineto{\pgfqpoint{2.029847in}{1.264179in}}%
\pgfpathlineto{\pgfqpoint{2.036540in}{2.181287in}}%
\pgfpathlineto{\pgfqpoint{2.779988in}{1.832090in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882357in}{1.026957in}}%
\pgfpathlineto{\pgfqpoint{2.029847in}{1.264179in}}%
\pgfpathlineto{\pgfqpoint{2.036540in}{2.181287in}}%
\pgfpathlineto{\pgfqpoint{0.854563in}{1.987891in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526816in}{0.549200in}}%
\pgfpathlineto{\pgfqpoint{2.749821in}{0.836387in}}%
\pgfpathlineto{\pgfqpoint{2.029847in}{1.264179in}}%
\pgfpathlineto{\pgfqpoint{0.882357in}{1.026957in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526816in}{0.549200in}}%
\pgfpathlineto{\pgfqpoint{0.882357in}{1.026957in}}%
\pgfpathlineto{\pgfqpoint{0.854563in}{1.987891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846028in}{0.624157in}}%
\pgfpathlineto{\pgfqpoint{1.180694in}{1.088633in}}%
\pgfpathlineto{\pgfqpoint{1.162220in}{2.038230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156007in}{0.696947in}}%
\pgfpathlineto{\pgfqpoint{1.471187in}{1.148687in}}%
\pgfpathlineto{\pgfqpoint{1.461549in}{2.087206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457147in}{0.767661in}}%
\pgfpathlineto{\pgfqpoint{1.754141in}{1.207182in}}%
\pgfpathlineto{\pgfqpoint{1.752884in}{2.134875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749821in}{0.836387in}}%
\pgfpathlineto{\pgfqpoint{2.029847in}{1.264179in}}%
\pgfpathlineto{\pgfqpoint{2.036540in}{2.181287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779988in}{1.832090in}}%
\pgfpathlineto{\pgfqpoint{2.749821in}{0.836387in}}%
\pgfpathlineto{\pgfqpoint{1.526816in}{0.549200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580464in}{1.925806in}}%
\pgfpathlineto{\pgfqpoint{2.556993in}{0.950961in}}%
\pgfpathlineto{\pgfqpoint{1.353546in}{0.677650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390484in}{2.015040in}}%
\pgfpathlineto{\pgfqpoint{2.373119in}{1.060215in}}%
\pgfpathlineto{\pgfqpoint{1.188777in}{0.799799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209378in}{2.100105in}}%
\pgfpathlineto{\pgfqpoint{2.197589in}{1.164511in}}%
\pgfpathlineto{\pgfqpoint{1.031899in}{0.916098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036540in}{2.181287in}}%
\pgfpathlineto{\pgfqpoint{2.029847in}{1.264179in}}%
\pgfpathlineto{\pgfqpoint{0.882357in}{1.026957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882357in}{1.026957in}}%
\pgfpathlineto{\pgfqpoint{2.029847in}{1.264179in}}%
\pgfpathlineto{\pgfqpoint{2.749821in}{0.836387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875564in}{1.261839in}}%
\pgfpathlineto{\pgfqpoint{2.031485in}{1.488612in}}%
\pgfpathlineto{\pgfqpoint{2.757188in}{1.079537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868668in}{1.500235in}}%
\pgfpathlineto{\pgfqpoint{2.033146in}{1.716229in}}%
\pgfpathlineto{\pgfqpoint{2.764669in}{1.326478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861669in}{1.742225in}}%
\pgfpathlineto{\pgfqpoint{2.034831in}{1.947097in}}%
\pgfpathlineto{\pgfqpoint{2.772269in}{1.577298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854563in}{1.987891in}}%
\pgfpathlineto{\pgfqpoint{2.036540in}{2.181287in}}%
\pgfpathlineto{\pgfqpoint{2.779988in}{1.832090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749821in}{0.836387in}}%
\pgfpathlineto{\pgfqpoint{1.526816in}{0.549200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521133in}{0.553412in}}%
\pgfpathlineto{\pgfqpoint{1.538210in}{0.540753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.630233in,y=0.327877in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840169in}{0.628248in}}%
\pgfpathlineto{\pgfqpoint{1.857775in}{0.615957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.951105in,y=0.406865in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\frac{\pi}{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149984in}{0.700920in}}%
\pgfpathlineto{\pgfqpoint{2.168082in}{0.688982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.262605in,y=0.483546in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\pi$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450972in}{0.771521in}}%
\pgfpathlineto{\pgfqpoint{2.469526in}{0.759922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.565135in,y=0.558019in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\frac{3\pi}{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743505in}{0.840139in}}%
\pgfpathlineto{\pgfqpoint{2.762482in}{0.828864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.859080in,y=0.630378in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2\pi$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882357in}{1.026957in}}%
\pgfpathlineto{\pgfqpoint{1.526816in}{0.549200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537178in}{0.551633in}}%
\pgfpathlineto{\pgfqpoint{1.506062in}{0.544326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.343038in,y=0.361063in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363728in}{0.679963in}}%
\pgfpathlineto{\pgfqpoint{1.333154in}{0.673019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173754in,y=0.494746in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\frac{\pi}{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198784in}{0.801999in}}%
\pgfpathlineto{\pgfqpoint{1.168736in}{0.795392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.012807in,y=0.621847in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\pi$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041736in}{0.918194in}}%
\pgfpathlineto{\pgfqpoint{1.012199in}{0.911900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.859595in,y=0.742839in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\frac{3\pi}{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892029in}{1.028957in}}%
\pgfpathlineto{\pgfqpoint{0.862989in}{1.022953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.713574in,y=0.858152in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2\pi$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882357in}{1.026957in}}%
\pgfpathlineto{\pgfqpoint{0.854563in}{1.987891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892029in}{1.028957in}}%
\pgfpathlineto{\pgfqpoint{0.862989in}{1.022953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.628660in,y=1.052847in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885310in}{1.263751in}}%
\pgfpathlineto{\pgfqpoint{0.856046in}{1.258010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.620031in,y=1.286596in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878490in}{1.502057in}}%
\pgfpathlineto{\pgfqpoint{0.848998in}{1.496587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.611274in,y=1.523824in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871568in}{1.743954in}}%
\pgfpathlineto{\pgfqpoint{0.841844in}{1.738763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.602385in,y=1.764607in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864541in}{1.989523in}}%
\pgfpathlineto{\pgfqpoint{0.834581in}{1.984621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.593363in,y=2.009026in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006620in}{1.853308in}}%
\pgfpathlineto{\pgfqpoint{2.041364in}{1.828299in}}%
\pgfpathlineto{\pgfqpoint{2.020040in}{1.793352in}}%
\pgfpathlineto{\pgfqpoint{1.985456in}{1.829922in}}%
\pgfpathlineto{\pgfqpoint{2.006620in}{1.853308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971780in}{1.894553in}}%
\pgfpathlineto{\pgfqpoint{2.006620in}{1.853308in}}%
\pgfpathlineto{\pgfqpoint{1.985456in}{1.829922in}}%
\pgfpathlineto{\pgfqpoint{1.950636in}{1.860245in}}%
\pgfpathlineto{\pgfqpoint{1.971780in}{1.894553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028048in}{1.890631in}}%
\pgfpathlineto{\pgfqpoint{2.062828in}{1.858210in}}%
\pgfpathlineto{\pgfqpoint{2.041364in}{1.828299in}}%
\pgfpathlineto{\pgfqpoint{2.006620in}{1.853308in}}%
\pgfpathlineto{\pgfqpoint{2.028048in}{1.890631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936689in}{1.928355in}}%
\pgfpathlineto{\pgfqpoint{1.971780in}{1.894553in}}%
\pgfpathlineto{\pgfqpoint{1.950636in}{1.860245in}}%
\pgfpathlineto{\pgfqpoint{1.915621in}{1.890244in}}%
\pgfpathlineto{\pgfqpoint{1.936689in}{1.928355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993117in}{1.931136in}}%
\pgfpathlineto{\pgfqpoint{2.028048in}{1.890631in}}%
\pgfpathlineto{\pgfqpoint{2.006620in}{1.853308in}}%
\pgfpathlineto{\pgfqpoint{1.971780in}{1.894553in}}%
\pgfpathlineto{\pgfqpoint{1.993117in}{1.931136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049528in}{1.910889in}}%
\pgfpathlineto{\pgfqpoint{2.084299in}{1.869172in}}%
\pgfpathlineto{\pgfqpoint{2.062828in}{1.858210in}}%
\pgfpathlineto{\pgfqpoint{2.028048in}{1.890631in}}%
\pgfpathlineto{\pgfqpoint{2.049528in}{1.910889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901329in}{1.941657in}}%
\pgfpathlineto{\pgfqpoint{1.936689in}{1.928355in}}%
\pgfpathlineto{\pgfqpoint{1.915621in}{1.890244in}}%
\pgfpathlineto{\pgfqpoint{1.880388in}{1.911529in}}%
\pgfpathlineto{\pgfqpoint{1.901329in}{1.941657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957877in}{1.953475in}}%
\pgfpathlineto{\pgfqpoint{1.993117in}{1.931136in}}%
\pgfpathlineto{\pgfqpoint{1.971780in}{1.894553in}}%
\pgfpathlineto{\pgfqpoint{1.936689in}{1.928355in}}%
\pgfpathlineto{\pgfqpoint{1.957877in}{1.953475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865829in}{1.964847in}}%
\pgfpathlineto{\pgfqpoint{1.901329in}{1.941657in}}%
\pgfpathlineto{\pgfqpoint{1.880388in}{1.911529in}}%
\pgfpathlineto{\pgfqpoint{1.844968in}{1.925356in}}%
\pgfpathlineto{\pgfqpoint{1.865829in}{1.964847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014498in}{1.946923in}}%
\pgfpathlineto{\pgfqpoint{2.049528in}{1.910889in}}%
\pgfpathlineto{\pgfqpoint{2.028048in}{1.890631in}}%
\pgfpathlineto{\pgfqpoint{1.993117in}{1.931136in}}%
\pgfpathlineto{\pgfqpoint{2.014498in}{1.946923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071126in}{1.925688in}}%
\pgfpathlineto{\pgfqpoint{2.106062in}{1.894858in}}%
\pgfpathlineto{\pgfqpoint{2.084299in}{1.869172in}}%
\pgfpathlineto{\pgfqpoint{2.049528in}{1.910889in}}%
\pgfpathlineto{\pgfqpoint{2.071126in}{1.925688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922455in}{1.975050in}}%
\pgfpathlineto{\pgfqpoint{1.957877in}{1.953475in}}%
\pgfpathlineto{\pgfqpoint{1.936689in}{1.928355in}}%
\pgfpathlineto{\pgfqpoint{1.901329in}{1.941657in}}%
\pgfpathlineto{\pgfqpoint{1.922455in}{1.975050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830128in}{1.970246in}}%
\pgfpathlineto{\pgfqpoint{1.865829in}{1.964847in}}%
\pgfpathlineto{\pgfqpoint{1.844968in}{1.925356in}}%
\pgfpathlineto{\pgfqpoint{1.809385in}{1.938114in}}%
\pgfpathlineto{\pgfqpoint{1.830128in}{1.970246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979166in}{1.966368in}}%
\pgfpathlineto{\pgfqpoint{2.014498in}{1.946923in}}%
\pgfpathlineto{\pgfqpoint{1.993117in}{1.931136in}}%
\pgfpathlineto{\pgfqpoint{1.957877in}{1.953475in}}%
\pgfpathlineto{\pgfqpoint{1.979166in}{1.966368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036100in}{1.971247in}}%
\pgfpathlineto{\pgfqpoint{2.071126in}{1.925688in}}%
\pgfpathlineto{\pgfqpoint{2.049528in}{1.910889in}}%
\pgfpathlineto{\pgfqpoint{2.014498in}{1.946923in}}%
\pgfpathlineto{\pgfqpoint{2.036100in}{1.971247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886854in}{1.996496in}}%
\pgfpathlineto{\pgfqpoint{1.922455in}{1.975050in}}%
\pgfpathlineto{\pgfqpoint{1.901329in}{1.941657in}}%
\pgfpathlineto{\pgfqpoint{1.865829in}{1.964847in}}%
\pgfpathlineto{\pgfqpoint{1.886854in}{1.996496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794283in}{1.969911in}}%
\pgfpathlineto{\pgfqpoint{1.830128in}{1.970246in}}%
\pgfpathlineto{\pgfqpoint{1.809385in}{1.938114in}}%
\pgfpathlineto{\pgfqpoint{1.773654in}{1.935852in}}%
\pgfpathlineto{\pgfqpoint{1.794283in}{1.969911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092908in}{1.943261in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{1.911863in}}%
\pgfpathlineto{\pgfqpoint{2.106062in}{1.894858in}}%
\pgfpathlineto{\pgfqpoint{2.071126in}{1.925688in}}%
\pgfpathlineto{\pgfqpoint{2.092908in}{1.943261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943718in}{1.998948in}}%
\pgfpathlineto{\pgfqpoint{1.979166in}{1.966368in}}%
\pgfpathlineto{\pgfqpoint{1.957877in}{1.953475in}}%
\pgfpathlineto{\pgfqpoint{1.922455in}{1.975050in}}%
\pgfpathlineto{\pgfqpoint{1.943718in}{1.998948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758331in}{1.948620in}}%
\pgfpathlineto{\pgfqpoint{1.794283in}{1.969911in}}%
\pgfpathlineto{\pgfqpoint{1.773654in}{1.935852in}}%
\pgfpathlineto{\pgfqpoint{1.737814in}{1.923134in}}%
\pgfpathlineto{\pgfqpoint{1.758331in}{1.948620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851053in}{2.006516in}}%
\pgfpathlineto{\pgfqpoint{1.886854in}{1.996496in}}%
\pgfpathlineto{\pgfqpoint{1.865829in}{1.964847in}}%
\pgfpathlineto{\pgfqpoint{1.830128in}{1.970246in}}%
\pgfpathlineto{\pgfqpoint{1.851053in}{2.006516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000718in}{1.996965in}}%
\pgfpathlineto{\pgfqpoint{2.036100in}{1.971247in}}%
\pgfpathlineto{\pgfqpoint{2.014498in}{1.946923in}}%
\pgfpathlineto{\pgfqpoint{1.979166in}{1.966368in}}%
\pgfpathlineto{\pgfqpoint{2.000718in}{1.996965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722270in}{1.936280in}}%
\pgfpathlineto{\pgfqpoint{1.758331in}{1.948620in}}%
\pgfpathlineto{\pgfqpoint{1.737814in}{1.923134in}}%
\pgfpathlineto{\pgfqpoint{1.701895in}{1.901467in}}%
\pgfpathlineto{\pgfqpoint{1.722270in}{1.936280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057772in}{1.983005in}}%
\pgfpathlineto{\pgfqpoint{2.092908in}{1.943261in}}%
\pgfpathlineto{\pgfqpoint{2.071126in}{1.925688in}}%
\pgfpathlineto{\pgfqpoint{2.036100in}{1.971247in}}%
\pgfpathlineto{\pgfqpoint{2.057772in}{1.983005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908027in}{2.020037in}}%
\pgfpathlineto{\pgfqpoint{1.943718in}{1.998948in}}%
\pgfpathlineto{\pgfqpoint{1.922455in}{1.975050in}}%
\pgfpathlineto{\pgfqpoint{1.886854in}{1.996496in}}%
\pgfpathlineto{\pgfqpoint{1.908027in}{2.020037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686147in}{1.910696in}}%
\pgfpathlineto{\pgfqpoint{1.722270in}{1.936280in}}%
\pgfpathlineto{\pgfqpoint{1.701895in}{1.901467in}}%
\pgfpathlineto{\pgfqpoint{1.665927in}{1.870528in}}%
\pgfpathlineto{\pgfqpoint{1.686147in}{1.910696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114739in}{1.949193in}}%
\pgfpathlineto{\pgfqpoint{2.149677in}{1.906451in}}%
\pgfpathlineto{\pgfqpoint{2.127910in}{1.911863in}}%
\pgfpathlineto{\pgfqpoint{2.092908in}{1.943261in}}%
\pgfpathlineto{\pgfqpoint{2.114739in}{1.949193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815086in}{1.997665in}}%
\pgfpathlineto{\pgfqpoint{1.851053in}{2.006516in}}%
\pgfpathlineto{\pgfqpoint{1.830128in}{1.970246in}}%
\pgfpathlineto{\pgfqpoint{1.794283in}{1.969911in}}%
\pgfpathlineto{\pgfqpoint{1.815086in}{1.997665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650035in}{1.865427in}}%
\pgfpathlineto{\pgfqpoint{1.686147in}{1.910696in}}%
\pgfpathlineto{\pgfqpoint{1.665927in}{1.870528in}}%
\pgfpathlineto{\pgfqpoint{1.629851in}{1.847899in}}%
\pgfpathlineto{\pgfqpoint{1.650035in}{1.865427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965089in}{2.011251in}}%
\pgfpathlineto{\pgfqpoint{2.000718in}{1.996965in}}%
\pgfpathlineto{\pgfqpoint{1.979166in}{1.966368in}}%
\pgfpathlineto{\pgfqpoint{1.943718in}{1.998948in}}%
\pgfpathlineto{\pgfqpoint{1.965089in}{2.011251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613831in}{1.830131in}}%
\pgfpathlineto{\pgfqpoint{1.650035in}{1.865427in}}%
\pgfpathlineto{\pgfqpoint{1.629851in}{1.847899in}}%
\pgfpathlineto{\pgfqpoint{1.593891in}{1.793160in}}%
\pgfpathlineto{\pgfqpoint{1.613831in}{1.830131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779004in}{1.989407in}}%
\pgfpathlineto{\pgfqpoint{1.815086in}{1.997665in}}%
\pgfpathlineto{\pgfqpoint{1.794283in}{1.969911in}}%
\pgfpathlineto{\pgfqpoint{1.758331in}{1.948620in}}%
\pgfpathlineto{\pgfqpoint{1.779004in}{1.989407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577634in}{1.785432in}}%
\pgfpathlineto{\pgfqpoint{1.613831in}{1.830131in}}%
\pgfpathlineto{\pgfqpoint{1.593891in}{1.793160in}}%
\pgfpathlineto{\pgfqpoint{1.557870in}{1.744807in}}%
\pgfpathlineto{\pgfqpoint{1.577634in}{1.785432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872125in}{2.027943in}}%
\pgfpathlineto{\pgfqpoint{1.908027in}{2.020037in}}%
\pgfpathlineto{\pgfqpoint{1.886854in}{1.996496in}}%
\pgfpathlineto{\pgfqpoint{1.851053in}{2.006516in}}%
\pgfpathlineto{\pgfqpoint{1.872125in}{2.027943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541452in}{1.734202in}}%
\pgfpathlineto{\pgfqpoint{1.577634in}{1.785432in}}%
\pgfpathlineto{\pgfqpoint{1.557870in}{1.744807in}}%
\pgfpathlineto{\pgfqpoint{1.521858in}{1.692214in}}%
\pgfpathlineto{\pgfqpoint{1.541452in}{1.734202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022348in}{2.012779in}}%
\pgfpathlineto{\pgfqpoint{2.057772in}{1.983005in}}%
\pgfpathlineto{\pgfqpoint{2.036100in}{1.971247in}}%
\pgfpathlineto{\pgfqpoint{2.000718in}{1.996965in}}%
\pgfpathlineto{\pgfqpoint{2.022348in}{2.012779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505263in}{1.681258in}}%
\pgfpathlineto{\pgfqpoint{1.541452in}{1.734202in}}%
\pgfpathlineto{\pgfqpoint{1.521858in}{1.692214in}}%
\pgfpathlineto{\pgfqpoint{1.485800in}{1.642542in}}%
\pgfpathlineto{\pgfqpoint{1.505263in}{1.681258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469081in}{1.625848in}}%
\pgfpathlineto{\pgfqpoint{1.505263in}{1.681258in}}%
\pgfpathlineto{\pgfqpoint{1.485800in}{1.642542in}}%
\pgfpathlineto{\pgfqpoint{1.449767in}{1.588197in}}%
\pgfpathlineto{\pgfqpoint{1.469081in}{1.625848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079507in}{1.984083in}}%
\pgfpathlineto{\pgfqpoint{2.114739in}{1.949193in}}%
\pgfpathlineto{\pgfqpoint{2.092908in}{1.943261in}}%
\pgfpathlineto{\pgfqpoint{2.057772in}{1.983005in}}%
\pgfpathlineto{\pgfqpoint{2.079507in}{1.984083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742827in}{1.967898in}}%
\pgfpathlineto{\pgfqpoint{1.779004in}{1.989407in}}%
\pgfpathlineto{\pgfqpoint{1.758331in}{1.948620in}}%
\pgfpathlineto{\pgfqpoint{1.722270in}{1.936280in}}%
\pgfpathlineto{\pgfqpoint{1.742827in}{1.967898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432811in}{1.577087in}}%
\pgfpathlineto{\pgfqpoint{1.469081in}{1.625848in}}%
\pgfpathlineto{\pgfqpoint{1.449767in}{1.588197in}}%
\pgfpathlineto{\pgfqpoint{1.413648in}{1.539850in}}%
\pgfpathlineto{\pgfqpoint{1.432811in}{1.577087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136628in}{1.946233in}}%
\pgfpathlineto{\pgfqpoint{2.171638in}{1.906107in}}%
\pgfpathlineto{\pgfqpoint{2.149677in}{1.906451in}}%
\pgfpathlineto{\pgfqpoint{2.114739in}{1.949193in}}%
\pgfpathlineto{\pgfqpoint{2.136628in}{1.946233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396432in}{1.534789in}}%
\pgfpathlineto{\pgfqpoint{1.432811in}{1.577087in}}%
\pgfpathlineto{\pgfqpoint{1.413648in}{1.539850in}}%
\pgfpathlineto{\pgfqpoint{1.377431in}{1.496824in}}%
\pgfpathlineto{\pgfqpoint{1.396432in}{1.534789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929318in}{2.031248in}}%
\pgfpathlineto{\pgfqpoint{1.965089in}{2.011251in}}%
\pgfpathlineto{\pgfqpoint{1.943718in}{1.998948in}}%
\pgfpathlineto{\pgfqpoint{1.908027in}{2.020037in}}%
\pgfpathlineto{\pgfqpoint{1.929318in}{2.031248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360125in}{1.484012in}}%
\pgfpathlineto{\pgfqpoint{1.396432in}{1.534789in}}%
\pgfpathlineto{\pgfqpoint{1.377431in}{1.496824in}}%
\pgfpathlineto{\pgfqpoint{1.341090in}{1.459622in}}%
\pgfpathlineto{\pgfqpoint{1.360125in}{1.484012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836059in}{2.025118in}}%
\pgfpathlineto{\pgfqpoint{1.872125in}{2.027943in}}%
\pgfpathlineto{\pgfqpoint{1.851053in}{2.006516in}}%
\pgfpathlineto{\pgfqpoint{1.815086in}{1.997665in}}%
\pgfpathlineto{\pgfqpoint{1.836059in}{2.025118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706581in}{1.940013in}}%
\pgfpathlineto{\pgfqpoint{1.742827in}{1.967898in}}%
\pgfpathlineto{\pgfqpoint{1.722270in}{1.936280in}}%
\pgfpathlineto{\pgfqpoint{1.686147in}{1.910696in}}%
\pgfpathlineto{\pgfqpoint{1.706581in}{1.940013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323574in}{1.448203in}}%
\pgfpathlineto{\pgfqpoint{1.360125in}{1.484012in}}%
\pgfpathlineto{\pgfqpoint{1.341090in}{1.459622in}}%
\pgfpathlineto{\pgfqpoint{1.304887in}{1.409926in}}%
\pgfpathlineto{\pgfqpoint{1.323574in}{1.448203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986622in}{2.024896in}}%
\pgfpathlineto{\pgfqpoint{2.022348in}{2.012779in}}%
\pgfpathlineto{\pgfqpoint{2.000718in}{1.996965in}}%
\pgfpathlineto{\pgfqpoint{1.965089in}{2.011251in}}%
\pgfpathlineto{\pgfqpoint{1.986622in}{2.024896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670291in}{1.904144in}}%
\pgfpathlineto{\pgfqpoint{1.706581in}{1.940013in}}%
\pgfpathlineto{\pgfqpoint{1.686147in}{1.910696in}}%
\pgfpathlineto{\pgfqpoint{1.650035in}{1.865427in}}%
\pgfpathlineto{\pgfqpoint{1.670291in}{1.904144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287025in}{1.408587in}}%
\pgfpathlineto{\pgfqpoint{1.323574in}{1.448203in}}%
\pgfpathlineto{\pgfqpoint{1.304887in}{1.409926in}}%
\pgfpathlineto{\pgfqpoint{1.268186in}{1.388812in}}%
\pgfpathlineto{\pgfqpoint{1.287025in}{1.408587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799863in}{2.008743in}}%
\pgfpathlineto{\pgfqpoint{1.836059in}{2.025118in}}%
\pgfpathlineto{\pgfqpoint{1.815086in}{1.997665in}}%
\pgfpathlineto{\pgfqpoint{1.779004in}{1.989407in}}%
\pgfpathlineto{\pgfqpoint{1.799863in}{2.008743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633932in}{1.870684in}}%
\pgfpathlineto{\pgfqpoint{1.670291in}{1.904144in}}%
\pgfpathlineto{\pgfqpoint{1.650035in}{1.865427in}}%
\pgfpathlineto{\pgfqpoint{1.613831in}{1.830131in}}%
\pgfpathlineto{\pgfqpoint{1.633932in}{1.870684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044047in}{2.016531in}}%
\pgfpathlineto{\pgfqpoint{2.079507in}{1.984083in}}%
\pgfpathlineto{\pgfqpoint{2.057772in}{1.983005in}}%
\pgfpathlineto{\pgfqpoint{2.022348in}{2.012779in}}%
\pgfpathlineto{\pgfqpoint{2.044047in}{2.016531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158425in}{1.922563in}}%
\pgfpathlineto{\pgfqpoint{2.193436in}{1.880785in}}%
\pgfpathlineto{\pgfqpoint{2.171638in}{1.906107in}}%
\pgfpathlineto{\pgfqpoint{2.136628in}{1.946233in}}%
\pgfpathlineto{\pgfqpoint{2.158425in}{1.922563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893368in}{2.051222in}}%
\pgfpathlineto{\pgfqpoint{1.929318in}{2.031248in}}%
\pgfpathlineto{\pgfqpoint{1.908027in}{2.020037in}}%
\pgfpathlineto{\pgfqpoint{1.872125in}{2.027943in}}%
\pgfpathlineto{\pgfqpoint{1.893368in}{2.051222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101306in}{1.976584in}}%
\pgfpathlineto{\pgfqpoint{2.136628in}{1.946233in}}%
\pgfpathlineto{\pgfqpoint{2.114739in}{1.949193in}}%
\pgfpathlineto{\pgfqpoint{2.079507in}{1.984083in}}%
\pgfpathlineto{\pgfqpoint{2.101306in}{1.976584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597675in}{1.810598in}}%
\pgfpathlineto{\pgfqpoint{1.633932in}{1.870684in}}%
\pgfpathlineto{\pgfqpoint{1.613831in}{1.830131in}}%
\pgfpathlineto{\pgfqpoint{1.577634in}{1.785432in}}%
\pgfpathlineto{\pgfqpoint{1.597675in}{1.810598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250120in}{1.386819in}}%
\pgfpathlineto{\pgfqpoint{1.287025in}{1.408587in}}%
\pgfpathlineto{\pgfqpoint{1.268186in}{1.388812in}}%
\pgfpathlineto{\pgfqpoint{1.231450in}{1.364427in}}%
\pgfpathlineto{\pgfqpoint{1.250120in}{1.386819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561315in}{1.764134in}}%
\pgfpathlineto{\pgfqpoint{1.597675in}{1.810598in}}%
\pgfpathlineto{\pgfqpoint{1.577634in}{1.785432in}}%
\pgfpathlineto{\pgfqpoint{1.541452in}{1.734202in}}%
\pgfpathlineto{\pgfqpoint{1.561315in}{1.764134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524997in}{1.708900in}}%
\pgfpathlineto{\pgfqpoint{1.561315in}{1.764134in}}%
\pgfpathlineto{\pgfqpoint{1.541452in}{1.734202in}}%
\pgfpathlineto{\pgfqpoint{1.505263in}{1.681258in}}%
\pgfpathlineto{\pgfqpoint{1.524997in}{1.708900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488690in}{1.650981in}}%
\pgfpathlineto{\pgfqpoint{1.524997in}{1.708900in}}%
\pgfpathlineto{\pgfqpoint{1.505263in}{1.681258in}}%
\pgfpathlineto{\pgfqpoint{1.469081in}{1.625848in}}%
\pgfpathlineto{\pgfqpoint{1.488690in}{1.650981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763563in}{1.996246in}}%
\pgfpathlineto{\pgfqpoint{1.799863in}{2.008743in}}%
\pgfpathlineto{\pgfqpoint{1.779004in}{1.989407in}}%
\pgfpathlineto{\pgfqpoint{1.742827in}{1.967898in}}%
\pgfpathlineto{\pgfqpoint{1.763563in}{1.996246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950825in}{2.055926in}}%
\pgfpathlineto{\pgfqpoint{1.986622in}{2.024896in}}%
\pgfpathlineto{\pgfqpoint{1.965089in}{2.011251in}}%
\pgfpathlineto{\pgfqpoint{1.929318in}{2.031248in}}%
\pgfpathlineto{\pgfqpoint{1.950825in}{2.055926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452192in}{1.610187in}}%
\pgfpathlineto{\pgfqpoint{1.488690in}{1.650981in}}%
\pgfpathlineto{\pgfqpoint{1.469081in}{1.625848in}}%
\pgfpathlineto{\pgfqpoint{1.432811in}{1.577087in}}%
\pgfpathlineto{\pgfqpoint{1.452192in}{1.610187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415903in}{1.547918in}}%
\pgfpathlineto{\pgfqpoint{1.452192in}{1.610187in}}%
\pgfpathlineto{\pgfqpoint{1.432811in}{1.577087in}}%
\pgfpathlineto{\pgfqpoint{1.396432in}{1.534789in}}%
\pgfpathlineto{\pgfqpoint{1.415903in}{1.547918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212762in}{1.384868in}}%
\pgfpathlineto{\pgfqpoint{1.250120in}{1.386819in}}%
\pgfpathlineto{\pgfqpoint{1.231450in}{1.364427in}}%
\pgfpathlineto{\pgfqpoint{1.194428in}{1.350728in}}%
\pgfpathlineto{\pgfqpoint{1.212762in}{1.384868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857195in}{2.047801in}}%
\pgfpathlineto{\pgfqpoint{1.893368in}{2.051222in}}%
\pgfpathlineto{\pgfqpoint{1.872125in}{2.027943in}}%
\pgfpathlineto{\pgfqpoint{1.836059in}{2.025118in}}%
\pgfpathlineto{\pgfqpoint{1.857195in}{2.047801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379326in}{1.507841in}}%
\pgfpathlineto{\pgfqpoint{1.415903in}{1.547918in}}%
\pgfpathlineto{\pgfqpoint{1.396432in}{1.534789in}}%
\pgfpathlineto{\pgfqpoint{1.360125in}{1.484012in}}%
\pgfpathlineto{\pgfqpoint{1.379326in}{1.507841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727189in}{1.967360in}}%
\pgfpathlineto{\pgfqpoint{1.763563in}{1.996246in}}%
\pgfpathlineto{\pgfqpoint{1.742827in}{1.967898in}}%
\pgfpathlineto{\pgfqpoint{1.706581in}{1.940013in}}%
\pgfpathlineto{\pgfqpoint{1.727189in}{1.967360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008264in}{2.030869in}}%
\pgfpathlineto{\pgfqpoint{2.044047in}{2.016531in}}%
\pgfpathlineto{\pgfqpoint{2.022348in}{2.012779in}}%
\pgfpathlineto{\pgfqpoint{1.986622in}{2.024896in}}%
\pgfpathlineto{\pgfqpoint{2.008264in}{2.030869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180342in}{1.899495in}}%
\pgfpathlineto{\pgfqpoint{2.215349in}{1.855865in}}%
\pgfpathlineto{\pgfqpoint{2.193436in}{1.880785in}}%
\pgfpathlineto{\pgfqpoint{2.158425in}{1.922563in}}%
\pgfpathlineto{\pgfqpoint{2.180342in}{1.899495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342512in}{1.481037in}}%
\pgfpathlineto{\pgfqpoint{1.379326in}{1.507841in}}%
\pgfpathlineto{\pgfqpoint{1.360125in}{1.484012in}}%
\pgfpathlineto{\pgfqpoint{1.323574in}{1.448203in}}%
\pgfpathlineto{\pgfqpoint{1.342512in}{1.481037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123100in}{1.955477in}}%
\pgfpathlineto{\pgfqpoint{2.158425in}{1.922563in}}%
\pgfpathlineto{\pgfqpoint{2.136628in}{1.946233in}}%
\pgfpathlineto{\pgfqpoint{2.101306in}{1.976584in}}%
\pgfpathlineto{\pgfqpoint{2.123100in}{1.955477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065810in}{2.010245in}}%
\pgfpathlineto{\pgfqpoint{2.101306in}{1.976584in}}%
\pgfpathlineto{\pgfqpoint{2.079507in}{1.984083in}}%
\pgfpathlineto{\pgfqpoint{2.044047in}{2.016531in}}%
\pgfpathlineto{\pgfqpoint{2.065810in}{2.010245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690784in}{1.925855in}}%
\pgfpathlineto{\pgfqpoint{1.727189in}{1.967360in}}%
\pgfpathlineto{\pgfqpoint{1.706581in}{1.940013in}}%
\pgfpathlineto{\pgfqpoint{1.670291in}{1.904144in}}%
\pgfpathlineto{\pgfqpoint{1.690784in}{1.925855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820888in}{2.035475in}}%
\pgfpathlineto{\pgfqpoint{1.857195in}{2.047801in}}%
\pgfpathlineto{\pgfqpoint{1.836059in}{2.025118in}}%
\pgfpathlineto{\pgfqpoint{1.799863in}{2.008743in}}%
\pgfpathlineto{\pgfqpoint{1.820888in}{2.035475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175200in}{1.386200in}}%
\pgfpathlineto{\pgfqpoint{1.212762in}{1.384868in}}%
\pgfpathlineto{\pgfqpoint{1.194428in}{1.350728in}}%
\pgfpathlineto{\pgfqpoint{1.157082in}{1.347654in}}%
\pgfpathlineto{\pgfqpoint{1.175200in}{1.386200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305723in}{1.447414in}}%
\pgfpathlineto{\pgfqpoint{1.342512in}{1.481037in}}%
\pgfpathlineto{\pgfqpoint{1.323574in}{1.448203in}}%
\pgfpathlineto{\pgfqpoint{1.287025in}{1.408587in}}%
\pgfpathlineto{\pgfqpoint{1.305723in}{1.447414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914713in}{2.056423in}}%
\pgfpathlineto{\pgfqpoint{1.950825in}{2.055926in}}%
\pgfpathlineto{\pgfqpoint{1.929318in}{2.031248in}}%
\pgfpathlineto{\pgfqpoint{1.893368in}{2.051222in}}%
\pgfpathlineto{\pgfqpoint{1.914713in}{2.056423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654345in}{1.882041in}}%
\pgfpathlineto{\pgfqpoint{1.690784in}{1.925855in}}%
\pgfpathlineto{\pgfqpoint{1.670291in}{1.904144in}}%
\pgfpathlineto{\pgfqpoint{1.633932in}{1.870684in}}%
\pgfpathlineto{\pgfqpoint{1.654345in}{1.882041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617847in}{1.841518in}}%
\pgfpathlineto{\pgfqpoint{1.654345in}{1.882041in}}%
\pgfpathlineto{\pgfqpoint{1.633932in}{1.870684in}}%
\pgfpathlineto{\pgfqpoint{1.597675in}{1.810598in}}%
\pgfpathlineto{\pgfqpoint{1.617847in}{1.841518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581419in}{1.783572in}}%
\pgfpathlineto{\pgfqpoint{1.617847in}{1.841518in}}%
\pgfpathlineto{\pgfqpoint{1.597675in}{1.810598in}}%
\pgfpathlineto{\pgfqpoint{1.561315in}{1.764134in}}%
\pgfpathlineto{\pgfqpoint{1.581419in}{1.783572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268662in}{1.426284in}}%
\pgfpathlineto{\pgfqpoint{1.305723in}{1.447414in}}%
\pgfpathlineto{\pgfqpoint{1.287025in}{1.408587in}}%
\pgfpathlineto{\pgfqpoint{1.250120in}{1.386819in}}%
\pgfpathlineto{\pgfqpoint{1.268662in}{1.426284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972345in}{2.051080in}}%
\pgfpathlineto{\pgfqpoint{2.008264in}{2.030869in}}%
\pgfpathlineto{\pgfqpoint{1.986622in}{2.024896in}}%
\pgfpathlineto{\pgfqpoint{1.950825in}{2.055926in}}%
\pgfpathlineto{\pgfqpoint{1.972345in}{2.051080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544967in}{1.727481in}}%
\pgfpathlineto{\pgfqpoint{1.581419in}{1.783572in}}%
\pgfpathlineto{\pgfqpoint{1.561315in}{1.764134in}}%
\pgfpathlineto{\pgfqpoint{1.524997in}{1.708900in}}%
\pgfpathlineto{\pgfqpoint{1.544967in}{1.727481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202302in}{1.870771in}}%
\pgfpathlineto{\pgfqpoint{2.237242in}{1.821261in}}%
\pgfpathlineto{\pgfqpoint{2.215349in}{1.855865in}}%
\pgfpathlineto{\pgfqpoint{2.180342in}{1.899495in}}%
\pgfpathlineto{\pgfqpoint{2.202302in}{1.870771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784477in}{2.006481in}}%
\pgfpathlineto{\pgfqpoint{1.820888in}{2.035475in}}%
\pgfpathlineto{\pgfqpoint{1.799863in}{2.008743in}}%
\pgfpathlineto{\pgfqpoint{1.763563in}{1.996246in}}%
\pgfpathlineto{\pgfqpoint{1.784477in}{2.006481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508484in}{1.673643in}}%
\pgfpathlineto{\pgfqpoint{1.544967in}{1.727481in}}%
\pgfpathlineto{\pgfqpoint{1.524997in}{1.708900in}}%
\pgfpathlineto{\pgfqpoint{1.488690in}{1.650981in}}%
\pgfpathlineto{\pgfqpoint{1.508484in}{1.673643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471856in}{1.632388in}}%
\pgfpathlineto{\pgfqpoint{1.508484in}{1.673643in}}%
\pgfpathlineto{\pgfqpoint{1.488690in}{1.650981in}}%
\pgfpathlineto{\pgfqpoint{1.452192in}{1.610187in}}%
\pgfpathlineto{\pgfqpoint{1.471856in}{1.632388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145071in}{1.940052in}}%
\pgfpathlineto{\pgfqpoint{2.180342in}{1.899495in}}%
\pgfpathlineto{\pgfqpoint{2.158425in}{1.922563in}}%
\pgfpathlineto{\pgfqpoint{2.123100in}{1.955477in}}%
\pgfpathlineto{\pgfqpoint{2.145071in}{1.940052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137519in}{1.386162in}}%
\pgfpathlineto{\pgfqpoint{1.175200in}{1.386200in}}%
\pgfpathlineto{\pgfqpoint{1.157082in}{1.347654in}}%
\pgfpathlineto{\pgfqpoint{1.119253in}{1.360927in}}%
\pgfpathlineto{\pgfqpoint{1.137519in}{1.386162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030006in}{2.029984in}}%
\pgfpathlineto{\pgfqpoint{2.065810in}{2.010245in}}%
\pgfpathlineto{\pgfqpoint{2.044047in}{2.016531in}}%
\pgfpathlineto{\pgfqpoint{2.008264in}{2.030869in}}%
\pgfpathlineto{\pgfqpoint{2.030006in}{2.029984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878443in}{2.048109in}}%
\pgfpathlineto{\pgfqpoint{1.914713in}{2.056423in}}%
\pgfpathlineto{\pgfqpoint{1.893368in}{2.051222in}}%
\pgfpathlineto{\pgfqpoint{1.857195in}{2.047801in}}%
\pgfpathlineto{\pgfqpoint{1.878443in}{2.048109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435335in}{1.577407in}}%
\pgfpathlineto{\pgfqpoint{1.471856in}{1.632388in}}%
\pgfpathlineto{\pgfqpoint{1.452192in}{1.610187in}}%
\pgfpathlineto{\pgfqpoint{1.415903in}{1.547918in}}%
\pgfpathlineto{\pgfqpoint{1.435335in}{1.577407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087580in}{1.989648in}}%
\pgfpathlineto{\pgfqpoint{2.123100in}{1.955477in}}%
\pgfpathlineto{\pgfqpoint{2.101306in}{1.976584in}}%
\pgfpathlineto{\pgfqpoint{2.065810in}{2.010245in}}%
\pgfpathlineto{\pgfqpoint{2.087580in}{1.989648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398629in}{1.536225in}}%
\pgfpathlineto{\pgfqpoint{1.435335in}{1.577407in}}%
\pgfpathlineto{\pgfqpoint{1.415903in}{1.547918in}}%
\pgfpathlineto{\pgfqpoint{1.379326in}{1.507841in}}%
\pgfpathlineto{\pgfqpoint{1.398629in}{1.536225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747980in}{1.986541in}}%
\pgfpathlineto{\pgfqpoint{1.784477in}{2.006481in}}%
\pgfpathlineto{\pgfqpoint{1.763563in}{1.996246in}}%
\pgfpathlineto{\pgfqpoint{1.727189in}{1.967360in}}%
\pgfpathlineto{\pgfqpoint{1.747980in}{1.986541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231234in}{1.420640in}}%
\pgfpathlineto{\pgfqpoint{1.268662in}{1.426284in}}%
\pgfpathlineto{\pgfqpoint{1.250120in}{1.386819in}}%
\pgfpathlineto{\pgfqpoint{1.212762in}{1.384868in}}%
\pgfpathlineto{\pgfqpoint{1.231234in}{1.420640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361767in}{1.502998in}}%
\pgfpathlineto{\pgfqpoint{1.398629in}{1.536225in}}%
\pgfpathlineto{\pgfqpoint{1.379326in}{1.507841in}}%
\pgfpathlineto{\pgfqpoint{1.342512in}{1.481037in}}%
\pgfpathlineto{\pgfqpoint{1.361767in}{1.502998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711458in}{1.941046in}}%
\pgfpathlineto{\pgfqpoint{1.747980in}{1.986541in}}%
\pgfpathlineto{\pgfqpoint{1.727189in}{1.967360in}}%
\pgfpathlineto{\pgfqpoint{1.690784in}{1.925855in}}%
\pgfpathlineto{\pgfqpoint{1.711458in}{1.941046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224170in}{1.826971in}}%
\pgfpathlineto{\pgfqpoint{2.259216in}{1.785401in}}%
\pgfpathlineto{\pgfqpoint{2.237242in}{1.821261in}}%
\pgfpathlineto{\pgfqpoint{2.202302in}{1.870771in}}%
\pgfpathlineto{\pgfqpoint{2.224170in}{1.826971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936213in}{2.063578in}}%
\pgfpathlineto{\pgfqpoint{1.972345in}{2.051080in}}%
\pgfpathlineto{\pgfqpoint{1.950825in}{2.055926in}}%
\pgfpathlineto{\pgfqpoint{1.914713in}{2.056423in}}%
\pgfpathlineto{\pgfqpoint{1.936213in}{2.063578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842061in}{2.045440in}}%
\pgfpathlineto{\pgfqpoint{1.878443in}{2.048109in}}%
\pgfpathlineto{\pgfqpoint{1.857195in}{2.047801in}}%
\pgfpathlineto{\pgfqpoint{1.820888in}{2.035475in}}%
\pgfpathlineto{\pgfqpoint{1.842061in}{2.045440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674853in}{1.907747in}}%
\pgfpathlineto{\pgfqpoint{1.711458in}{1.941046in}}%
\pgfpathlineto{\pgfqpoint{1.690784in}{1.925855in}}%
\pgfpathlineto{\pgfqpoint{1.654345in}{1.882041in}}%
\pgfpathlineto{\pgfqpoint{1.674853in}{1.907747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099375in}{1.400683in}}%
\pgfpathlineto{\pgfqpoint{1.137519in}{1.386162in}}%
\pgfpathlineto{\pgfqpoint{1.119253in}{1.360927in}}%
\pgfpathlineto{\pgfqpoint{1.081338in}{1.370166in}}%
\pgfpathlineto{\pgfqpoint{1.099375in}{1.400683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324812in}{1.471571in}}%
\pgfpathlineto{\pgfqpoint{1.361767in}{1.502998in}}%
\pgfpathlineto{\pgfqpoint{1.342512in}{1.481037in}}%
\pgfpathlineto{\pgfqpoint{1.305723in}{1.447414in}}%
\pgfpathlineto{\pgfqpoint{1.324812in}{1.471571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193763in}{1.410285in}}%
\pgfpathlineto{\pgfqpoint{1.231234in}{1.420640in}}%
\pgfpathlineto{\pgfqpoint{1.212762in}{1.384868in}}%
\pgfpathlineto{\pgfqpoint{1.175200in}{1.386200in}}%
\pgfpathlineto{\pgfqpoint{1.193763in}{1.410285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166965in}{1.906864in}}%
\pgfpathlineto{\pgfqpoint{2.202302in}{1.870771in}}%
\pgfpathlineto{\pgfqpoint{2.180342in}{1.899495in}}%
\pgfpathlineto{\pgfqpoint{2.145071in}{1.940052in}}%
\pgfpathlineto{\pgfqpoint{2.166965in}{1.906864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994017in}{2.048948in}}%
\pgfpathlineto{\pgfqpoint{2.030006in}{2.029984in}}%
\pgfpathlineto{\pgfqpoint{2.008264in}{2.030869in}}%
\pgfpathlineto{\pgfqpoint{1.972345in}{2.051080in}}%
\pgfpathlineto{\pgfqpoint{1.994017in}{2.048948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638254in}{1.860077in}}%
\pgfpathlineto{\pgfqpoint{1.674853in}{1.907747in}}%
\pgfpathlineto{\pgfqpoint{1.654345in}{1.882041in}}%
\pgfpathlineto{\pgfqpoint{1.617847in}{1.841518in}}%
\pgfpathlineto{\pgfqpoint{1.638254in}{1.860077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109423in}{1.964558in}}%
\pgfpathlineto{\pgfqpoint{2.145071in}{1.940052in}}%
\pgfpathlineto{\pgfqpoint{2.123100in}{1.955477in}}%
\pgfpathlineto{\pgfqpoint{2.087580in}{1.989648in}}%
\pgfpathlineto{\pgfqpoint{2.109423in}{1.964558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051746in}{2.010794in}}%
\pgfpathlineto{\pgfqpoint{2.087580in}{1.989648in}}%
\pgfpathlineto{\pgfqpoint{2.065810in}{2.010245in}}%
\pgfpathlineto{\pgfqpoint{2.030006in}{2.029984in}}%
\pgfpathlineto{\pgfqpoint{2.051746in}{2.010794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601625in}{1.812125in}}%
\pgfpathlineto{\pgfqpoint{1.638254in}{1.860077in}}%
\pgfpathlineto{\pgfqpoint{1.617847in}{1.841518in}}%
\pgfpathlineto{\pgfqpoint{1.581419in}{1.783572in}}%
\pgfpathlineto{\pgfqpoint{1.601625in}{1.812125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805543in}{2.022005in}}%
\pgfpathlineto{\pgfqpoint{1.842061in}{2.045440in}}%
\pgfpathlineto{\pgfqpoint{1.820888in}{2.035475in}}%
\pgfpathlineto{\pgfqpoint{1.784477in}{2.006481in}}%
\pgfpathlineto{\pgfqpoint{1.805543in}{2.022005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565057in}{1.751257in}}%
\pgfpathlineto{\pgfqpoint{1.601625in}{1.812125in}}%
\pgfpathlineto{\pgfqpoint{1.581419in}{1.783572in}}%
\pgfpathlineto{\pgfqpoint{1.544967in}{1.727481in}}%
\pgfpathlineto{\pgfqpoint{1.565057in}{1.751257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246001in}{1.774160in}}%
\pgfpathlineto{\pgfqpoint{2.281139in}{1.739620in}}%
\pgfpathlineto{\pgfqpoint{2.259216in}{1.785401in}}%
\pgfpathlineto{\pgfqpoint{2.224170in}{1.826971in}}%
\pgfpathlineto{\pgfqpoint{2.246001in}{1.774160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287665in}{1.447832in}}%
\pgfpathlineto{\pgfqpoint{1.324812in}{1.471571in}}%
\pgfpathlineto{\pgfqpoint{1.305723in}{1.447414in}}%
\pgfpathlineto{\pgfqpoint{1.268662in}{1.426284in}}%
\pgfpathlineto{\pgfqpoint{1.287665in}{1.447832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528435in}{1.696750in}}%
\pgfpathlineto{\pgfqpoint{1.565057in}{1.751257in}}%
\pgfpathlineto{\pgfqpoint{1.544967in}{1.727481in}}%
\pgfpathlineto{\pgfqpoint{1.508484in}{1.673643in}}%
\pgfpathlineto{\pgfqpoint{1.528435in}{1.696750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899834in}{2.049706in}}%
\pgfpathlineto{\pgfqpoint{1.936213in}{2.063578in}}%
\pgfpathlineto{\pgfqpoint{1.914713in}{2.056423in}}%
\pgfpathlineto{\pgfqpoint{1.878443in}{2.048109in}}%
\pgfpathlineto{\pgfqpoint{1.899834in}{2.049706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491763in}{1.645697in}}%
\pgfpathlineto{\pgfqpoint{1.528435in}{1.696750in}}%
\pgfpathlineto{\pgfqpoint{1.508484in}{1.673643in}}%
\pgfpathlineto{\pgfqpoint{1.471856in}{1.632388in}}%
\pgfpathlineto{\pgfqpoint{1.491763in}{1.645697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454988in}{1.601967in}}%
\pgfpathlineto{\pgfqpoint{1.491763in}{1.645697in}}%
\pgfpathlineto{\pgfqpoint{1.471856in}{1.632388in}}%
\pgfpathlineto{\pgfqpoint{1.435335in}{1.577407in}}%
\pgfpathlineto{\pgfqpoint{1.454988in}{1.601967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768939in}{1.998950in}}%
\pgfpathlineto{\pgfqpoint{1.805543in}{2.022005in}}%
\pgfpathlineto{\pgfqpoint{1.784477in}{2.006481in}}%
\pgfpathlineto{\pgfqpoint{1.747980in}{1.986541in}}%
\pgfpathlineto{\pgfqpoint{1.768939in}{1.998950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155660in}{1.425397in}}%
\pgfpathlineto{\pgfqpoint{1.193763in}{1.410285in}}%
\pgfpathlineto{\pgfqpoint{1.175200in}{1.386200in}}%
\pgfpathlineto{\pgfqpoint{1.137519in}{1.386162in}}%
\pgfpathlineto{\pgfqpoint{1.155660in}{1.425397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188774in}{1.858263in}}%
\pgfpathlineto{\pgfqpoint{2.224170in}{1.826971in}}%
\pgfpathlineto{\pgfqpoint{2.202302in}{1.870771in}}%
\pgfpathlineto{\pgfqpoint{2.166965in}{1.906864in}}%
\pgfpathlineto{\pgfqpoint{2.188774in}{1.858263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418249in}{1.551723in}}%
\pgfpathlineto{\pgfqpoint{1.454988in}{1.601967in}}%
\pgfpathlineto{\pgfqpoint{1.435335in}{1.577407in}}%
\pgfpathlineto{\pgfqpoint{1.398629in}{1.536225in}}%
\pgfpathlineto{\pgfqpoint{1.418249in}{1.551723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060726in}{1.429338in}}%
\pgfpathlineto{\pgfqpoint{1.099375in}{1.400683in}}%
\pgfpathlineto{\pgfqpoint{1.081338in}{1.370166in}}%
\pgfpathlineto{\pgfqpoint{1.042966in}{1.391722in}}%
\pgfpathlineto{\pgfqpoint{1.060726in}{1.429338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957770in}{2.051674in}}%
\pgfpathlineto{\pgfqpoint{1.994017in}{2.048948in}}%
\pgfpathlineto{\pgfqpoint{1.972345in}{2.051080in}}%
\pgfpathlineto{\pgfqpoint{1.936213in}{2.063578in}}%
\pgfpathlineto{\pgfqpoint{1.957770in}{2.051674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250185in}{1.438383in}}%
\pgfpathlineto{\pgfqpoint{1.287665in}{1.447832in}}%
\pgfpathlineto{\pgfqpoint{1.268662in}{1.426284in}}%
\pgfpathlineto{\pgfqpoint{1.231234in}{1.420640in}}%
\pgfpathlineto{\pgfqpoint{1.250185in}{1.438383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268015in}{1.728665in}}%
\pgfpathlineto{\pgfqpoint{2.303004in}{1.684646in}}%
\pgfpathlineto{\pgfqpoint{2.281139in}{1.739620in}}%
\pgfpathlineto{\pgfqpoint{2.246001in}{1.774160in}}%
\pgfpathlineto{\pgfqpoint{2.268015in}{1.728665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863381in}{2.052483in}}%
\pgfpathlineto{\pgfqpoint{1.899834in}{2.049706in}}%
\pgfpathlineto{\pgfqpoint{1.878443in}{2.048109in}}%
\pgfpathlineto{\pgfqpoint{1.842061in}{2.045440in}}%
\pgfpathlineto{\pgfqpoint{1.863381in}{2.052483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732275in}{1.961908in}}%
\pgfpathlineto{\pgfqpoint{1.768939in}{1.998950in}}%
\pgfpathlineto{\pgfqpoint{1.747980in}{1.986541in}}%
\pgfpathlineto{\pgfqpoint{1.711458in}{1.941046in}}%
\pgfpathlineto{\pgfqpoint{1.732275in}{1.961908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381254in}{1.519125in}}%
\pgfpathlineto{\pgfqpoint{1.418249in}{1.551723in}}%
\pgfpathlineto{\pgfqpoint{1.398629in}{1.536225in}}%
\pgfpathlineto{\pgfqpoint{1.361767in}{1.502998in}}%
\pgfpathlineto{\pgfqpoint{1.381254in}{1.519125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131282in}{1.930197in}}%
\pgfpathlineto{\pgfqpoint{2.166965in}{1.906864in}}%
\pgfpathlineto{\pgfqpoint{2.145071in}{1.940052in}}%
\pgfpathlineto{\pgfqpoint{2.109423in}{1.964558in}}%
\pgfpathlineto{\pgfqpoint{2.131282in}{1.930197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015690in}{2.026137in}}%
\pgfpathlineto{\pgfqpoint{2.051746in}{2.010794in}}%
\pgfpathlineto{\pgfqpoint{2.030006in}{2.029984in}}%
\pgfpathlineto{\pgfqpoint{1.994017in}{2.048948in}}%
\pgfpathlineto{\pgfqpoint{2.015690in}{2.026137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073549in}{1.984989in}}%
\pgfpathlineto{\pgfqpoint{2.109423in}{1.964558in}}%
\pgfpathlineto{\pgfqpoint{2.087580in}{1.989648in}}%
\pgfpathlineto{\pgfqpoint{2.051746in}{2.010794in}}%
\pgfpathlineto{\pgfqpoint{2.073549in}{1.984989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695581in}{1.916903in}}%
\pgfpathlineto{\pgfqpoint{1.732275in}{1.961908in}}%
\pgfpathlineto{\pgfqpoint{1.711458in}{1.941046in}}%
\pgfpathlineto{\pgfqpoint{1.674853in}{1.907747in}}%
\pgfpathlineto{\pgfqpoint{1.695581in}{1.916903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344196in}{1.486204in}}%
\pgfpathlineto{\pgfqpoint{1.381254in}{1.519125in}}%
\pgfpathlineto{\pgfqpoint{1.361767in}{1.502998in}}%
\pgfpathlineto{\pgfqpoint{1.324812in}{1.471571in}}%
\pgfpathlineto{\pgfqpoint{1.344196in}{1.486204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210614in}{1.805764in}}%
\pgfpathlineto{\pgfqpoint{2.246001in}{1.774160in}}%
\pgfpathlineto{\pgfqpoint{2.224170in}{1.826971in}}%
\pgfpathlineto{\pgfqpoint{2.188774in}{1.858263in}}%
\pgfpathlineto{\pgfqpoint{2.210614in}{1.805764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658864in}{1.868097in}}%
\pgfpathlineto{\pgfqpoint{1.695581in}{1.916903in}}%
\pgfpathlineto{\pgfqpoint{1.674853in}{1.907747in}}%
\pgfpathlineto{\pgfqpoint{1.638254in}{1.860077in}}%
\pgfpathlineto{\pgfqpoint{1.658864in}{1.868097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212464in}{1.435360in}}%
\pgfpathlineto{\pgfqpoint{1.250185in}{1.438383in}}%
\pgfpathlineto{\pgfqpoint{1.231234in}{1.420640in}}%
\pgfpathlineto{\pgfqpoint{1.193763in}{1.410285in}}%
\pgfpathlineto{\pgfqpoint{1.212464in}{1.435360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117594in}{1.430242in}}%
\pgfpathlineto{\pgfqpoint{1.155660in}{1.425397in}}%
\pgfpathlineto{\pgfqpoint{1.137519in}{1.386162in}}%
\pgfpathlineto{\pgfqpoint{1.099375in}{1.400683in}}%
\pgfpathlineto{\pgfqpoint{1.117594in}{1.430242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826756in}{2.023958in}}%
\pgfpathlineto{\pgfqpoint{1.863381in}{2.052483in}}%
\pgfpathlineto{\pgfqpoint{1.842061in}{2.045440in}}%
\pgfpathlineto{\pgfqpoint{1.805543in}{2.022005in}}%
\pgfpathlineto{\pgfqpoint{1.826756in}{2.023958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921355in}{2.048024in}}%
\pgfpathlineto{\pgfqpoint{1.957770in}{2.051674in}}%
\pgfpathlineto{\pgfqpoint{1.936213in}{2.063578in}}%
\pgfpathlineto{\pgfqpoint{1.899834in}{2.049706in}}%
\pgfpathlineto{\pgfqpoint{1.921355in}{2.048024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289895in}{1.668803in}}%
\pgfpathlineto{\pgfqpoint{2.324919in}{1.628248in}}%
\pgfpathlineto{\pgfqpoint{2.303004in}{1.684646in}}%
\pgfpathlineto{\pgfqpoint{2.268015in}{1.728665in}}%
\pgfpathlineto{\pgfqpoint{2.289895in}{1.668803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622156in}{1.812142in}}%
\pgfpathlineto{\pgfqpoint{1.658864in}{1.868097in}}%
\pgfpathlineto{\pgfqpoint{1.638254in}{1.860077in}}%
\pgfpathlineto{\pgfqpoint{1.601625in}{1.812125in}}%
\pgfpathlineto{\pgfqpoint{1.622156in}{1.812142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585358in}{1.767879in}}%
\pgfpathlineto{\pgfqpoint{1.622156in}{1.812142in}}%
\pgfpathlineto{\pgfqpoint{1.601625in}{1.812125in}}%
\pgfpathlineto{\pgfqpoint{1.565057in}{1.751257in}}%
\pgfpathlineto{\pgfqpoint{1.585358in}{1.767879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306923in}{1.462849in}}%
\pgfpathlineto{\pgfqpoint{1.344196in}{1.486204in}}%
\pgfpathlineto{\pgfqpoint{1.324812in}{1.471571in}}%
\pgfpathlineto{\pgfqpoint{1.287665in}{1.447832in}}%
\pgfpathlineto{\pgfqpoint{1.306923in}{1.462849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548623in}{1.710152in}}%
\pgfpathlineto{\pgfqpoint{1.585358in}{1.767879in}}%
\pgfpathlineto{\pgfqpoint{1.565057in}{1.751257in}}%
\pgfpathlineto{\pgfqpoint{1.528435in}{1.696750in}}%
\pgfpathlineto{\pgfqpoint{1.548623in}{1.710152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153180in}{1.890293in}}%
\pgfpathlineto{\pgfqpoint{2.188774in}{1.858263in}}%
\pgfpathlineto{\pgfqpoint{2.166965in}{1.906864in}}%
\pgfpathlineto{\pgfqpoint{2.131282in}{1.930197in}}%
\pgfpathlineto{\pgfqpoint{2.153180in}{1.890293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022043in}{1.450436in}}%
\pgfpathlineto{\pgfqpoint{1.060726in}{1.429338in}}%
\pgfpathlineto{\pgfqpoint{1.042966in}{1.391722in}}%
\pgfpathlineto{\pgfqpoint{1.004095in}{1.425454in}}%
\pgfpathlineto{\pgfqpoint{1.022043in}{1.450436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511873in}{1.653011in}}%
\pgfpathlineto{\pgfqpoint{1.548623in}{1.710152in}}%
\pgfpathlineto{\pgfqpoint{1.528435in}{1.696750in}}%
\pgfpathlineto{\pgfqpoint{1.491763in}{1.645697in}}%
\pgfpathlineto{\pgfqpoint{1.511873in}{1.653011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979473in}{2.043212in}}%
\pgfpathlineto{\pgfqpoint{2.015690in}{2.026137in}}%
\pgfpathlineto{\pgfqpoint{1.994017in}{2.048948in}}%
\pgfpathlineto{\pgfqpoint{1.957770in}{2.051674in}}%
\pgfpathlineto{\pgfqpoint{1.979473in}{2.043212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790055in}{1.997492in}}%
\pgfpathlineto{\pgfqpoint{1.826756in}{2.023958in}}%
\pgfpathlineto{\pgfqpoint{1.805543in}{2.022005in}}%
\pgfpathlineto{\pgfqpoint{1.768939in}{1.998950in}}%
\pgfpathlineto{\pgfqpoint{1.790055in}{1.997492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474990in}{1.608023in}}%
\pgfpathlineto{\pgfqpoint{1.511873in}{1.653011in}}%
\pgfpathlineto{\pgfqpoint{1.491763in}{1.645697in}}%
\pgfpathlineto{\pgfqpoint{1.454988in}{1.601967in}}%
\pgfpathlineto{\pgfqpoint{1.474990in}{1.608023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095401in}{1.952557in}}%
\pgfpathlineto{\pgfqpoint{2.131282in}{1.930197in}}%
\pgfpathlineto{\pgfqpoint{2.109423in}{1.964558in}}%
\pgfpathlineto{\pgfqpoint{2.073549in}{1.984989in}}%
\pgfpathlineto{\pgfqpoint{2.095401in}{1.952557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037456in}{2.000528in}}%
\pgfpathlineto{\pgfqpoint{2.073549in}{1.984989in}}%
\pgfpathlineto{\pgfqpoint{2.051746in}{2.010794in}}%
\pgfpathlineto{\pgfqpoint{2.015690in}{2.026137in}}%
\pgfpathlineto{\pgfqpoint{2.037456in}{2.000528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232479in}{1.749509in}}%
\pgfpathlineto{\pgfqpoint{2.268015in}{1.728665in}}%
\pgfpathlineto{\pgfqpoint{2.246001in}{1.774160in}}%
\pgfpathlineto{\pgfqpoint{2.210614in}{1.805764in}}%
\pgfpathlineto{\pgfqpoint{2.232479in}{1.749509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311800in}{1.606236in}}%
\pgfpathlineto{\pgfqpoint{2.346866in}{1.569516in}}%
\pgfpathlineto{\pgfqpoint{2.324919in}{1.628248in}}%
\pgfpathlineto{\pgfqpoint{2.289895in}{1.668803in}}%
\pgfpathlineto{\pgfqpoint{2.311800in}{1.606236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884806in}{2.042946in}}%
\pgfpathlineto{\pgfqpoint{1.921355in}{2.048024in}}%
\pgfpathlineto{\pgfqpoint{1.899834in}{2.049706in}}%
\pgfpathlineto{\pgfqpoint{1.863381in}{2.052483in}}%
\pgfpathlineto{\pgfqpoint{1.884806in}{2.042946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437975in}{1.571381in}}%
\pgfpathlineto{\pgfqpoint{1.474990in}{1.608023in}}%
\pgfpathlineto{\pgfqpoint{1.454988in}{1.601967in}}%
\pgfpathlineto{\pgfqpoint{1.418249in}{1.551723in}}%
\pgfpathlineto{\pgfqpoint{1.437975in}{1.571381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174508in}{1.437261in}}%
\pgfpathlineto{\pgfqpoint{1.212464in}{1.435360in}}%
\pgfpathlineto{\pgfqpoint{1.193763in}{1.410285in}}%
\pgfpathlineto{\pgfqpoint{1.155660in}{1.425397in}}%
\pgfpathlineto{\pgfqpoint{1.174508in}{1.437261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269338in}{1.453003in}}%
\pgfpathlineto{\pgfqpoint{1.306923in}{1.462849in}}%
\pgfpathlineto{\pgfqpoint{1.287665in}{1.447832in}}%
\pgfpathlineto{\pgfqpoint{1.250185in}{1.438383in}}%
\pgfpathlineto{\pgfqpoint{1.269338in}{1.453003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753282in}{1.964954in}}%
\pgfpathlineto{\pgfqpoint{1.790055in}{1.997492in}}%
\pgfpathlineto{\pgfqpoint{1.768939in}{1.998950in}}%
\pgfpathlineto{\pgfqpoint{1.732275in}{1.961908in}}%
\pgfpathlineto{\pgfqpoint{1.753282in}{1.964954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078829in}{1.459152in}}%
\pgfpathlineto{\pgfqpoint{1.117594in}{1.430242in}}%
\pgfpathlineto{\pgfqpoint{1.099375in}{1.400683in}}%
\pgfpathlineto{\pgfqpoint{1.060726in}{1.429338in}}%
\pgfpathlineto{\pgfqpoint{1.078829in}{1.459152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400999in}{1.526723in}}%
\pgfpathlineto{\pgfqpoint{1.437975in}{1.571381in}}%
\pgfpathlineto{\pgfqpoint{1.418249in}{1.551723in}}%
\pgfpathlineto{\pgfqpoint{1.381254in}{1.519125in}}%
\pgfpathlineto{\pgfqpoint{1.400999in}{1.526723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175018in}{1.837259in}}%
\pgfpathlineto{\pgfqpoint{2.210614in}{1.805764in}}%
\pgfpathlineto{\pgfqpoint{2.188774in}{1.858263in}}%
\pgfpathlineto{\pgfqpoint{2.153180in}{1.890293in}}%
\pgfpathlineto{\pgfqpoint{2.175018in}{1.837259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716483in}{1.915833in}}%
\pgfpathlineto{\pgfqpoint{1.753282in}{1.964954in}}%
\pgfpathlineto{\pgfqpoint{1.732275in}{1.961908in}}%
\pgfpathlineto{\pgfqpoint{1.695581in}{1.916903in}}%
\pgfpathlineto{\pgfqpoint{1.716483in}{1.915833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942947in}{2.030790in}}%
\pgfpathlineto{\pgfqpoint{1.979473in}{2.043212in}}%
\pgfpathlineto{\pgfqpoint{1.957770in}{2.051674in}}%
\pgfpathlineto{\pgfqpoint{1.921355in}{2.048024in}}%
\pgfpathlineto{\pgfqpoint{1.942947in}{2.030790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254553in}{1.702892in}}%
\pgfpathlineto{\pgfqpoint{2.289895in}{1.668803in}}%
\pgfpathlineto{\pgfqpoint{2.268015in}{1.728665in}}%
\pgfpathlineto{\pgfqpoint{2.232479in}{1.749509in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{1.702892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333975in}{1.556084in}}%
\pgfpathlineto{\pgfqpoint{2.368828in}{1.507780in}}%
\pgfpathlineto{\pgfqpoint{2.346866in}{1.569516in}}%
\pgfpathlineto{\pgfqpoint{2.311800in}{1.606236in}}%
\pgfpathlineto{\pgfqpoint{2.333975in}{1.556084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848092in}{2.013910in}}%
\pgfpathlineto{\pgfqpoint{1.884806in}{2.042946in}}%
\pgfpathlineto{\pgfqpoint{1.863381in}{2.052483in}}%
\pgfpathlineto{\pgfqpoint{1.826756in}{2.023958in}}%
\pgfpathlineto{\pgfqpoint{1.848092in}{2.013910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679635in}{1.872407in}}%
\pgfpathlineto{\pgfqpoint{1.716483in}{1.915833in}}%
\pgfpathlineto{\pgfqpoint{1.695581in}{1.916903in}}%
\pgfpathlineto{\pgfqpoint{1.658864in}{1.868097in}}%
\pgfpathlineto{\pgfqpoint{1.679635in}{1.872407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363772in}{1.497632in}}%
\pgfpathlineto{\pgfqpoint{1.400999in}{1.526723in}}%
\pgfpathlineto{\pgfqpoint{1.381254in}{1.519125in}}%
\pgfpathlineto{\pgfqpoint{1.344196in}{1.486204in}}%
\pgfpathlineto{\pgfqpoint{1.363772in}{1.497632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117282in}{1.912743in}}%
\pgfpathlineto{\pgfqpoint{2.153180in}{1.890293in}}%
\pgfpathlineto{\pgfqpoint{2.131282in}{1.930197in}}%
\pgfpathlineto{\pgfqpoint{2.095401in}{1.952557in}}%
\pgfpathlineto{\pgfqpoint{2.117282in}{1.912743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642803in}{1.816405in}}%
\pgfpathlineto{\pgfqpoint{1.679635in}{1.872407in}}%
\pgfpathlineto{\pgfqpoint{1.658864in}{1.868097in}}%
\pgfpathlineto{\pgfqpoint{1.622156in}{1.812142in}}%
\pgfpathlineto{\pgfqpoint{1.642803in}{1.816405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001190in}{2.015896in}}%
\pgfpathlineto{\pgfqpoint{2.037456in}{2.000528in}}%
\pgfpathlineto{\pgfqpoint{2.015690in}{2.026137in}}%
\pgfpathlineto{\pgfqpoint{1.979473in}{2.043212in}}%
\pgfpathlineto{\pgfqpoint{2.001190in}{2.015896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982630in}{1.492529in}}%
\pgfpathlineto{\pgfqpoint{1.022043in}{1.450436in}}%
\pgfpathlineto{\pgfqpoint{1.004095in}{1.425454in}}%
\pgfpathlineto{\pgfqpoint{0.965211in}{1.450913in}}%
\pgfpathlineto{\pgfqpoint{0.982630in}{1.492529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059322in}{1.973716in}}%
\pgfpathlineto{\pgfqpoint{2.095401in}{1.952557in}}%
\pgfpathlineto{\pgfqpoint{2.073549in}{1.984989in}}%
\pgfpathlineto{\pgfqpoint{2.037456in}{2.000528in}}%
\pgfpathlineto{\pgfqpoint{2.059322in}{1.973716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231389in}{1.456746in}}%
\pgfpathlineto{\pgfqpoint{1.269338in}{1.453003in}}%
\pgfpathlineto{\pgfqpoint{1.250185in}{1.438383in}}%
\pgfpathlineto{\pgfqpoint{1.212464in}{1.435360in}}%
\pgfpathlineto{\pgfqpoint{1.231389in}{1.456746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605937in}{1.764017in}}%
\pgfpathlineto{\pgfqpoint{1.642803in}{1.816405in}}%
\pgfpathlineto{\pgfqpoint{1.622156in}{1.812142in}}%
\pgfpathlineto{\pgfqpoint{1.585358in}{1.767879in}}%
\pgfpathlineto{\pgfqpoint{1.605937in}{1.764017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135828in}{1.466912in}}%
\pgfpathlineto{\pgfqpoint{1.174508in}{1.437261in}}%
\pgfpathlineto{\pgfqpoint{1.155660in}{1.425397in}}%
\pgfpathlineto{\pgfqpoint{1.117594in}{1.430242in}}%
\pgfpathlineto{\pgfqpoint{1.135828in}{1.466912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569029in}{1.714259in}}%
\pgfpathlineto{\pgfqpoint{1.605937in}{1.764017in}}%
\pgfpathlineto{\pgfqpoint{1.585358in}{1.767879in}}%
\pgfpathlineto{\pgfqpoint{1.548623in}{1.710152in}}%
\pgfpathlineto{\pgfqpoint{1.569029in}{1.714259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196983in}{1.788391in}}%
\pgfpathlineto{\pgfqpoint{2.232479in}{1.749509in}}%
\pgfpathlineto{\pgfqpoint{2.210614in}{1.805764in}}%
\pgfpathlineto{\pgfqpoint{2.175018in}{1.837259in}}%
\pgfpathlineto{\pgfqpoint{2.196983in}{1.788391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811305in}{1.987940in}}%
\pgfpathlineto{\pgfqpoint{1.848092in}{2.013910in}}%
\pgfpathlineto{\pgfqpoint{1.826756in}{2.023958in}}%
\pgfpathlineto{\pgfqpoint{1.790055in}{1.997492in}}%
\pgfpathlineto{\pgfqpoint{1.811305in}{1.987940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326344in}{1.477017in}}%
\pgfpathlineto{\pgfqpoint{1.363772in}{1.497632in}}%
\pgfpathlineto{\pgfqpoint{1.344196in}{1.486204in}}%
\pgfpathlineto{\pgfqpoint{1.306923in}{1.462849in}}%
\pgfpathlineto{\pgfqpoint{1.326344in}{1.477017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532138in}{1.659000in}}%
\pgfpathlineto{\pgfqpoint{1.569029in}{1.714259in}}%
\pgfpathlineto{\pgfqpoint{1.548623in}{1.710152in}}%
\pgfpathlineto{\pgfqpoint{1.511873in}{1.653011in}}%
\pgfpathlineto{\pgfqpoint{1.532138in}{1.659000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906319in}{2.020947in}}%
\pgfpathlineto{\pgfqpoint{1.942947in}{2.030790in}}%
\pgfpathlineto{\pgfqpoint{1.921355in}{2.048024in}}%
\pgfpathlineto{\pgfqpoint{1.884806in}{2.042946in}}%
\pgfpathlineto{\pgfqpoint{1.906319in}{2.020947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276554in}{1.645602in}}%
\pgfpathlineto{\pgfqpoint{2.311800in}{1.606236in}}%
\pgfpathlineto{\pgfqpoint{2.289895in}{1.668803in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{1.702892in}}%
\pgfpathlineto{\pgfqpoint{2.276554in}{1.645602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356040in}{1.494822in}}%
\pgfpathlineto{\pgfqpoint{2.391039in}{1.455928in}}%
\pgfpathlineto{\pgfqpoint{2.368828in}{1.507780in}}%
\pgfpathlineto{\pgfqpoint{2.333975in}{1.556084in}}%
\pgfpathlineto{\pgfqpoint{2.356040in}{1.494822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495154in}{1.611877in}}%
\pgfpathlineto{\pgfqpoint{1.532138in}{1.659000in}}%
\pgfpathlineto{\pgfqpoint{1.511873in}{1.653011in}}%
\pgfpathlineto{\pgfqpoint{1.474990in}{1.608023in}}%
\pgfpathlineto{\pgfqpoint{1.495154in}{1.611877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040138in}{1.475746in}}%
\pgfpathlineto{\pgfqpoint{1.078829in}{1.459152in}}%
\pgfpathlineto{\pgfqpoint{1.060726in}{1.429338in}}%
\pgfpathlineto{\pgfqpoint{1.022043in}{1.450436in}}%
\pgfpathlineto{\pgfqpoint{1.040138in}{1.475746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774447in}{1.946189in}}%
\pgfpathlineto{\pgfqpoint{1.811305in}{1.987940in}}%
\pgfpathlineto{\pgfqpoint{1.790055in}{1.997492in}}%
\pgfpathlineto{\pgfqpoint{1.753282in}{1.964954in}}%
\pgfpathlineto{\pgfqpoint{1.774447in}{1.946189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139189in}{1.866476in}}%
\pgfpathlineto{\pgfqpoint{2.175018in}{1.837259in}}%
\pgfpathlineto{\pgfqpoint{2.153180in}{1.890293in}}%
\pgfpathlineto{\pgfqpoint{2.117282in}{1.912743in}}%
\pgfpathlineto{\pgfqpoint{2.139189in}{1.866476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458055in}{1.572358in}}%
\pgfpathlineto{\pgfqpoint{1.495154in}{1.611877in}}%
\pgfpathlineto{\pgfqpoint{1.474990in}{1.608023in}}%
\pgfpathlineto{\pgfqpoint{1.437975in}{1.571381in}}%
\pgfpathlineto{\pgfqpoint{1.458055in}{1.572358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964629in}{2.007758in}}%
\pgfpathlineto{\pgfqpoint{2.001190in}{2.015896in}}%
\pgfpathlineto{\pgfqpoint{1.979473in}{2.043212in}}%
\pgfpathlineto{\pgfqpoint{1.942947in}{2.030790in}}%
\pgfpathlineto{\pgfqpoint{1.964629in}{2.007758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193350in}{1.456941in}}%
\pgfpathlineto{\pgfqpoint{1.231389in}{1.456746in}}%
\pgfpathlineto{\pgfqpoint{1.212464in}{1.435360in}}%
\pgfpathlineto{\pgfqpoint{1.174508in}{1.437261in}}%
\pgfpathlineto{\pgfqpoint{1.193350in}{1.456941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288627in}{1.468362in}}%
\pgfpathlineto{\pgfqpoint{1.326344in}{1.477017in}}%
\pgfpathlineto{\pgfqpoint{1.306923in}{1.462849in}}%
\pgfpathlineto{\pgfqpoint{1.269338in}{1.453003in}}%
\pgfpathlineto{\pgfqpoint{1.288627in}{1.468362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737531in}{1.910412in}}%
\pgfpathlineto{\pgfqpoint{1.774447in}{1.946189in}}%
\pgfpathlineto{\pgfqpoint{1.753282in}{1.964954in}}%
\pgfpathlineto{\pgfqpoint{1.716483in}{1.915833in}}%
\pgfpathlineto{\pgfqpoint{1.737531in}{1.910412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218942in}{1.732815in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{1.702892in}}%
\pgfpathlineto{\pgfqpoint{2.232479in}{1.749509in}}%
\pgfpathlineto{\pgfqpoint{2.196983in}{1.788391in}}%
\pgfpathlineto{\pgfqpoint{2.218942in}{1.732815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421031in}{1.521956in}}%
\pgfpathlineto{\pgfqpoint{1.458055in}{1.572358in}}%
\pgfpathlineto{\pgfqpoint{1.437975in}{1.571381in}}%
\pgfpathlineto{\pgfqpoint{1.400999in}{1.526723in}}%
\pgfpathlineto{\pgfqpoint{1.421031in}{1.521956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081180in}{1.933282in}}%
\pgfpathlineto{\pgfqpoint{2.117282in}{1.912743in}}%
\pgfpathlineto{\pgfqpoint{2.095401in}{1.952557in}}%
\pgfpathlineto{\pgfqpoint{2.059322in}{1.973716in}}%
\pgfpathlineto{\pgfqpoint{2.081180in}{1.933282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869559in}{2.005147in}}%
\pgfpathlineto{\pgfqpoint{1.906319in}{2.020947in}}%
\pgfpathlineto{\pgfqpoint{1.884806in}{2.042946in}}%
\pgfpathlineto{\pgfqpoint{1.848092in}{2.013910in}}%
\pgfpathlineto{\pgfqpoint{1.869559in}{2.005147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022966in}{1.981522in}}%
\pgfpathlineto{\pgfqpoint{2.059322in}{1.973716in}}%
\pgfpathlineto{\pgfqpoint{2.037456in}{2.000528in}}%
\pgfpathlineto{\pgfqpoint{2.001190in}{2.015896in}}%
\pgfpathlineto{\pgfqpoint{2.022966in}{1.981522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298486in}{1.579287in}}%
\pgfpathlineto{\pgfqpoint{2.333975in}{1.556084in}}%
\pgfpathlineto{\pgfqpoint{2.311800in}{1.606236in}}%
\pgfpathlineto{\pgfqpoint{2.276554in}{1.645602in}}%
\pgfpathlineto{\pgfqpoint{2.298486in}{1.579287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378123in}{1.430882in}}%
\pgfpathlineto{\pgfqpoint{2.413242in}{1.399490in}}%
\pgfpathlineto{\pgfqpoint{2.391039in}{1.455928in}}%
\pgfpathlineto{\pgfqpoint{2.356040in}{1.494822in}}%
\pgfpathlineto{\pgfqpoint{2.378123in}{1.430882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700589in}{1.863337in}}%
\pgfpathlineto{\pgfqpoint{1.737531in}{1.910412in}}%
\pgfpathlineto{\pgfqpoint{1.716483in}{1.915833in}}%
\pgfpathlineto{\pgfqpoint{1.679635in}{1.872407in}}%
\pgfpathlineto{\pgfqpoint{1.700589in}{1.863337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097339in}{1.477738in}}%
\pgfpathlineto{\pgfqpoint{1.135828in}{1.466912in}}%
\pgfpathlineto{\pgfqpoint{1.117594in}{1.430242in}}%
\pgfpathlineto{\pgfqpoint{1.078829in}{1.459152in}}%
\pgfpathlineto{\pgfqpoint{1.097339in}{1.477738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383640in}{1.497831in}}%
\pgfpathlineto{\pgfqpoint{1.421031in}{1.521956in}}%
\pgfpathlineto{\pgfqpoint{1.400999in}{1.526723in}}%
\pgfpathlineto{\pgfqpoint{1.363772in}{1.497632in}}%
\pgfpathlineto{\pgfqpoint{1.383640in}{1.497831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663615in}{1.815487in}}%
\pgfpathlineto{\pgfqpoint{1.700589in}{1.863337in}}%
\pgfpathlineto{\pgfqpoint{1.679635in}{1.872407in}}%
\pgfpathlineto{\pgfqpoint{1.642803in}{1.816405in}}%
\pgfpathlineto{\pgfqpoint{1.663615in}{1.815487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943060in}{1.531101in}}%
\pgfpathlineto{\pgfqpoint{0.982630in}{1.492529in}}%
\pgfpathlineto{\pgfqpoint{0.965211in}{1.450913in}}%
\pgfpathlineto{\pgfqpoint{0.925489in}{1.499561in}}%
\pgfpathlineto{\pgfqpoint{0.943060in}{1.531101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161069in}{1.810239in}}%
\pgfpathlineto{\pgfqpoint{2.196983in}{1.788391in}}%
\pgfpathlineto{\pgfqpoint{2.175018in}{1.837259in}}%
\pgfpathlineto{\pgfqpoint{2.139189in}{1.866476in}}%
\pgfpathlineto{\pgfqpoint{2.161069in}{1.810239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626651in}{1.759473in}}%
\pgfpathlineto{\pgfqpoint{1.663615in}{1.815487in}}%
\pgfpathlineto{\pgfqpoint{1.642803in}{1.816405in}}%
\pgfpathlineto{\pgfqpoint{1.605937in}{1.764017in}}%
\pgfpathlineto{\pgfqpoint{1.626651in}{1.759473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832683in}{1.977962in}}%
\pgfpathlineto{\pgfqpoint{1.869559in}{2.005147in}}%
\pgfpathlineto{\pgfqpoint{1.848092in}{2.013910in}}%
\pgfpathlineto{\pgfqpoint{1.811305in}{1.987940in}}%
\pgfpathlineto{\pgfqpoint{1.832683in}{1.977962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927973in}{2.005965in}}%
\pgfpathlineto{\pgfqpoint{1.964629in}{2.007758in}}%
\pgfpathlineto{\pgfqpoint{1.942947in}{2.030790in}}%
\pgfpathlineto{\pgfqpoint{1.906319in}{2.020947in}}%
\pgfpathlineto{\pgfqpoint{1.927973in}{2.005965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589685in}{1.701520in}}%
\pgfpathlineto{\pgfqpoint{1.626651in}{1.759473in}}%
\pgfpathlineto{\pgfqpoint{1.605937in}{1.764017in}}%
\pgfpathlineto{\pgfqpoint{1.569029in}{1.714259in}}%
\pgfpathlineto{\pgfqpoint{1.589685in}{1.701520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240792in}{1.663859in}}%
\pgfpathlineto{\pgfqpoint{2.276554in}{1.645602in}}%
\pgfpathlineto{\pgfqpoint{2.254553in}{1.702892in}}%
\pgfpathlineto{\pgfqpoint{2.218942in}{1.732815in}}%
\pgfpathlineto{\pgfqpoint{2.240792in}{1.663859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552713in}{1.642945in}}%
\pgfpathlineto{\pgfqpoint{1.589685in}{1.701520in}}%
\pgfpathlineto{\pgfqpoint{1.569029in}{1.714259in}}%
\pgfpathlineto{\pgfqpoint{1.532138in}{1.659000in}}%
\pgfpathlineto{\pgfqpoint{1.552713in}{1.642945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250685in}{1.465491in}}%
\pgfpathlineto{\pgfqpoint{1.288627in}{1.468362in}}%
\pgfpathlineto{\pgfqpoint{1.269338in}{1.453003in}}%
\pgfpathlineto{\pgfqpoint{1.231389in}{1.456746in}}%
\pgfpathlineto{\pgfqpoint{1.250685in}{1.465491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320628in}{1.522147in}}%
\pgfpathlineto{\pgfqpoint{2.356040in}{1.494822in}}%
\pgfpathlineto{\pgfqpoint{2.333975in}{1.556084in}}%
\pgfpathlineto{\pgfqpoint{2.298486in}{1.579287in}}%
\pgfpathlineto{\pgfqpoint{2.320628in}{1.522147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346132in}{1.475627in}}%
\pgfpathlineto{\pgfqpoint{1.383640in}{1.497831in}}%
\pgfpathlineto{\pgfqpoint{1.363772in}{1.497632in}}%
\pgfpathlineto{\pgfqpoint{1.326344in}{1.477017in}}%
\pgfpathlineto{\pgfqpoint{1.346132in}{1.475627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515589in}{1.600836in}}%
\pgfpathlineto{\pgfqpoint{1.552713in}{1.642945in}}%
\pgfpathlineto{\pgfqpoint{1.532138in}{1.659000in}}%
\pgfpathlineto{\pgfqpoint{1.495154in}{1.611877in}}%
\pgfpathlineto{\pgfqpoint{1.515589in}{1.600836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400712in}{1.390363in}}%
\pgfpathlineto{\pgfqpoint{2.435686in}{1.351376in}}%
\pgfpathlineto{\pgfqpoint{2.413242in}{1.399490in}}%
\pgfpathlineto{\pgfqpoint{2.378123in}{1.430882in}}%
\pgfpathlineto{\pgfqpoint{2.400712in}{1.390363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103057in}{1.885152in}}%
\pgfpathlineto{\pgfqpoint{2.139189in}{1.866476in}}%
\pgfpathlineto{\pgfqpoint{2.117282in}{1.912743in}}%
\pgfpathlineto{\pgfqpoint{2.081180in}{1.933282in}}%
\pgfpathlineto{\pgfqpoint{2.103057in}{1.885152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000426in}{1.525867in}}%
\pgfpathlineto{\pgfqpoint{1.040138in}{1.475746in}}%
\pgfpathlineto{\pgfqpoint{1.022043in}{1.450436in}}%
\pgfpathlineto{\pgfqpoint{0.982630in}{1.492529in}}%
\pgfpathlineto{\pgfqpoint{1.000426in}{1.525867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795727in}{1.935517in}}%
\pgfpathlineto{\pgfqpoint{1.832683in}{1.977962in}}%
\pgfpathlineto{\pgfqpoint{1.811305in}{1.987940in}}%
\pgfpathlineto{\pgfqpoint{1.774447in}{1.946189in}}%
\pgfpathlineto{\pgfqpoint{1.795727in}{1.935517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154800in}{1.475266in}}%
\pgfpathlineto{\pgfqpoint{1.193350in}{1.456941in}}%
\pgfpathlineto{\pgfqpoint{1.174508in}{1.437261in}}%
\pgfpathlineto{\pgfqpoint{1.135828in}{1.466912in}}%
\pgfpathlineto{\pgfqpoint{1.154800in}{1.475266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986385in}{1.977768in}}%
\pgfpathlineto{\pgfqpoint{2.022966in}{1.981522in}}%
\pgfpathlineto{\pgfqpoint{2.001190in}{2.015896in}}%
\pgfpathlineto{\pgfqpoint{1.964629in}{2.007758in}}%
\pgfpathlineto{\pgfqpoint{1.986385in}{1.977768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044733in}{1.932841in}}%
\pgfpathlineto{\pgfqpoint{2.081180in}{1.933282in}}%
\pgfpathlineto{\pgfqpoint{2.059322in}{1.973716in}}%
\pgfpathlineto{\pgfqpoint{2.022966in}{1.981522in}}%
\pgfpathlineto{\pgfqpoint{2.044733in}{1.932841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478479in}{1.552505in}}%
\pgfpathlineto{\pgfqpoint{1.515589in}{1.600836in}}%
\pgfpathlineto{\pgfqpoint{1.495154in}{1.611877in}}%
\pgfpathlineto{\pgfqpoint{1.458055in}{1.572358in}}%
\pgfpathlineto{\pgfqpoint{1.478479in}{1.552505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183017in}{1.753603in}}%
\pgfpathlineto{\pgfqpoint{2.218942in}{1.732815in}}%
\pgfpathlineto{\pgfqpoint{2.196983in}{1.788391in}}%
\pgfpathlineto{\pgfqpoint{2.161069in}{1.810239in}}%
\pgfpathlineto{\pgfqpoint{2.183017in}{1.753603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758721in}{1.897252in}}%
\pgfpathlineto{\pgfqpoint{1.795727in}{1.935517in}}%
\pgfpathlineto{\pgfqpoint{1.774447in}{1.946189in}}%
\pgfpathlineto{\pgfqpoint{1.737531in}{1.910412in}}%
\pgfpathlineto{\pgfqpoint{1.758721in}{1.897252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891093in}{1.973838in}}%
\pgfpathlineto{\pgfqpoint{1.927973in}{2.005965in}}%
\pgfpathlineto{\pgfqpoint{1.906319in}{2.020947in}}%
\pgfpathlineto{\pgfqpoint{1.869559in}{2.005147in}}%
\pgfpathlineto{\pgfqpoint{1.891093in}{1.973838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262934in}{1.611343in}}%
\pgfpathlineto{\pgfqpoint{2.298486in}{1.579287in}}%
\pgfpathlineto{\pgfqpoint{2.276554in}{1.645602in}}%
\pgfpathlineto{\pgfqpoint{2.240792in}{1.663859in}}%
\pgfpathlineto{\pgfqpoint{2.262934in}{1.611343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441144in}{1.521512in}}%
\pgfpathlineto{\pgfqpoint{1.478479in}{1.552505in}}%
\pgfpathlineto{\pgfqpoint{1.458055in}{1.572358in}}%
\pgfpathlineto{\pgfqpoint{1.421031in}{1.521956in}}%
\pgfpathlineto{\pgfqpoint{1.441144in}{1.521512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342965in}{1.472241in}}%
\pgfpathlineto{\pgfqpoint{2.378123in}{1.430882in}}%
\pgfpathlineto{\pgfqpoint{2.356040in}{1.494822in}}%
\pgfpathlineto{\pgfqpoint{2.320628in}{1.522147in}}%
\pgfpathlineto{\pgfqpoint{2.342965in}{1.472241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721714in}{1.835795in}}%
\pgfpathlineto{\pgfqpoint{1.758721in}{1.897252in}}%
\pgfpathlineto{\pgfqpoint{1.737531in}{1.910412in}}%
\pgfpathlineto{\pgfqpoint{1.700589in}{1.863337in}}%
\pgfpathlineto{\pgfqpoint{1.721714in}{1.835795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058135in}{1.512067in}}%
\pgfpathlineto{\pgfqpoint{1.097339in}{1.477738in}}%
\pgfpathlineto{\pgfqpoint{1.078829in}{1.459152in}}%
\pgfpathlineto{\pgfqpoint{1.040138in}{1.475746in}}%
\pgfpathlineto{\pgfqpoint{1.058135in}{1.512067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308334in}{1.466240in}}%
\pgfpathlineto{\pgfqpoint{1.346132in}{1.475627in}}%
\pgfpathlineto{\pgfqpoint{1.326344in}{1.477017in}}%
\pgfpathlineto{\pgfqpoint{1.288627in}{1.468362in}}%
\pgfpathlineto{\pgfqpoint{1.308334in}{1.466240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212524in}{1.466888in}}%
\pgfpathlineto{\pgfqpoint{1.250685in}{1.465491in}}%
\pgfpathlineto{\pgfqpoint{1.231389in}{1.456746in}}%
\pgfpathlineto{\pgfqpoint{1.193350in}{1.456941in}}%
\pgfpathlineto{\pgfqpoint{1.212524in}{1.466888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124875in}{1.822942in}}%
\pgfpathlineto{\pgfqpoint{2.161069in}{1.810239in}}%
\pgfpathlineto{\pgfqpoint{2.139189in}{1.866476in}}%
\pgfpathlineto{\pgfqpoint{2.103057in}{1.885152in}}%
\pgfpathlineto{\pgfqpoint{2.124875in}{1.822942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684656in}{1.788277in}}%
\pgfpathlineto{\pgfqpoint{1.721714in}{1.835795in}}%
\pgfpathlineto{\pgfqpoint{1.700589in}{1.863337in}}%
\pgfpathlineto{\pgfqpoint{1.663615in}{1.815487in}}%
\pgfpathlineto{\pgfqpoint{1.684656in}{1.788277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949660in}{1.971324in}}%
\pgfpathlineto{\pgfqpoint{1.986385in}{1.977768in}}%
\pgfpathlineto{\pgfqpoint{1.964629in}{2.007758in}}%
\pgfpathlineto{\pgfqpoint{1.927973in}{2.005965in}}%
\pgfpathlineto{\pgfqpoint{1.949660in}{1.971324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854154in}{1.947095in}}%
\pgfpathlineto{\pgfqpoint{1.891093in}{1.973838in}}%
\pgfpathlineto{\pgfqpoint{1.869559in}{2.005147in}}%
\pgfpathlineto{\pgfqpoint{1.832683in}{1.977962in}}%
\pgfpathlineto{\pgfqpoint{1.854154in}{1.947095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423413in}{1.350491in}}%
\pgfpathlineto{\pgfqpoint{2.458368in}{1.310540in}}%
\pgfpathlineto{\pgfqpoint{2.435686in}{1.351376in}}%
\pgfpathlineto{\pgfqpoint{2.400712in}{1.390363in}}%
\pgfpathlineto{\pgfqpoint{2.423413in}{1.350491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903363in}{1.565471in}}%
\pgfpathlineto{\pgfqpoint{0.943060in}{1.531101in}}%
\pgfpathlineto{\pgfqpoint{0.925489in}{1.499561in}}%
\pgfpathlineto{\pgfqpoint{0.885935in}{1.532892in}}%
\pgfpathlineto{\pgfqpoint{0.903363in}{1.565471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403692in}{1.493991in}}%
\pgfpathlineto{\pgfqpoint{1.441144in}{1.521512in}}%
\pgfpathlineto{\pgfqpoint{1.421031in}{1.521956in}}%
\pgfpathlineto{\pgfqpoint{1.383640in}{1.497831in}}%
\pgfpathlineto{\pgfqpoint{1.403692in}{1.493991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647537in}{1.746563in}}%
\pgfpathlineto{\pgfqpoint{1.684656in}{1.788277in}}%
\pgfpathlineto{\pgfqpoint{1.663615in}{1.815487in}}%
\pgfpathlineto{\pgfqpoint{1.626651in}{1.759473in}}%
\pgfpathlineto{\pgfqpoint{1.647537in}{1.746563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066622in}{1.889076in}}%
\pgfpathlineto{\pgfqpoint{2.103057in}{1.885152in}}%
\pgfpathlineto{\pgfqpoint{2.081180in}{1.933282in}}%
\pgfpathlineto{\pgfqpoint{2.044733in}{1.932841in}}%
\pgfpathlineto{\pgfqpoint{2.066622in}{1.889076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008150in}{1.932988in}}%
\pgfpathlineto{\pgfqpoint{2.044733in}{1.932841in}}%
\pgfpathlineto{\pgfqpoint{2.022966in}{1.981522in}}%
\pgfpathlineto{\pgfqpoint{1.986385in}{1.977768in}}%
\pgfpathlineto{\pgfqpoint{2.008150in}{1.932988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205008in}{1.694693in}}%
\pgfpathlineto{\pgfqpoint{2.240792in}{1.663859in}}%
\pgfpathlineto{\pgfqpoint{2.218942in}{1.732815in}}%
\pgfpathlineto{\pgfqpoint{2.183017in}{1.753603in}}%
\pgfpathlineto{\pgfqpoint{2.205008in}{1.694693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610482in}{1.685566in}}%
\pgfpathlineto{\pgfqpoint{1.647537in}{1.746563in}}%
\pgfpathlineto{\pgfqpoint{1.626651in}{1.759473in}}%
\pgfpathlineto{\pgfqpoint{1.589685in}{1.701520in}}%
\pgfpathlineto{\pgfqpoint{1.610482in}{1.685566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285118in}{1.556317in}}%
\pgfpathlineto{\pgfqpoint{2.320628in}{1.522147in}}%
\pgfpathlineto{\pgfqpoint{2.298486in}{1.579287in}}%
\pgfpathlineto{\pgfqpoint{2.262934in}{1.611343in}}%
\pgfpathlineto{\pgfqpoint{2.285118in}{1.556317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573337in}{1.636904in}}%
\pgfpathlineto{\pgfqpoint{1.610482in}{1.685566in}}%
\pgfpathlineto{\pgfqpoint{1.589685in}{1.701520in}}%
\pgfpathlineto{\pgfqpoint{1.552713in}{1.642945in}}%
\pgfpathlineto{\pgfqpoint{1.573337in}{1.636904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116026in}{1.495065in}}%
\pgfpathlineto{\pgfqpoint{1.154800in}{1.475266in}}%
\pgfpathlineto{\pgfqpoint{1.135828in}{1.466912in}}%
\pgfpathlineto{\pgfqpoint{1.097339in}{1.477738in}}%
\pgfpathlineto{\pgfqpoint{1.116026in}{1.495065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817131in}{1.916370in}}%
\pgfpathlineto{\pgfqpoint{1.854154in}{1.947095in}}%
\pgfpathlineto{\pgfqpoint{1.832683in}{1.977962in}}%
\pgfpathlineto{\pgfqpoint{1.795727in}{1.935517in}}%
\pgfpathlineto{\pgfqpoint{1.817131in}{1.916370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536131in}{1.591695in}}%
\pgfpathlineto{\pgfqpoint{1.573337in}{1.636904in}}%
\pgfpathlineto{\pgfqpoint{1.552713in}{1.642945in}}%
\pgfpathlineto{\pgfqpoint{1.515589in}{1.600836in}}%
\pgfpathlineto{\pgfqpoint{1.536131in}{1.591695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365458in}{1.426334in}}%
\pgfpathlineto{\pgfqpoint{2.400712in}{1.390363in}}%
\pgfpathlineto{\pgfqpoint{2.378123in}{1.430882in}}%
\pgfpathlineto{\pgfqpoint{2.342965in}{1.472241in}}%
\pgfpathlineto{\pgfqpoint{2.365458in}{1.426334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146799in}{1.764656in}}%
\pgfpathlineto{\pgfqpoint{2.183017in}{1.753603in}}%
\pgfpathlineto{\pgfqpoint{2.161069in}{1.810239in}}%
\pgfpathlineto{\pgfqpoint{2.124875in}{1.822942in}}%
\pgfpathlineto{\pgfqpoint{2.146799in}{1.764656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270244in}{1.466962in}}%
\pgfpathlineto{\pgfqpoint{1.308334in}{1.466240in}}%
\pgfpathlineto{\pgfqpoint{1.288627in}{1.468362in}}%
\pgfpathlineto{\pgfqpoint{1.250685in}{1.465491in}}%
\pgfpathlineto{\pgfqpoint{1.270244in}{1.466962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961054in}{1.552513in}}%
\pgfpathlineto{\pgfqpoint{1.000426in}{1.525867in}}%
\pgfpathlineto{\pgfqpoint{0.982630in}{1.492529in}}%
\pgfpathlineto{\pgfqpoint{0.943060in}{1.531101in}}%
\pgfpathlineto{\pgfqpoint{0.961054in}{1.552513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912739in}{1.945475in}}%
\pgfpathlineto{\pgfqpoint{1.949660in}{1.971324in}}%
\pgfpathlineto{\pgfqpoint{1.927973in}{2.005965in}}%
\pgfpathlineto{\pgfqpoint{1.891093in}{1.973838in}}%
\pgfpathlineto{\pgfqpoint{1.912739in}{1.945475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365996in}{1.478512in}}%
\pgfpathlineto{\pgfqpoint{1.403692in}{1.493991in}}%
\pgfpathlineto{\pgfqpoint{1.383640in}{1.497831in}}%
\pgfpathlineto{\pgfqpoint{1.346132in}{1.475627in}}%
\pgfpathlineto{\pgfqpoint{1.365996in}{1.478512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498969in}{1.537512in}}%
\pgfpathlineto{\pgfqpoint{1.536131in}{1.591695in}}%
\pgfpathlineto{\pgfqpoint{1.515589in}{1.600836in}}%
\pgfpathlineto{\pgfqpoint{1.478479in}{1.552505in}}%
\pgfpathlineto{\pgfqpoint{1.498969in}{1.537512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780046in}{1.864117in}}%
\pgfpathlineto{\pgfqpoint{1.817131in}{1.916370in}}%
\pgfpathlineto{\pgfqpoint{1.795727in}{1.935517in}}%
\pgfpathlineto{\pgfqpoint{1.758721in}{1.897252in}}%
\pgfpathlineto{\pgfqpoint{1.780046in}{1.864117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226985in}{1.629543in}}%
\pgfpathlineto{\pgfqpoint{2.262934in}{1.611343in}}%
\pgfpathlineto{\pgfqpoint{2.240792in}{1.663859in}}%
\pgfpathlineto{\pgfqpoint{2.205008in}{1.694693in}}%
\pgfpathlineto{\pgfqpoint{2.226985in}{1.629543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173982in}{1.480045in}}%
\pgfpathlineto{\pgfqpoint{1.212524in}{1.466888in}}%
\pgfpathlineto{\pgfqpoint{1.193350in}{1.456941in}}%
\pgfpathlineto{\pgfqpoint{1.154800in}{1.475266in}}%
\pgfpathlineto{\pgfqpoint{1.173982in}{1.480045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088511in}{1.835459in}}%
\pgfpathlineto{\pgfqpoint{2.124875in}{1.822942in}}%
\pgfpathlineto{\pgfqpoint{2.103057in}{1.885152in}}%
\pgfpathlineto{\pgfqpoint{2.066622in}{1.889076in}}%
\pgfpathlineto{\pgfqpoint{2.088511in}{1.835459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971368in}{1.922182in}}%
\pgfpathlineto{\pgfqpoint{2.008150in}{1.932988in}}%
\pgfpathlineto{\pgfqpoint{1.986385in}{1.977768in}}%
\pgfpathlineto{\pgfqpoint{1.949660in}{1.971324in}}%
\pgfpathlineto{\pgfqpoint{1.971368in}{1.922182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742913in}{1.827247in}}%
\pgfpathlineto{\pgfqpoint{1.780046in}{1.864117in}}%
\pgfpathlineto{\pgfqpoint{1.758721in}{1.897252in}}%
\pgfpathlineto{\pgfqpoint{1.721714in}{1.835795in}}%
\pgfpathlineto{\pgfqpoint{1.742913in}{1.827247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461578in}{1.503288in}}%
\pgfpathlineto{\pgfqpoint{1.498969in}{1.537512in}}%
\pgfpathlineto{\pgfqpoint{1.478479in}{1.552505in}}%
\pgfpathlineto{\pgfqpoint{1.441144in}{1.521512in}}%
\pgfpathlineto{\pgfqpoint{1.461578in}{1.503288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446248in}{1.312257in}}%
\pgfpathlineto{\pgfqpoint{2.481064in}{1.265668in}}%
\pgfpathlineto{\pgfqpoint{2.458368in}{1.310540in}}%
\pgfpathlineto{\pgfqpoint{2.423413in}{1.350491in}}%
\pgfpathlineto{\pgfqpoint{2.446248in}{1.312257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030009in}{1.889211in}}%
\pgfpathlineto{\pgfqpoint{2.066622in}{1.889076in}}%
\pgfpathlineto{\pgfqpoint{2.044733in}{1.932841in}}%
\pgfpathlineto{\pgfqpoint{2.008150in}{1.932988in}}%
\pgfpathlineto{\pgfqpoint{2.030009in}{1.889211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307427in}{1.504381in}}%
\pgfpathlineto{\pgfqpoint{2.342965in}{1.472241in}}%
\pgfpathlineto{\pgfqpoint{2.320628in}{1.522147in}}%
\pgfpathlineto{\pgfqpoint{2.285118in}{1.556317in}}%
\pgfpathlineto{\pgfqpoint{2.307427in}{1.504381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875714in}{1.910754in}}%
\pgfpathlineto{\pgfqpoint{1.912739in}{1.945475in}}%
\pgfpathlineto{\pgfqpoint{1.891093in}{1.973838in}}%
\pgfpathlineto{\pgfqpoint{1.854154in}{1.947095in}}%
\pgfpathlineto{\pgfqpoint{1.875714in}{1.910754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018722in}{1.545389in}}%
\pgfpathlineto{\pgfqpoint{1.058135in}{1.512067in}}%
\pgfpathlineto{\pgfqpoint{1.040138in}{1.475746in}}%
\pgfpathlineto{\pgfqpoint{1.000426in}{1.525867in}}%
\pgfpathlineto{\pgfqpoint{1.018722in}{1.545389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705796in}{1.763520in}}%
\pgfpathlineto{\pgfqpoint{1.742913in}{1.827247in}}%
\pgfpathlineto{\pgfqpoint{1.721714in}{1.835795in}}%
\pgfpathlineto{\pgfqpoint{1.684656in}{1.788277in}}%
\pgfpathlineto{\pgfqpoint{1.705796in}{1.763520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328313in}{1.454458in}}%
\pgfpathlineto{\pgfqpoint{1.365996in}{1.478512in}}%
\pgfpathlineto{\pgfqpoint{1.346132in}{1.475627in}}%
\pgfpathlineto{\pgfqpoint{1.308334in}{1.466240in}}%
\pgfpathlineto{\pgfqpoint{1.328313in}{1.454458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668587in}{1.723416in}}%
\pgfpathlineto{\pgfqpoint{1.705796in}{1.763520in}}%
\pgfpathlineto{\pgfqpoint{1.684656in}{1.788277in}}%
\pgfpathlineto{\pgfqpoint{1.647537in}{1.746563in}}%
\pgfpathlineto{\pgfqpoint{1.668587in}{1.723416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168955in}{1.720403in}}%
\pgfpathlineto{\pgfqpoint{2.205008in}{1.694693in}}%
\pgfpathlineto{\pgfqpoint{2.183017in}{1.753603in}}%
\pgfpathlineto{\pgfqpoint{2.146799in}{1.764656in}}%
\pgfpathlineto{\pgfqpoint{2.168955in}{1.720403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424214in}{1.460934in}}%
\pgfpathlineto{\pgfqpoint{1.461578in}{1.503288in}}%
\pgfpathlineto{\pgfqpoint{1.441144in}{1.521512in}}%
\pgfpathlineto{\pgfqpoint{1.403692in}{1.493991in}}%
\pgfpathlineto{\pgfqpoint{1.424214in}{1.460934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387996in}{1.377878in}}%
\pgfpathlineto{\pgfqpoint{2.423413in}{1.350491in}}%
\pgfpathlineto{\pgfqpoint{2.400712in}{1.390363in}}%
\pgfpathlineto{\pgfqpoint{2.365458in}{1.426334in}}%
\pgfpathlineto{\pgfqpoint{2.387996in}{1.377878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631453in}{1.658626in}}%
\pgfpathlineto{\pgfqpoint{1.668587in}{1.723416in}}%
\pgfpathlineto{\pgfqpoint{1.647537in}{1.746563in}}%
\pgfpathlineto{\pgfqpoint{1.610482in}{1.685566in}}%
\pgfpathlineto{\pgfqpoint{1.631453in}{1.658626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231927in}{1.471982in}}%
\pgfpathlineto{\pgfqpoint{1.270244in}{1.466962in}}%
\pgfpathlineto{\pgfqpoint{1.250685in}{1.465491in}}%
\pgfpathlineto{\pgfqpoint{1.212524in}{1.466888in}}%
\pgfpathlineto{\pgfqpoint{1.231927in}{1.471982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838622in}{1.874082in}}%
\pgfpathlineto{\pgfqpoint{1.875714in}{1.910754in}}%
\pgfpathlineto{\pgfqpoint{1.854154in}{1.947095in}}%
\pgfpathlineto{\pgfqpoint{1.817131in}{1.916370in}}%
\pgfpathlineto{\pgfqpoint{1.838622in}{1.874082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249228in}{1.578886in}}%
\pgfpathlineto{\pgfqpoint{2.285118in}{1.556317in}}%
\pgfpathlineto{\pgfqpoint{2.262934in}{1.611343in}}%
\pgfpathlineto{\pgfqpoint{2.226985in}{1.629543in}}%
\pgfpathlineto{\pgfqpoint{2.249228in}{1.578886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594206in}{1.612628in}}%
\pgfpathlineto{\pgfqpoint{1.631453in}{1.658626in}}%
\pgfpathlineto{\pgfqpoint{1.610482in}{1.685566in}}%
\pgfpathlineto{\pgfqpoint{1.573337in}{1.636904in}}%
\pgfpathlineto{\pgfqpoint{1.594206in}{1.612628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076862in}{1.523427in}}%
\pgfpathlineto{\pgfqpoint{1.116026in}{1.495065in}}%
\pgfpathlineto{\pgfqpoint{1.097339in}{1.477738in}}%
\pgfpathlineto{\pgfqpoint{1.058135in}{1.512067in}}%
\pgfpathlineto{\pgfqpoint{1.076862in}{1.523427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934430in}{1.902174in}}%
\pgfpathlineto{\pgfqpoint{1.971368in}{1.922182in}}%
\pgfpathlineto{\pgfqpoint{1.949660in}{1.971324in}}%
\pgfpathlineto{\pgfqpoint{1.912739in}{1.945475in}}%
\pgfpathlineto{\pgfqpoint{1.934430in}{1.902174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110457in}{1.779922in}}%
\pgfpathlineto{\pgfqpoint{2.146799in}{1.764656in}}%
\pgfpathlineto{\pgfqpoint{2.124875in}{1.822942in}}%
\pgfpathlineto{\pgfqpoint{2.088511in}{1.835459in}}%
\pgfpathlineto{\pgfqpoint{2.110457in}{1.779922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557012in}{1.554255in}}%
\pgfpathlineto{\pgfqpoint{1.594206in}{1.612628in}}%
\pgfpathlineto{\pgfqpoint{1.573337in}{1.636904in}}%
\pgfpathlineto{\pgfqpoint{1.536131in}{1.591695in}}%
\pgfpathlineto{\pgfqpoint{1.557012in}{1.554255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801470in}{1.831418in}}%
\pgfpathlineto{\pgfqpoint{1.838622in}{1.874082in}}%
\pgfpathlineto{\pgfqpoint{1.817131in}{1.916370in}}%
\pgfpathlineto{\pgfqpoint{1.780046in}{1.864117in}}%
\pgfpathlineto{\pgfqpoint{1.801470in}{1.831418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993179in}{1.876693in}}%
\pgfpathlineto{\pgfqpoint{2.030009in}{1.889211in}}%
\pgfpathlineto{\pgfqpoint{2.008150in}{1.932988in}}%
\pgfpathlineto{\pgfqpoint{1.971368in}{1.922182in}}%
\pgfpathlineto{\pgfqpoint{1.993179in}{1.876693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051880in}{1.835614in}}%
\pgfpathlineto{\pgfqpoint{2.088511in}{1.835459in}}%
\pgfpathlineto{\pgfqpoint{2.066622in}{1.889076in}}%
\pgfpathlineto{\pgfqpoint{2.030009in}{1.889211in}}%
\pgfpathlineto{\pgfqpoint{2.051880in}{1.835614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329846in}{1.454107in}}%
\pgfpathlineto{\pgfqpoint{2.365458in}{1.426334in}}%
\pgfpathlineto{\pgfqpoint{2.342965in}{1.472241in}}%
\pgfpathlineto{\pgfqpoint{2.307427in}{1.504381in}}%
\pgfpathlineto{\pgfqpoint{2.329846in}{1.454107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519670in}{1.511840in}}%
\pgfpathlineto{\pgfqpoint{1.557012in}{1.554255in}}%
\pgfpathlineto{\pgfqpoint{1.536131in}{1.591695in}}%
\pgfpathlineto{\pgfqpoint{1.498969in}{1.537512in}}%
\pgfpathlineto{\pgfqpoint{1.519670in}{1.511840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386449in}{1.446170in}}%
\pgfpathlineto{\pgfqpoint{1.424214in}{1.460934in}}%
\pgfpathlineto{\pgfqpoint{1.403692in}{1.493991in}}%
\pgfpathlineto{\pgfqpoint{1.365996in}{1.478512in}}%
\pgfpathlineto{\pgfqpoint{1.386449in}{1.446170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921037in}{1.594946in}}%
\pgfpathlineto{\pgfqpoint{0.961054in}{1.552513in}}%
\pgfpathlineto{\pgfqpoint{0.943060in}{1.531101in}}%
\pgfpathlineto{\pgfqpoint{0.903363in}{1.565471in}}%
\pgfpathlineto{\pgfqpoint{0.921037in}{1.594946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135114in}{1.500194in}}%
\pgfpathlineto{\pgfqpoint{1.173982in}{1.480045in}}%
\pgfpathlineto{\pgfqpoint{1.154800in}{1.475266in}}%
\pgfpathlineto{\pgfqpoint{1.116026in}{1.495065in}}%
\pgfpathlineto{\pgfqpoint{1.135114in}{1.500194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290218in}{1.450645in}}%
\pgfpathlineto{\pgfqpoint{1.328313in}{1.454458in}}%
\pgfpathlineto{\pgfqpoint{1.308334in}{1.466240in}}%
\pgfpathlineto{\pgfqpoint{1.270244in}{1.466962in}}%
\pgfpathlineto{\pgfqpoint{1.290218in}{1.450645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469244in}{1.276728in}}%
\pgfpathlineto{\pgfqpoint{2.504384in}{1.244721in}}%
\pgfpathlineto{\pgfqpoint{2.481064in}{1.265668in}}%
\pgfpathlineto{\pgfqpoint{2.446248in}{1.312257in}}%
\pgfpathlineto{\pgfqpoint{2.469244in}{1.276728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191018in}{1.661190in}}%
\pgfpathlineto{\pgfqpoint{2.226985in}{1.629543in}}%
\pgfpathlineto{\pgfqpoint{2.205008in}{1.694693in}}%
\pgfpathlineto{\pgfqpoint{2.168955in}{1.720403in}}%
\pgfpathlineto{\pgfqpoint{2.191018in}{1.661190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764277in}{1.784168in}}%
\pgfpathlineto{\pgfqpoint{1.801470in}{1.831418in}}%
\pgfpathlineto{\pgfqpoint{1.780046in}{1.864117in}}%
\pgfpathlineto{\pgfqpoint{1.742913in}{1.827247in}}%
\pgfpathlineto{\pgfqpoint{1.764277in}{1.784168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897370in}{1.874496in}}%
\pgfpathlineto{\pgfqpoint{1.934430in}{1.902174in}}%
\pgfpathlineto{\pgfqpoint{1.912739in}{1.945475in}}%
\pgfpathlineto{\pgfqpoint{1.875714in}{1.910754in}}%
\pgfpathlineto{\pgfqpoint{1.897370in}{1.874496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482219in}{1.475610in}}%
\pgfpathlineto{\pgfqpoint{1.519670in}{1.511840in}}%
\pgfpathlineto{\pgfqpoint{1.498969in}{1.537512in}}%
\pgfpathlineto{\pgfqpoint{1.461578in}{1.503288in}}%
\pgfpathlineto{\pgfqpoint{1.482219in}{1.475610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727057in}{1.733104in}}%
\pgfpathlineto{\pgfqpoint{1.764277in}{1.784168in}}%
\pgfpathlineto{\pgfqpoint{1.742913in}{1.827247in}}%
\pgfpathlineto{\pgfqpoint{1.705796in}{1.763520in}}%
\pgfpathlineto{\pgfqpoint{1.727057in}{1.733104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271499in}{1.524565in}}%
\pgfpathlineto{\pgfqpoint{2.307427in}{1.504381in}}%
\pgfpathlineto{\pgfqpoint{2.285118in}{1.556317in}}%
\pgfpathlineto{\pgfqpoint{2.249228in}{1.578886in}}%
\pgfpathlineto{\pgfqpoint{2.271499in}{1.524565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689826in}{1.676896in}}%
\pgfpathlineto{\pgfqpoint{1.727057in}{1.733104in}}%
\pgfpathlineto{\pgfqpoint{1.705796in}{1.763520in}}%
\pgfpathlineto{\pgfqpoint{1.668587in}{1.723416in}}%
\pgfpathlineto{\pgfqpoint{1.689826in}{1.676896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132439in}{1.720678in}}%
\pgfpathlineto{\pgfqpoint{2.168955in}{1.720403in}}%
\pgfpathlineto{\pgfqpoint{2.146799in}{1.764656in}}%
\pgfpathlineto{\pgfqpoint{2.110457in}{1.779922in}}%
\pgfpathlineto{\pgfqpoint{2.132439in}{1.720678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411037in}{1.351075in}}%
\pgfpathlineto{\pgfqpoint{2.446248in}{1.312257in}}%
\pgfpathlineto{\pgfqpoint{2.423413in}{1.350491in}}%
\pgfpathlineto{\pgfqpoint{2.387996in}{1.377878in}}%
\pgfpathlineto{\pgfqpoint{2.411037in}{1.351075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956204in}{1.858012in}}%
\pgfpathlineto{\pgfqpoint{1.993179in}{1.876693in}}%
\pgfpathlineto{\pgfqpoint{1.971368in}{1.922182in}}%
\pgfpathlineto{\pgfqpoint{1.934430in}{1.902174in}}%
\pgfpathlineto{\pgfqpoint{1.956204in}{1.858012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193222in}{1.488993in}}%
\pgfpathlineto{\pgfqpoint{1.231927in}{1.471982in}}%
\pgfpathlineto{\pgfqpoint{1.212524in}{1.466888in}}%
\pgfpathlineto{\pgfqpoint{1.173982in}{1.480045in}}%
\pgfpathlineto{\pgfqpoint{1.193222in}{1.488993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860223in}{1.842750in}}%
\pgfpathlineto{\pgfqpoint{1.897370in}{1.874496in}}%
\pgfpathlineto{\pgfqpoint{1.875714in}{1.910754in}}%
\pgfpathlineto{\pgfqpoint{1.838622in}{1.874082in}}%
\pgfpathlineto{\pgfqpoint{1.860223in}{1.842750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978854in}{1.587531in}}%
\pgfpathlineto{\pgfqpoint{1.018722in}{1.545389in}}%
\pgfpathlineto{\pgfqpoint{1.000426in}{1.525867in}}%
\pgfpathlineto{\pgfqpoint{0.961054in}{1.552513in}}%
\pgfpathlineto{\pgfqpoint{0.978854in}{1.587531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652526in}{1.632842in}}%
\pgfpathlineto{\pgfqpoint{1.689826in}{1.676896in}}%
\pgfpathlineto{\pgfqpoint{1.668587in}{1.723416in}}%
\pgfpathlineto{\pgfqpoint{1.631453in}{1.658626in}}%
\pgfpathlineto{\pgfqpoint{1.652526in}{1.632842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073779in}{1.776510in}}%
\pgfpathlineto{\pgfqpoint{2.110457in}{1.779922in}}%
\pgfpathlineto{\pgfqpoint{2.088511in}{1.835459in}}%
\pgfpathlineto{\pgfqpoint{2.051880in}{1.835614in}}%
\pgfpathlineto{\pgfqpoint{2.073779in}{1.776510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444597in}{1.449201in}}%
\pgfpathlineto{\pgfqpoint{1.482219in}{1.475610in}}%
\pgfpathlineto{\pgfqpoint{1.461578in}{1.503288in}}%
\pgfpathlineto{\pgfqpoint{1.424214in}{1.460934in}}%
\pgfpathlineto{\pgfqpoint{1.444597in}{1.449201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348378in}{1.445082in}}%
\pgfpathlineto{\pgfqpoint{1.386449in}{1.446170in}}%
\pgfpathlineto{\pgfqpoint{1.365996in}{1.478512in}}%
\pgfpathlineto{\pgfqpoint{1.328313in}{1.454458in}}%
\pgfpathlineto{\pgfqpoint{1.348378in}{1.445082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015037in}{1.825447in}}%
\pgfpathlineto{\pgfqpoint{2.051880in}{1.835614in}}%
\pgfpathlineto{\pgfqpoint{2.030009in}{1.889211in}}%
\pgfpathlineto{\pgfqpoint{1.993179in}{1.876693in}}%
\pgfpathlineto{\pgfqpoint{2.015037in}{1.825447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615269in}{1.573255in}}%
\pgfpathlineto{\pgfqpoint{1.652526in}{1.632842in}}%
\pgfpathlineto{\pgfqpoint{1.631453in}{1.658626in}}%
\pgfpathlineto{\pgfqpoint{1.594206in}{1.612628in}}%
\pgfpathlineto{\pgfqpoint{1.615269in}{1.573255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213071in}{1.595716in}}%
\pgfpathlineto{\pgfqpoint{2.249228in}{1.578886in}}%
\pgfpathlineto{\pgfqpoint{2.226985in}{1.629543in}}%
\pgfpathlineto{\pgfqpoint{2.191018in}{1.661190in}}%
\pgfpathlineto{\pgfqpoint{2.213071in}{1.595716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352547in}{1.415181in}}%
\pgfpathlineto{\pgfqpoint{2.387996in}{1.377878in}}%
\pgfpathlineto{\pgfqpoint{2.365458in}{1.426334in}}%
\pgfpathlineto{\pgfqpoint{2.329846in}{1.454107in}}%
\pgfpathlineto{\pgfqpoint{2.352547in}{1.415181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577964in}{1.519739in}}%
\pgfpathlineto{\pgfqpoint{1.615269in}{1.573255in}}%
\pgfpathlineto{\pgfqpoint{1.594206in}{1.612628in}}%
\pgfpathlineto{\pgfqpoint{1.557012in}{1.554255in}}%
\pgfpathlineto{\pgfqpoint{1.577964in}{1.519739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822988in}{1.790120in}}%
\pgfpathlineto{\pgfqpoint{1.860223in}{1.842750in}}%
\pgfpathlineto{\pgfqpoint{1.838622in}{1.874082in}}%
\pgfpathlineto{\pgfqpoint{1.801470in}{1.831418in}}%
\pgfpathlineto{\pgfqpoint{1.822988in}{1.790120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037184in}{1.564284in}}%
\pgfpathlineto{\pgfqpoint{1.076862in}{1.523427in}}%
\pgfpathlineto{\pgfqpoint{1.058135in}{1.512067in}}%
\pgfpathlineto{\pgfqpoint{1.018722in}{1.545389in}}%
\pgfpathlineto{\pgfqpoint{1.037184in}{1.564284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251702in}{1.463382in}}%
\pgfpathlineto{\pgfqpoint{1.290218in}{1.450645in}}%
\pgfpathlineto{\pgfqpoint{1.270244in}{1.466962in}}%
\pgfpathlineto{\pgfqpoint{1.231927in}{1.471982in}}%
\pgfpathlineto{\pgfqpoint{1.251702in}{1.463382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540490in}{1.484501in}}%
\pgfpathlineto{\pgfqpoint{1.577964in}{1.519739in}}%
\pgfpathlineto{\pgfqpoint{1.557012in}{1.554255in}}%
\pgfpathlineto{\pgfqpoint{1.519670in}{1.511840in}}%
\pgfpathlineto{\pgfqpoint{1.540490in}{1.484501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919089in}{1.828681in}}%
\pgfpathlineto{\pgfqpoint{1.956204in}{1.858012in}}%
\pgfpathlineto{\pgfqpoint{1.934430in}{1.902174in}}%
\pgfpathlineto{\pgfqpoint{1.897370in}{1.874496in}}%
\pgfpathlineto{\pgfqpoint{1.919089in}{1.828681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785727in}{1.744051in}}%
\pgfpathlineto{\pgfqpoint{1.822988in}{1.790120in}}%
\pgfpathlineto{\pgfqpoint{1.801470in}{1.831418in}}%
\pgfpathlineto{\pgfqpoint{1.764277in}{1.784168in}}%
\pgfpathlineto{\pgfqpoint{1.785727in}{1.744051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406889in}{1.422758in}}%
\pgfpathlineto{\pgfqpoint{1.444597in}{1.449201in}}%
\pgfpathlineto{\pgfqpoint{1.424214in}{1.460934in}}%
\pgfpathlineto{\pgfqpoint{1.386449in}{1.446170in}}%
\pgfpathlineto{\pgfqpoint{1.406889in}{1.422758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293980in}{1.478652in}}%
\pgfpathlineto{\pgfqpoint{2.329846in}{1.454107in}}%
\pgfpathlineto{\pgfqpoint{2.307427in}{1.504381in}}%
\pgfpathlineto{\pgfqpoint{2.271499in}{1.524565in}}%
\pgfpathlineto{\pgfqpoint{2.293980in}{1.478652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154513in}{1.663527in}}%
\pgfpathlineto{\pgfqpoint{2.191018in}{1.661190in}}%
\pgfpathlineto{\pgfqpoint{2.168955in}{1.720403in}}%
\pgfpathlineto{\pgfqpoint{2.132439in}{1.720678in}}%
\pgfpathlineto{\pgfqpoint{2.154513in}{1.663527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748443in}{1.687673in}}%
\pgfpathlineto{\pgfqpoint{1.785727in}{1.744051in}}%
\pgfpathlineto{\pgfqpoint{1.764277in}{1.784168in}}%
\pgfpathlineto{\pgfqpoint{1.727057in}{1.733104in}}%
\pgfpathlineto{\pgfqpoint{1.748443in}{1.687673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095741in}{1.534360in}}%
\pgfpathlineto{\pgfqpoint{1.135114in}{1.500194in}}%
\pgfpathlineto{\pgfqpoint{1.116026in}{1.495065in}}%
\pgfpathlineto{\pgfqpoint{1.076862in}{1.523427in}}%
\pgfpathlineto{\pgfqpoint{1.095741in}{1.534360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977948in}{1.792704in}}%
\pgfpathlineto{\pgfqpoint{2.015037in}{1.825447in}}%
\pgfpathlineto{\pgfqpoint{1.993179in}{1.876693in}}%
\pgfpathlineto{\pgfqpoint{1.956204in}{1.858012in}}%
\pgfpathlineto{\pgfqpoint{1.977948in}{1.792704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095736in}{1.716171in}}%
\pgfpathlineto{\pgfqpoint{2.132439in}{1.720678in}}%
\pgfpathlineto{\pgfqpoint{2.110457in}{1.779922in}}%
\pgfpathlineto{\pgfqpoint{2.073779in}{1.776510in}}%
\pgfpathlineto{\pgfqpoint{2.095736in}{1.716171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492947in}{1.268546in}}%
\pgfpathlineto{\pgfqpoint{2.528156in}{1.237693in}}%
\pgfpathlineto{\pgfqpoint{2.504384in}{1.244721in}}%
\pgfpathlineto{\pgfqpoint{2.469244in}{1.276728in}}%
\pgfpathlineto{\pgfqpoint{2.492947in}{1.268546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711128in}{1.637360in}}%
\pgfpathlineto{\pgfqpoint{1.748443in}{1.687673in}}%
\pgfpathlineto{\pgfqpoint{1.727057in}{1.733104in}}%
\pgfpathlineto{\pgfqpoint{1.689826in}{1.676896in}}%
\pgfpathlineto{\pgfqpoint{1.711128in}{1.637360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503003in}{1.443632in}}%
\pgfpathlineto{\pgfqpoint{1.540490in}{1.484501in}}%
\pgfpathlineto{\pgfqpoint{1.519670in}{1.511840in}}%
\pgfpathlineto{\pgfqpoint{1.482219in}{1.475610in}}%
\pgfpathlineto{\pgfqpoint{1.503003in}{1.443632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310248in}{1.438223in}}%
\pgfpathlineto{\pgfqpoint{1.348378in}{1.445082in}}%
\pgfpathlineto{\pgfqpoint{1.328313in}{1.454458in}}%
\pgfpathlineto{\pgfqpoint{1.290218in}{1.450645in}}%
\pgfpathlineto{\pgfqpoint{1.310248in}{1.438223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036905in}{1.764906in}}%
\pgfpathlineto{\pgfqpoint{2.073779in}{1.776510in}}%
\pgfpathlineto{\pgfqpoint{2.051880in}{1.835614in}}%
\pgfpathlineto{\pgfqpoint{2.015037in}{1.825447in}}%
\pgfpathlineto{\pgfqpoint{2.036905in}{1.764906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881894in}{1.798551in}}%
\pgfpathlineto{\pgfqpoint{1.919089in}{1.828681in}}%
\pgfpathlineto{\pgfqpoint{1.897370in}{1.874496in}}%
\pgfpathlineto{\pgfqpoint{1.860223in}{1.842750in}}%
\pgfpathlineto{\pgfqpoint{1.881894in}{1.798551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235388in}{1.545049in}}%
\pgfpathlineto{\pgfqpoint{2.271499in}{1.524565in}}%
\pgfpathlineto{\pgfqpoint{2.249228in}{1.578886in}}%
\pgfpathlineto{\pgfqpoint{2.213071in}{1.595716in}}%
\pgfpathlineto{\pgfqpoint{2.235388in}{1.545049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673793in}{1.584468in}}%
\pgfpathlineto{\pgfqpoint{1.711128in}{1.637360in}}%
\pgfpathlineto{\pgfqpoint{1.689826in}{1.676896in}}%
\pgfpathlineto{\pgfqpoint{1.652526in}{1.632842in}}%
\pgfpathlineto{\pgfqpoint{1.673793in}{1.584468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434116in}{1.320058in}}%
\pgfpathlineto{\pgfqpoint{2.469244in}{1.276728in}}%
\pgfpathlineto{\pgfqpoint{2.446248in}{1.312257in}}%
\pgfpathlineto{\pgfqpoint{2.411037in}{1.351075in}}%
\pgfpathlineto{\pgfqpoint{2.434116in}{1.320058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154410in}{1.501794in}}%
\pgfpathlineto{\pgfqpoint{1.193222in}{1.488993in}}%
\pgfpathlineto{\pgfqpoint{1.173982in}{1.480045in}}%
\pgfpathlineto{\pgfqpoint{1.135114in}{1.500194in}}%
\pgfpathlineto{\pgfqpoint{1.154410in}{1.501794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636462in}{1.526007in}}%
\pgfpathlineto{\pgfqpoint{1.673793in}{1.584468in}}%
\pgfpathlineto{\pgfqpoint{1.652526in}{1.632842in}}%
\pgfpathlineto{\pgfqpoint{1.615269in}{1.573255in}}%
\pgfpathlineto{\pgfqpoint{1.636462in}{1.526007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599067in}{1.476319in}}%
\pgfpathlineto{\pgfqpoint{1.636462in}{1.526007in}}%
\pgfpathlineto{\pgfqpoint{1.615269in}{1.573255in}}%
\pgfpathlineto{\pgfqpoint{1.577964in}{1.519739in}}%
\pgfpathlineto{\pgfqpoint{1.599067in}{1.476319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940800in}{1.762111in}}%
\pgfpathlineto{\pgfqpoint{1.977948in}{1.792704in}}%
\pgfpathlineto{\pgfqpoint{1.956204in}{1.858012in}}%
\pgfpathlineto{\pgfqpoint{1.919089in}{1.828681in}}%
\pgfpathlineto{\pgfqpoint{1.940800in}{1.762111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375260in}{1.371271in}}%
\pgfpathlineto{\pgfqpoint{2.411037in}{1.351075in}}%
\pgfpathlineto{\pgfqpoint{2.387996in}{1.377878in}}%
\pgfpathlineto{\pgfqpoint{2.352547in}{1.415181in}}%
\pgfpathlineto{\pgfqpoint{2.375260in}{1.371271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465287in}{1.419776in}}%
\pgfpathlineto{\pgfqpoint{1.503003in}{1.443632in}}%
\pgfpathlineto{\pgfqpoint{1.482219in}{1.475610in}}%
\pgfpathlineto{\pgfqpoint{1.444597in}{1.449201in}}%
\pgfpathlineto{\pgfqpoint{1.465287in}{1.419776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844600in}{1.751131in}}%
\pgfpathlineto{\pgfqpoint{1.881894in}{1.798551in}}%
\pgfpathlineto{\pgfqpoint{1.860223in}{1.842750in}}%
\pgfpathlineto{\pgfqpoint{1.822988in}{1.790120in}}%
\pgfpathlineto{\pgfqpoint{1.844600in}{1.751131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368854in}{1.414320in}}%
\pgfpathlineto{\pgfqpoint{1.406889in}{1.422758in}}%
\pgfpathlineto{\pgfqpoint{1.386449in}{1.446170in}}%
\pgfpathlineto{\pgfqpoint{1.348378in}{1.445082in}}%
\pgfpathlineto{\pgfqpoint{1.368854in}{1.414320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176676in}{1.607637in}}%
\pgfpathlineto{\pgfqpoint{2.213071in}{1.595716in}}%
\pgfpathlineto{\pgfqpoint{2.191018in}{1.661190in}}%
\pgfpathlineto{\pgfqpoint{2.154513in}{1.663527in}}%
\pgfpathlineto{\pgfqpoint{2.176676in}{1.607637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939026in}{1.618616in}}%
\pgfpathlineto{\pgfqpoint{0.978854in}{1.587531in}}%
\pgfpathlineto{\pgfqpoint{0.961054in}{1.552513in}}%
\pgfpathlineto{\pgfqpoint{0.921037in}{1.594946in}}%
\pgfpathlineto{\pgfqpoint{0.939026in}{1.618616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807268in}{1.701114in}}%
\pgfpathlineto{\pgfqpoint{1.844600in}{1.751131in}}%
\pgfpathlineto{\pgfqpoint{1.822988in}{1.790120in}}%
\pgfpathlineto{\pgfqpoint{1.785727in}{1.744051in}}%
\pgfpathlineto{\pgfqpoint{1.807268in}{1.701114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117781in}{1.657905in}}%
\pgfpathlineto{\pgfqpoint{2.154513in}{1.663527in}}%
\pgfpathlineto{\pgfqpoint{2.132439in}{1.720678in}}%
\pgfpathlineto{\pgfqpoint{2.095736in}{1.716171in}}%
\pgfpathlineto{\pgfqpoint{2.117781in}{1.657905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999882in}{1.748199in}}%
\pgfpathlineto{\pgfqpoint{2.036905in}{1.764906in}}%
\pgfpathlineto{\pgfqpoint{2.015037in}{1.825447in}}%
\pgfpathlineto{\pgfqpoint{1.977948in}{1.792704in}}%
\pgfpathlineto{\pgfqpoint{1.999882in}{1.748199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561537in}{1.440702in}}%
\pgfpathlineto{\pgfqpoint{1.599067in}{1.476319in}}%
\pgfpathlineto{\pgfqpoint{1.577964in}{1.519739in}}%
\pgfpathlineto{\pgfqpoint{1.540490in}{1.484501in}}%
\pgfpathlineto{\pgfqpoint{1.561537in}{1.440702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212936in}{1.479815in}}%
\pgfpathlineto{\pgfqpoint{1.251702in}{1.463382in}}%
\pgfpathlineto{\pgfqpoint{1.231927in}{1.471982in}}%
\pgfpathlineto{\pgfqpoint{1.193222in}{1.488993in}}%
\pgfpathlineto{\pgfqpoint{1.212936in}{1.479815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316527in}{1.431267in}}%
\pgfpathlineto{\pgfqpoint{2.352547in}{1.415181in}}%
\pgfpathlineto{\pgfqpoint{2.329846in}{1.454107in}}%
\pgfpathlineto{\pgfqpoint{2.293980in}{1.478652in}}%
\pgfpathlineto{\pgfqpoint{2.316527in}{1.431267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058891in}{1.710641in}}%
\pgfpathlineto{\pgfqpoint{2.095736in}{1.716171in}}%
\pgfpathlineto{\pgfqpoint{2.073779in}{1.776510in}}%
\pgfpathlineto{\pgfqpoint{2.036905in}{1.764906in}}%
\pgfpathlineto{\pgfqpoint{2.058891in}{1.710641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769912in}{1.644979in}}%
\pgfpathlineto{\pgfqpoint{1.807268in}{1.701114in}}%
\pgfpathlineto{\pgfqpoint{1.785727in}{1.744051in}}%
\pgfpathlineto{\pgfqpoint{1.748443in}{1.687673in}}%
\pgfpathlineto{\pgfqpoint{1.769912in}{1.644979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903601in}{1.738485in}}%
\pgfpathlineto{\pgfqpoint{1.940800in}{1.762111in}}%
\pgfpathlineto{\pgfqpoint{1.919089in}{1.828681in}}%
\pgfpathlineto{\pgfqpoint{1.881894in}{1.798551in}}%
\pgfpathlineto{\pgfqpoint{1.903601in}{1.738485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732542in}{1.587402in}}%
\pgfpathlineto{\pgfqpoint{1.769912in}{1.644979in}}%
\pgfpathlineto{\pgfqpoint{1.748443in}{1.687673in}}%
\pgfpathlineto{\pgfqpoint{1.711128in}{1.637360in}}%
\pgfpathlineto{\pgfqpoint{1.732542in}{1.587402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271836in}{1.440334in}}%
\pgfpathlineto{\pgfqpoint{1.310248in}{1.438223in}}%
\pgfpathlineto{\pgfqpoint{1.290218in}{1.450645in}}%
\pgfpathlineto{\pgfqpoint{1.251702in}{1.463382in}}%
\pgfpathlineto{\pgfqpoint{1.271836in}{1.440334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427582in}{1.386883in}}%
\pgfpathlineto{\pgfqpoint{1.465287in}{1.419776in}}%
\pgfpathlineto{\pgfqpoint{1.444597in}{1.449201in}}%
\pgfpathlineto{\pgfqpoint{1.406889in}{1.422758in}}%
\pgfpathlineto{\pgfqpoint{1.427582in}{1.386883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257760in}{1.492438in}}%
\pgfpathlineto{\pgfqpoint{2.293980in}{1.478652in}}%
\pgfpathlineto{\pgfqpoint{2.271499in}{1.524565in}}%
\pgfpathlineto{\pgfqpoint{2.235388in}{1.545049in}}%
\pgfpathlineto{\pgfqpoint{2.257760in}{1.492438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997345in}{1.601480in}}%
\pgfpathlineto{\pgfqpoint{1.037184in}{1.564284in}}%
\pgfpathlineto{\pgfqpoint{1.018722in}{1.545389in}}%
\pgfpathlineto{\pgfqpoint{0.978854in}{1.587531in}}%
\pgfpathlineto{\pgfqpoint{0.997345in}{1.601480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524003in}{1.397920in}}%
\pgfpathlineto{\pgfqpoint{1.561537in}{1.440702in}}%
\pgfpathlineto{\pgfqpoint{1.540490in}{1.484501in}}%
\pgfpathlineto{\pgfqpoint{1.503003in}{1.443632in}}%
\pgfpathlineto{\pgfqpoint{1.524003in}{1.397920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695133in}{1.538208in}}%
\pgfpathlineto{\pgfqpoint{1.732542in}{1.587402in}}%
\pgfpathlineto{\pgfqpoint{1.711128in}{1.637360in}}%
\pgfpathlineto{\pgfqpoint{1.673793in}{1.584468in}}%
\pgfpathlineto{\pgfqpoint{1.695133in}{1.538208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962681in}{1.717205in}}%
\pgfpathlineto{\pgfqpoint{1.999882in}{1.748199in}}%
\pgfpathlineto{\pgfqpoint{1.977948in}{1.792704in}}%
\pgfpathlineto{\pgfqpoint{1.940800in}{1.762111in}}%
\pgfpathlineto{\pgfqpoint{1.962681in}{1.717205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657704in}{1.486140in}}%
\pgfpathlineto{\pgfqpoint{1.695133in}{1.538208in}}%
\pgfpathlineto{\pgfqpoint{1.673793in}{1.584468in}}%
\pgfpathlineto{\pgfqpoint{1.636462in}{1.526007in}}%
\pgfpathlineto{\pgfqpoint{1.657704in}{1.486140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198878in}{1.548821in}}%
\pgfpathlineto{\pgfqpoint{2.235388in}{1.545049in}}%
\pgfpathlineto{\pgfqpoint{2.213071in}{1.595716in}}%
\pgfpathlineto{\pgfqpoint{2.176676in}{1.607637in}}%
\pgfpathlineto{\pgfqpoint{2.198878in}{1.548821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866255in}{1.688631in}}%
\pgfpathlineto{\pgfqpoint{1.903601in}{1.738485in}}%
\pgfpathlineto{\pgfqpoint{1.881894in}{1.798551in}}%
\pgfpathlineto{\pgfqpoint{1.844600in}{1.751131in}}%
\pgfpathlineto{\pgfqpoint{1.866255in}{1.688631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330575in}{1.413630in}}%
\pgfpathlineto{\pgfqpoint{1.368854in}{1.414320in}}%
\pgfpathlineto{\pgfqpoint{1.348378in}{1.445082in}}%
\pgfpathlineto{\pgfqpoint{1.310248in}{1.438223in}}%
\pgfpathlineto{\pgfqpoint{1.330575in}{1.413630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055965in}{1.575848in}}%
\pgfpathlineto{\pgfqpoint{1.095741in}{1.534360in}}%
\pgfpathlineto{\pgfqpoint{1.076862in}{1.523427in}}%
\pgfpathlineto{\pgfqpoint{1.037184in}{1.564284in}}%
\pgfpathlineto{\pgfqpoint{1.055965in}{1.575848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620280in}{1.428384in}}%
\pgfpathlineto{\pgfqpoint{1.657704in}{1.486140in}}%
\pgfpathlineto{\pgfqpoint{1.636462in}{1.526007in}}%
\pgfpathlineto{\pgfqpoint{1.599067in}{1.476319in}}%
\pgfpathlineto{\pgfqpoint{1.620280in}{1.428384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139837in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{2.176676in}{1.607637in}}%
\pgfpathlineto{\pgfqpoint{2.154513in}{1.663527in}}%
\pgfpathlineto{\pgfqpoint{2.117781in}{1.657905in}}%
\pgfpathlineto{\pgfqpoint{2.139837in}{1.593842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516709in}{1.256256in}}%
\pgfpathlineto{\pgfqpoint{2.551717in}{1.215311in}}%
\pgfpathlineto{\pgfqpoint{2.528156in}{1.237693in}}%
\pgfpathlineto{\pgfqpoint{2.492947in}{1.268546in}}%
\pgfpathlineto{\pgfqpoint{2.516709in}{1.256256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457665in}{1.306124in}}%
\pgfpathlineto{\pgfqpoint{2.492947in}{1.268546in}}%
\pgfpathlineto{\pgfqpoint{2.469244in}{1.276728in}}%
\pgfpathlineto{\pgfqpoint{2.434116in}{1.320058in}}%
\pgfpathlineto{\pgfqpoint{2.457665in}{1.306124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021761in}{1.682892in}}%
\pgfpathlineto{\pgfqpoint{2.058891in}{1.710641in}}%
\pgfpathlineto{\pgfqpoint{2.036905in}{1.764906in}}%
\pgfpathlineto{\pgfqpoint{1.999882in}{1.748199in}}%
\pgfpathlineto{\pgfqpoint{2.021761in}{1.682892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486263in}{1.371284in}}%
\pgfpathlineto{\pgfqpoint{1.524003in}{1.397920in}}%
\pgfpathlineto{\pgfqpoint{1.503003in}{1.443632in}}%
\pgfpathlineto{\pgfqpoint{1.465287in}{1.419776in}}%
\pgfpathlineto{\pgfqpoint{1.486263in}{1.371284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828880in}{1.639840in}}%
\pgfpathlineto{\pgfqpoint{1.866255in}{1.688631in}}%
\pgfpathlineto{\pgfqpoint{1.844600in}{1.751131in}}%
\pgfpathlineto{\pgfqpoint{1.807268in}{1.701114in}}%
\pgfpathlineto{\pgfqpoint{1.828880in}{1.639840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080884in}{1.648358in}}%
\pgfpathlineto{\pgfqpoint{2.117781in}{1.657905in}}%
\pgfpathlineto{\pgfqpoint{2.095736in}{1.716171in}}%
\pgfpathlineto{\pgfqpoint{2.058891in}{1.710641in}}%
\pgfpathlineto{\pgfqpoint{2.080884in}{1.648358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114983in}{1.534957in}}%
\pgfpathlineto{\pgfqpoint{1.154410in}{1.501794in}}%
\pgfpathlineto{\pgfqpoint{1.135114in}{1.500194in}}%
\pgfpathlineto{\pgfqpoint{1.095741in}{1.534360in}}%
\pgfpathlineto{\pgfqpoint{1.114983in}{1.534957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398412in}{1.345577in}}%
\pgfpathlineto{\pgfqpoint{2.434116in}{1.320058in}}%
\pgfpathlineto{\pgfqpoint{2.411037in}{1.351075in}}%
\pgfpathlineto{\pgfqpoint{2.375260in}{1.371271in}}%
\pgfpathlineto{\pgfqpoint{2.398412in}{1.345577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582781in}{1.380047in}}%
\pgfpathlineto{\pgfqpoint{1.620280in}{1.428384in}}%
\pgfpathlineto{\pgfqpoint{1.599067in}{1.476319in}}%
\pgfpathlineto{\pgfqpoint{1.561537in}{1.440702in}}%
\pgfpathlineto{\pgfqpoint{1.582781in}{1.380047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389423in}{1.383993in}}%
\pgfpathlineto{\pgfqpoint{1.427582in}{1.386883in}}%
\pgfpathlineto{\pgfqpoint{1.406889in}{1.422758in}}%
\pgfpathlineto{\pgfqpoint{1.368854in}{1.414320in}}%
\pgfpathlineto{\pgfqpoint{1.389423in}{1.383993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925367in}{1.676638in}}%
\pgfpathlineto{\pgfqpoint{1.962681in}{1.717205in}}%
\pgfpathlineto{\pgfqpoint{1.940800in}{1.762111in}}%
\pgfpathlineto{\pgfqpoint{1.903601in}{1.738485in}}%
\pgfpathlineto{\pgfqpoint{1.925367in}{1.676638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791471in}{1.591937in}}%
\pgfpathlineto{\pgfqpoint{1.828880in}{1.639840in}}%
\pgfpathlineto{\pgfqpoint{1.807268in}{1.701114in}}%
\pgfpathlineto{\pgfqpoint{1.769912in}{1.644979in}}%
\pgfpathlineto{\pgfqpoint{1.791471in}{1.591937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339500in}{1.403622in}}%
\pgfpathlineto{\pgfqpoint{2.375260in}{1.371271in}}%
\pgfpathlineto{\pgfqpoint{2.352547in}{1.415181in}}%
\pgfpathlineto{\pgfqpoint{2.316527in}{1.431267in}}%
\pgfpathlineto{\pgfqpoint{2.339500in}{1.403622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754041in}{1.532881in}}%
\pgfpathlineto{\pgfqpoint{1.791471in}{1.591937in}}%
\pgfpathlineto{\pgfqpoint{1.769912in}{1.644979in}}%
\pgfpathlineto{\pgfqpoint{1.732542in}{1.587402in}}%
\pgfpathlineto{\pgfqpoint{1.754041in}{1.532881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173763in}{1.507374in}}%
\pgfpathlineto{\pgfqpoint{1.212936in}{1.479815in}}%
\pgfpathlineto{\pgfqpoint{1.193222in}{1.488993in}}%
\pgfpathlineto{\pgfqpoint{1.154410in}{1.501794in}}%
\pgfpathlineto{\pgfqpoint{1.173763in}{1.507374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716597in}{1.475762in}}%
\pgfpathlineto{\pgfqpoint{1.754041in}{1.532881in}}%
\pgfpathlineto{\pgfqpoint{1.732542in}{1.587402in}}%
\pgfpathlineto{\pgfqpoint{1.695133in}{1.538208in}}%
\pgfpathlineto{\pgfqpoint{1.716597in}{1.475762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545136in}{1.345724in}}%
\pgfpathlineto{\pgfqpoint{1.582781in}{1.380047in}}%
\pgfpathlineto{\pgfqpoint{1.561537in}{1.440702in}}%
\pgfpathlineto{\pgfqpoint{1.524003in}{1.397920in}}%
\pgfpathlineto{\pgfqpoint{1.545136in}{1.345724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280533in}{1.460925in}}%
\pgfpathlineto{\pgfqpoint{2.316527in}{1.431267in}}%
\pgfpathlineto{\pgfqpoint{2.293980in}{1.478652in}}%
\pgfpathlineto{\pgfqpoint{2.257760in}{1.492438in}}%
\pgfpathlineto{\pgfqpoint{2.280533in}{1.460925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888007in}{1.637783in}}%
\pgfpathlineto{\pgfqpoint{1.925367in}{1.676638in}}%
\pgfpathlineto{\pgfqpoint{1.903601in}{1.738485in}}%
\pgfpathlineto{\pgfqpoint{1.866255in}{1.688631in}}%
\pgfpathlineto{\pgfqpoint{1.888007in}{1.637783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448354in}{1.352255in}}%
\pgfpathlineto{\pgfqpoint{1.486263in}{1.371284in}}%
\pgfpathlineto{\pgfqpoint{1.465287in}{1.419776in}}%
\pgfpathlineto{\pgfqpoint{1.427582in}{1.386883in}}%
\pgfpathlineto{\pgfqpoint{1.448354in}{1.352255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984609in}{1.665308in}}%
\pgfpathlineto{\pgfqpoint{2.021761in}{1.682892in}}%
\pgfpathlineto{\pgfqpoint{1.999882in}{1.748199in}}%
\pgfpathlineto{\pgfqpoint{1.962681in}{1.717205in}}%
\pgfpathlineto{\pgfqpoint{1.984609in}{1.665308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679114in}{1.425353in}}%
\pgfpathlineto{\pgfqpoint{1.716597in}{1.475762in}}%
\pgfpathlineto{\pgfqpoint{1.695133in}{1.538208in}}%
\pgfpathlineto{\pgfqpoint{1.657704in}{1.486140in}}%
\pgfpathlineto{\pgfqpoint{1.679114in}{1.425353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221273in}{1.499216in}}%
\pgfpathlineto{\pgfqpoint{2.257760in}{1.492438in}}%
\pgfpathlineto{\pgfqpoint{2.235388in}{1.545049in}}%
\pgfpathlineto{\pgfqpoint{2.198878in}{1.548821in}}%
\pgfpathlineto{\pgfqpoint{2.221273in}{1.499216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232807in}{1.468669in}}%
\pgfpathlineto{\pgfqpoint{1.271836in}{1.440334in}}%
\pgfpathlineto{\pgfqpoint{1.251702in}{1.463382in}}%
\pgfpathlineto{\pgfqpoint{1.212936in}{1.479815in}}%
\pgfpathlineto{\pgfqpoint{1.232807in}{1.468669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043654in}{1.611394in}}%
\pgfpathlineto{\pgfqpoint{2.080884in}{1.648358in}}%
\pgfpathlineto{\pgfqpoint{2.058891in}{1.710641in}}%
\pgfpathlineto{\pgfqpoint{2.021761in}{1.682892in}}%
\pgfpathlineto{\pgfqpoint{2.043654in}{1.611394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162210in}{1.552095in}}%
\pgfpathlineto{\pgfqpoint{2.198878in}{1.548821in}}%
\pgfpathlineto{\pgfqpoint{2.176676in}{1.607637in}}%
\pgfpathlineto{\pgfqpoint{2.139837in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{2.162210in}{1.552095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102996in}{1.591759in}}%
\pgfpathlineto{\pgfqpoint{2.139837in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{2.117781in}{1.657905in}}%
\pgfpathlineto{\pgfqpoint{2.080884in}{1.648358in}}%
\pgfpathlineto{\pgfqpoint{2.102996in}{1.591759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641593in}{1.376634in}}%
\pgfpathlineto{\pgfqpoint{1.679114in}{1.425353in}}%
\pgfpathlineto{\pgfqpoint{1.657704in}{1.486140in}}%
\pgfpathlineto{\pgfqpoint{1.620280in}{1.428384in}}%
\pgfpathlineto{\pgfqpoint{1.641593in}{1.376634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850562in}{1.582675in}}%
\pgfpathlineto{\pgfqpoint{1.888007in}{1.637783in}}%
\pgfpathlineto{\pgfqpoint{1.866255in}{1.688631in}}%
\pgfpathlineto{\pgfqpoint{1.828880in}{1.639840in}}%
\pgfpathlineto{\pgfqpoint{1.850562in}{1.582675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292124in}{1.414402in}}%
\pgfpathlineto{\pgfqpoint{1.330575in}{1.413630in}}%
\pgfpathlineto{\pgfqpoint{1.310248in}{1.438223in}}%
\pgfpathlineto{\pgfqpoint{1.271836in}{1.440334in}}%
\pgfpathlineto{\pgfqpoint{1.292124in}{1.414402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507423in}{1.311338in}}%
\pgfpathlineto{\pgfqpoint{1.545136in}{1.345724in}}%
\pgfpathlineto{\pgfqpoint{1.524003in}{1.397920in}}%
\pgfpathlineto{\pgfqpoint{1.486263in}{1.371284in}}%
\pgfpathlineto{\pgfqpoint{1.507423in}{1.311338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604034in}{1.328526in}}%
\pgfpathlineto{\pgfqpoint{1.641593in}{1.376634in}}%
\pgfpathlineto{\pgfqpoint{1.620280in}{1.428384in}}%
\pgfpathlineto{\pgfqpoint{1.582781in}{1.380047in}}%
\pgfpathlineto{\pgfqpoint{1.604034in}{1.328526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813103in}{1.534618in}}%
\pgfpathlineto{\pgfqpoint{1.850562in}{1.582675in}}%
\pgfpathlineto{\pgfqpoint{1.828880in}{1.639840in}}%
\pgfpathlineto{\pgfqpoint{1.791471in}{1.591937in}}%
\pgfpathlineto{\pgfqpoint{1.813103in}{1.534618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947222in}{1.619842in}}%
\pgfpathlineto{\pgfqpoint{1.984609in}{1.665308in}}%
\pgfpathlineto{\pgfqpoint{1.962681in}{1.717205in}}%
\pgfpathlineto{\pgfqpoint{1.925367in}{1.676638in}}%
\pgfpathlineto{\pgfqpoint{1.947222in}{1.619842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351258in}{1.371161in}}%
\pgfpathlineto{\pgfqpoint{1.389423in}{1.383993in}}%
\pgfpathlineto{\pgfqpoint{1.368854in}{1.414320in}}%
\pgfpathlineto{\pgfqpoint{1.330575in}{1.413630in}}%
\pgfpathlineto{\pgfqpoint{1.351258in}{1.371161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957083in}{1.645613in}}%
\pgfpathlineto{\pgfqpoint{0.997345in}{1.601480in}}%
\pgfpathlineto{\pgfqpoint{0.978854in}{1.587531in}}%
\pgfpathlineto{\pgfqpoint{0.939026in}{1.618616in}}%
\pgfpathlineto{\pgfqpoint{0.957083in}{1.645613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775611in}{1.482869in}}%
\pgfpathlineto{\pgfqpoint{1.813103in}{1.534618in}}%
\pgfpathlineto{\pgfqpoint{1.791471in}{1.591937in}}%
\pgfpathlineto{\pgfqpoint{1.754041in}{1.532881in}}%
\pgfpathlineto{\pgfqpoint{1.775611in}{1.482869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410433in}{1.325522in}}%
\pgfpathlineto{\pgfqpoint{1.448354in}{1.352255in}}%
\pgfpathlineto{\pgfqpoint{1.427582in}{1.386883in}}%
\pgfpathlineto{\pgfqpoint{1.389423in}{1.383993in}}%
\pgfpathlineto{\pgfqpoint{1.410433in}{1.325522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006448in}{1.587475in}}%
\pgfpathlineto{\pgfqpoint{2.043654in}{1.611394in}}%
\pgfpathlineto{\pgfqpoint{2.021761in}{1.682892in}}%
\pgfpathlineto{\pgfqpoint{1.984609in}{1.665308in}}%
\pgfpathlineto{\pgfqpoint{2.006448in}{1.587475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738104in}{1.423975in}}%
\pgfpathlineto{\pgfqpoint{1.775611in}{1.482869in}}%
\pgfpathlineto{\pgfqpoint{1.754041in}{1.532881in}}%
\pgfpathlineto{\pgfqpoint{1.716597in}{1.475762in}}%
\pgfpathlineto{\pgfqpoint{1.738104in}{1.423975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566355in}{1.291929in}}%
\pgfpathlineto{\pgfqpoint{1.604034in}{1.328526in}}%
\pgfpathlineto{\pgfqpoint{1.582781in}{1.380047in}}%
\pgfpathlineto{\pgfqpoint{1.545136in}{1.345724in}}%
\pgfpathlineto{\pgfqpoint{1.566355in}{1.291929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909800in}{1.576043in}}%
\pgfpathlineto{\pgfqpoint{1.947222in}{1.619842in}}%
\pgfpathlineto{\pgfqpoint{1.925367in}{1.676638in}}%
\pgfpathlineto{\pgfqpoint{1.888007in}{1.637783in}}%
\pgfpathlineto{\pgfqpoint{1.909800in}{1.576043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016297in}{1.602408in}}%
\pgfpathlineto{\pgfqpoint{1.055965in}{1.575848in}}%
\pgfpathlineto{\pgfqpoint{1.037184in}{1.564284in}}%
\pgfpathlineto{\pgfqpoint{0.997345in}{1.601480in}}%
\pgfpathlineto{\pgfqpoint{1.016297in}{1.602408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700564in}{1.373040in}}%
\pgfpathlineto{\pgfqpoint{1.738104in}{1.423975in}}%
\pgfpathlineto{\pgfqpoint{1.716597in}{1.475762in}}%
\pgfpathlineto{\pgfqpoint{1.679114in}{1.425353in}}%
\pgfpathlineto{\pgfqpoint{1.700564in}{1.373040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065750in}{1.557976in}}%
\pgfpathlineto{\pgfqpoint{2.102996in}{1.591759in}}%
\pgfpathlineto{\pgfqpoint{2.080884in}{1.648358in}}%
\pgfpathlineto{\pgfqpoint{2.043654in}{1.611394in}}%
\pgfpathlineto{\pgfqpoint{2.065750in}{1.557976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362406in}{1.365401in}}%
\pgfpathlineto{\pgfqpoint{2.398412in}{1.345577in}}%
\pgfpathlineto{\pgfqpoint{2.375260in}{1.371271in}}%
\pgfpathlineto{\pgfqpoint{2.339500in}{1.403622in}}%
\pgfpathlineto{\pgfqpoint{2.362406in}{1.365401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481310in}{1.289934in}}%
\pgfpathlineto{\pgfqpoint{2.516709in}{1.256256in}}%
\pgfpathlineto{\pgfqpoint{2.492947in}{1.268546in}}%
\pgfpathlineto{\pgfqpoint{2.457665in}{1.306124in}}%
\pgfpathlineto{\pgfqpoint{2.481310in}{1.289934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421997in}{1.335636in}}%
\pgfpathlineto{\pgfqpoint{2.457665in}{1.306124in}}%
\pgfpathlineto{\pgfqpoint{2.434116in}{1.320058in}}%
\pgfpathlineto{\pgfqpoint{2.398412in}{1.345577in}}%
\pgfpathlineto{\pgfqpoint{2.421997in}{1.335636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469437in}{1.296799in}}%
\pgfpathlineto{\pgfqpoint{1.507423in}{1.311338in}}%
\pgfpathlineto{\pgfqpoint{1.486263in}{1.371284in}}%
\pgfpathlineto{\pgfqpoint{1.448354in}{1.352255in}}%
\pgfpathlineto{\pgfqpoint{1.469437in}{1.296799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540977in}{1.259334in}}%
\pgfpathlineto{\pgfqpoint{2.576014in}{1.217603in}}%
\pgfpathlineto{\pgfqpoint{2.551717in}{1.215311in}}%
\pgfpathlineto{\pgfqpoint{2.516709in}{1.256256in}}%
\pgfpathlineto{\pgfqpoint{2.540977in}{1.259334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663045in}{1.309788in}}%
\pgfpathlineto{\pgfqpoint{1.700564in}{1.373040in}}%
\pgfpathlineto{\pgfqpoint{1.679114in}{1.425353in}}%
\pgfpathlineto{\pgfqpoint{1.641593in}{1.376634in}}%
\pgfpathlineto{\pgfqpoint{1.663045in}{1.309788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303130in}{1.411124in}}%
\pgfpathlineto{\pgfqpoint{2.339500in}{1.403622in}}%
\pgfpathlineto{\pgfqpoint{2.316527in}{1.431267in}}%
\pgfpathlineto{\pgfqpoint{2.280533in}{1.460925in}}%
\pgfpathlineto{\pgfqpoint{2.303130in}{1.411124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075281in}{1.569993in}}%
\pgfpathlineto{\pgfqpoint{1.114983in}{1.534957in}}%
\pgfpathlineto{\pgfqpoint{1.095741in}{1.534360in}}%
\pgfpathlineto{\pgfqpoint{1.055965in}{1.575848in}}%
\pgfpathlineto{\pgfqpoint{1.075281in}{1.569993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125159in}{1.532789in}}%
\pgfpathlineto{\pgfqpoint{2.162210in}{1.552095in}}%
\pgfpathlineto{\pgfqpoint{2.139837in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{2.102996in}{1.591759in}}%
\pgfpathlineto{\pgfqpoint{2.125159in}{1.532789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872314in}{1.524295in}}%
\pgfpathlineto{\pgfqpoint{1.909800in}{1.576043in}}%
\pgfpathlineto{\pgfqpoint{1.888007in}{1.637783in}}%
\pgfpathlineto{\pgfqpoint{1.850562in}{1.582675in}}%
\pgfpathlineto{\pgfqpoint{1.872314in}{1.524295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243775in}{1.451016in}}%
\pgfpathlineto{\pgfqpoint{2.280533in}{1.460925in}}%
\pgfpathlineto{\pgfqpoint{2.257760in}{1.492438in}}%
\pgfpathlineto{\pgfqpoint{2.221273in}{1.499216in}}%
\pgfpathlineto{\pgfqpoint{2.243775in}{1.451016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184556in}{1.500135in}}%
\pgfpathlineto{\pgfqpoint{2.221273in}{1.499216in}}%
\pgfpathlineto{\pgfqpoint{2.198878in}{1.548821in}}%
\pgfpathlineto{\pgfqpoint{2.162210in}{1.552095in}}%
\pgfpathlineto{\pgfqpoint{2.184556in}{1.500135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528574in}{1.259989in}}%
\pgfpathlineto{\pgfqpoint{1.566355in}{1.291929in}}%
\pgfpathlineto{\pgfqpoint{1.545136in}{1.345724in}}%
\pgfpathlineto{\pgfqpoint{1.507423in}{1.311338in}}%
\pgfpathlineto{\pgfqpoint{1.528574in}{1.259989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134554in}{1.526070in}}%
\pgfpathlineto{\pgfqpoint{1.173763in}{1.507374in}}%
\pgfpathlineto{\pgfqpoint{1.154410in}{1.501794in}}%
\pgfpathlineto{\pgfqpoint{1.114983in}{1.534957in}}%
\pgfpathlineto{\pgfqpoint{1.134554in}{1.526070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969112in}{1.555982in}}%
\pgfpathlineto{\pgfqpoint{2.006448in}{1.587475in}}%
\pgfpathlineto{\pgfqpoint{1.984609in}{1.665308in}}%
\pgfpathlineto{\pgfqpoint{1.947222in}{1.619842in}}%
\pgfpathlineto{\pgfqpoint{1.969112in}{1.555982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834807in}{1.478338in}}%
\pgfpathlineto{\pgfqpoint{1.872314in}{1.524295in}}%
\pgfpathlineto{\pgfqpoint{1.850562in}{1.582675in}}%
\pgfpathlineto{\pgfqpoint{1.813103in}{1.534618in}}%
\pgfpathlineto{\pgfqpoint{1.834807in}{1.478338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625349in}{1.279569in}}%
\pgfpathlineto{\pgfqpoint{1.663045in}{1.309788in}}%
\pgfpathlineto{\pgfqpoint{1.641593in}{1.376634in}}%
\pgfpathlineto{\pgfqpoint{1.604034in}{1.328526in}}%
\pgfpathlineto{\pgfqpoint{1.625349in}{1.279569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028533in}{1.537658in}}%
\pgfpathlineto{\pgfqpoint{2.065750in}{1.557976in}}%
\pgfpathlineto{\pgfqpoint{2.043654in}{1.611394in}}%
\pgfpathlineto{\pgfqpoint{2.006448in}{1.587475in}}%
\pgfpathlineto{\pgfqpoint{2.028533in}{1.537658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253286in}{1.428840in}}%
\pgfpathlineto{\pgfqpoint{1.292124in}{1.414402in}}%
\pgfpathlineto{\pgfqpoint{1.271836in}{1.440334in}}%
\pgfpathlineto{\pgfqpoint{1.232807in}{1.468669in}}%
\pgfpathlineto{\pgfqpoint{1.253286in}{1.428840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797260in}{1.416113in}}%
\pgfpathlineto{\pgfqpoint{1.834807in}{1.478338in}}%
\pgfpathlineto{\pgfqpoint{1.813103in}{1.534618in}}%
\pgfpathlineto{\pgfqpoint{1.775611in}{1.482869in}}%
\pgfpathlineto{\pgfqpoint{1.797260in}{1.416113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193726in}{1.487982in}}%
\pgfpathlineto{\pgfqpoint{1.232807in}{1.468669in}}%
\pgfpathlineto{\pgfqpoint{1.212936in}{1.479815in}}%
\pgfpathlineto{\pgfqpoint{1.173763in}{1.507374in}}%
\pgfpathlineto{\pgfqpoint{1.193726in}{1.487982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312645in}{1.379893in}}%
\pgfpathlineto{\pgfqpoint{1.351258in}{1.371161in}}%
\pgfpathlineto{\pgfqpoint{1.330575in}{1.413630in}}%
\pgfpathlineto{\pgfqpoint{1.292124in}{1.414402in}}%
\pgfpathlineto{\pgfqpoint{1.312645in}{1.379893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371975in}{1.332468in}}%
\pgfpathlineto{\pgfqpoint{1.410433in}{1.325522in}}%
\pgfpathlineto{\pgfqpoint{1.389423in}{1.383993in}}%
\pgfpathlineto{\pgfqpoint{1.351258in}{1.371161in}}%
\pgfpathlineto{\pgfqpoint{1.371975in}{1.332468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759700in}{1.362451in}}%
\pgfpathlineto{\pgfqpoint{1.797260in}{1.416113in}}%
\pgfpathlineto{\pgfqpoint{1.775611in}{1.482869in}}%
\pgfpathlineto{\pgfqpoint{1.738104in}{1.423975in}}%
\pgfpathlineto{\pgfqpoint{1.759700in}{1.362451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931654in}{1.513211in}}%
\pgfpathlineto{\pgfqpoint{1.969112in}{1.555982in}}%
\pgfpathlineto{\pgfqpoint{1.947222in}{1.619842in}}%
\pgfpathlineto{\pgfqpoint{1.909800in}{1.576043in}}%
\pgfpathlineto{\pgfqpoint{1.931654in}{1.513211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587687in}{1.232154in}}%
\pgfpathlineto{\pgfqpoint{1.625349in}{1.279569in}}%
\pgfpathlineto{\pgfqpoint{1.604034in}{1.328526in}}%
\pgfpathlineto{\pgfqpoint{1.566355in}{1.291929in}}%
\pgfpathlineto{\pgfqpoint{1.587687in}{1.232154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722135in}{1.301225in}}%
\pgfpathlineto{\pgfqpoint{1.759700in}{1.362451in}}%
\pgfpathlineto{\pgfqpoint{1.738104in}{1.423975in}}%
\pgfpathlineto{\pgfqpoint{1.700564in}{1.373040in}}%
\pgfpathlineto{\pgfqpoint{1.722135in}{1.301225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431306in}{1.284679in}}%
\pgfpathlineto{\pgfqpoint{1.469437in}{1.296799in}}%
\pgfpathlineto{\pgfqpoint{1.448354in}{1.352255in}}%
\pgfpathlineto{\pgfqpoint{1.410433in}{1.325522in}}%
\pgfpathlineto{\pgfqpoint{1.431306in}{1.284679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087998in}{1.512496in}}%
\pgfpathlineto{\pgfqpoint{2.125159in}{1.532789in}}%
\pgfpathlineto{\pgfqpoint{2.102996in}{1.591759in}}%
\pgfpathlineto{\pgfqpoint{2.065750in}{1.557976in}}%
\pgfpathlineto{\pgfqpoint{2.087998in}{1.512496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684490in}{1.261143in}}%
\pgfpathlineto{\pgfqpoint{1.722135in}{1.301225in}}%
\pgfpathlineto{\pgfqpoint{1.700564in}{1.373040in}}%
\pgfpathlineto{\pgfqpoint{1.663045in}{1.309788in}}%
\pgfpathlineto{\pgfqpoint{1.684490in}{1.261143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894136in}{1.466511in}}%
\pgfpathlineto{\pgfqpoint{1.931654in}{1.513211in}}%
\pgfpathlineto{\pgfqpoint{1.909800in}{1.576043in}}%
\pgfpathlineto{\pgfqpoint{1.872314in}{1.524295in}}%
\pgfpathlineto{\pgfqpoint{1.894136in}{1.466511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490530in}{1.247488in}}%
\pgfpathlineto{\pgfqpoint{1.528574in}{1.259989in}}%
\pgfpathlineto{\pgfqpoint{1.507423in}{1.311338in}}%
\pgfpathlineto{\pgfqpoint{1.469437in}{1.296799in}}%
\pgfpathlineto{\pgfqpoint{1.490530in}{1.247488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147450in}{1.478957in}}%
\pgfpathlineto{\pgfqpoint{2.184556in}{1.500135in}}%
\pgfpathlineto{\pgfqpoint{2.162210in}{1.552095in}}%
\pgfpathlineto{\pgfqpoint{2.125159in}{1.532789in}}%
\pgfpathlineto{\pgfqpoint{2.147450in}{1.478957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991120in}{1.501244in}}%
\pgfpathlineto{\pgfqpoint{2.028533in}{1.537658in}}%
\pgfpathlineto{\pgfqpoint{2.006448in}{1.587475in}}%
\pgfpathlineto{\pgfqpoint{1.969112in}{1.555982in}}%
\pgfpathlineto{\pgfqpoint{1.991120in}{1.501244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856561in}{1.409529in}}%
\pgfpathlineto{\pgfqpoint{1.894136in}{1.466511in}}%
\pgfpathlineto{\pgfqpoint{1.872314in}{1.524295in}}%
\pgfpathlineto{\pgfqpoint{1.834807in}{1.478338in}}%
\pgfpathlineto{\pgfqpoint{1.856561in}{1.409529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207005in}{1.449682in}}%
\pgfpathlineto{\pgfqpoint{2.243775in}{1.451016in}}%
\pgfpathlineto{\pgfqpoint{2.221273in}{1.499216in}}%
\pgfpathlineto{\pgfqpoint{2.184556in}{1.500135in}}%
\pgfpathlineto{\pgfqpoint{2.207005in}{1.449682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549851in}{1.202124in}}%
\pgfpathlineto{\pgfqpoint{1.587687in}{1.232154in}}%
\pgfpathlineto{\pgfqpoint{1.566355in}{1.291929in}}%
\pgfpathlineto{\pgfqpoint{1.528574in}{1.259989in}}%
\pgfpathlineto{\pgfqpoint{1.549851in}{1.202124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646827in}{1.213189in}}%
\pgfpathlineto{\pgfqpoint{1.684490in}{1.261143in}}%
\pgfpathlineto{\pgfqpoint{1.663045in}{1.309788in}}%
\pgfpathlineto{\pgfqpoint{1.625349in}{1.279569in}}%
\pgfpathlineto{\pgfqpoint{1.646827in}{1.213189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266548in}{1.415227in}}%
\pgfpathlineto{\pgfqpoint{2.303130in}{1.411124in}}%
\pgfpathlineto{\pgfqpoint{2.280533in}{1.460925in}}%
\pgfpathlineto{\pgfqpoint{2.243775in}{1.451016in}}%
\pgfpathlineto{\pgfqpoint{2.266548in}{1.415227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326134in}{1.380598in}}%
\pgfpathlineto{\pgfqpoint{2.362406in}{1.365401in}}%
\pgfpathlineto{\pgfqpoint{2.339500in}{1.403622in}}%
\pgfpathlineto{\pgfqpoint{2.303130in}{1.411124in}}%
\pgfpathlineto{\pgfqpoint{2.326134in}{1.380598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818978in}{1.364331in}}%
\pgfpathlineto{\pgfqpoint{1.856561in}{1.409529in}}%
\pgfpathlineto{\pgfqpoint{1.834807in}{1.478338in}}%
\pgfpathlineto{\pgfqpoint{1.797260in}{1.416113in}}%
\pgfpathlineto{\pgfqpoint{1.818978in}{1.364331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385835in}{1.349788in}}%
\pgfpathlineto{\pgfqpoint{2.421997in}{1.335636in}}%
\pgfpathlineto{\pgfqpoint{2.398412in}{1.345577in}}%
\pgfpathlineto{\pgfqpoint{2.362406in}{1.365401in}}%
\pgfpathlineto{\pgfqpoint{2.385835in}{1.349788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781363in}{1.297106in}}%
\pgfpathlineto{\pgfqpoint{1.818978in}{1.364331in}}%
\pgfpathlineto{\pgfqpoint{1.797260in}{1.416113in}}%
\pgfpathlineto{\pgfqpoint{1.759700in}{1.362451in}}%
\pgfpathlineto{\pgfqpoint{1.781363in}{1.297106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953556in}{1.446836in}}%
\pgfpathlineto{\pgfqpoint{1.991120in}{1.501244in}}%
\pgfpathlineto{\pgfqpoint{1.969112in}{1.555982in}}%
\pgfpathlineto{\pgfqpoint{1.931654in}{1.513211in}}%
\pgfpathlineto{\pgfqpoint{1.953556in}{1.446836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050647in}{1.480752in}}%
\pgfpathlineto{\pgfqpoint{2.087998in}{1.512496in}}%
\pgfpathlineto{\pgfqpoint{2.065750in}{1.557976in}}%
\pgfpathlineto{\pgfqpoint{2.028533in}{1.537658in}}%
\pgfpathlineto{\pgfqpoint{2.050647in}{1.480752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743739in}{1.241051in}}%
\pgfpathlineto{\pgfqpoint{1.781363in}{1.297106in}}%
\pgfpathlineto{\pgfqpoint{1.759700in}{1.362451in}}%
\pgfpathlineto{\pgfqpoint{1.722135in}{1.301225in}}%
\pgfpathlineto{\pgfqpoint{1.743739in}{1.241051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609122in}{1.165991in}}%
\pgfpathlineto{\pgfqpoint{1.646827in}{1.213189in}}%
\pgfpathlineto{\pgfqpoint{1.625349in}{1.279569in}}%
\pgfpathlineto{\pgfqpoint{1.587687in}{1.232154in}}%
\pgfpathlineto{\pgfqpoint{1.609122in}{1.165991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445586in}{1.318507in}}%
\pgfpathlineto{\pgfqpoint{2.481310in}{1.289934in}}%
\pgfpathlineto{\pgfqpoint{2.457665in}{1.306124in}}%
\pgfpathlineto{\pgfqpoint{2.421997in}{1.335636in}}%
\pgfpathlineto{\pgfqpoint{2.445586in}{1.318507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975937in}{1.647562in}}%
\pgfpathlineto{\pgfqpoint{1.016297in}{1.602408in}}%
\pgfpathlineto{\pgfqpoint{0.997345in}{1.601480in}}%
\pgfpathlineto{\pgfqpoint{0.957083in}{1.645613in}}%
\pgfpathlineto{\pgfqpoint{0.975937in}{1.647562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393017in}{1.275254in}}%
\pgfpathlineto{\pgfqpoint{1.431306in}{1.284679in}}%
\pgfpathlineto{\pgfqpoint{1.410433in}{1.325522in}}%
\pgfpathlineto{\pgfqpoint{1.371975in}{1.332468in}}%
\pgfpathlineto{\pgfqpoint{1.393017in}{1.275254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505497in}{1.291846in}}%
\pgfpathlineto{\pgfqpoint{2.540977in}{1.259334in}}%
\pgfpathlineto{\pgfqpoint{2.516709in}{1.256256in}}%
\pgfpathlineto{\pgfqpoint{2.481310in}{1.289934in}}%
\pgfpathlineto{\pgfqpoint{2.505497in}{1.291846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706078in}{1.191224in}}%
\pgfpathlineto{\pgfqpoint{1.743739in}{1.241051in}}%
\pgfpathlineto{\pgfqpoint{1.722135in}{1.301225in}}%
\pgfpathlineto{\pgfqpoint{1.684490in}{1.261143in}}%
\pgfpathlineto{\pgfqpoint{1.706078in}{1.191224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916014in}{1.404252in}}%
\pgfpathlineto{\pgfqpoint{1.953556in}{1.446836in}}%
\pgfpathlineto{\pgfqpoint{1.931654in}{1.513211in}}%
\pgfpathlineto{\pgfqpoint{1.894136in}{1.466511in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.404252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333292in}{1.343263in}}%
\pgfpathlineto{\pgfqpoint{1.371975in}{1.332468in}}%
\pgfpathlineto{\pgfqpoint{1.351258in}{1.371161in}}%
\pgfpathlineto{\pgfqpoint{1.312645in}{1.379893in}}%
\pgfpathlineto{\pgfqpoint{1.333292in}{1.343263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273780in}{1.393424in}}%
\pgfpathlineto{\pgfqpoint{1.312645in}{1.379893in}}%
\pgfpathlineto{\pgfqpoint{1.292124in}{1.414402in}}%
\pgfpathlineto{\pgfqpoint{1.253286in}{1.428840in}}%
\pgfpathlineto{\pgfqpoint{1.273780in}{1.393424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452394in}{1.232143in}}%
\pgfpathlineto{\pgfqpoint{1.490530in}{1.247488in}}%
\pgfpathlineto{\pgfqpoint{1.469437in}{1.296799in}}%
\pgfpathlineto{\pgfqpoint{1.431306in}{1.284679in}}%
\pgfpathlineto{\pgfqpoint{1.452394in}{1.232143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035093in}{1.615453in}}%
\pgfpathlineto{\pgfqpoint{1.075281in}{1.569993in}}%
\pgfpathlineto{\pgfqpoint{1.055965in}{1.575848in}}%
\pgfpathlineto{\pgfqpoint{1.016297in}{1.602408in}}%
\pgfpathlineto{\pgfqpoint{1.035093in}{1.615453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110262in}{1.459441in}}%
\pgfpathlineto{\pgfqpoint{2.147450in}{1.478957in}}%
\pgfpathlineto{\pgfqpoint{2.125159in}{1.532789in}}%
\pgfpathlineto{\pgfqpoint{2.087998in}{1.512496in}}%
\pgfpathlineto{\pgfqpoint{2.110262in}{1.459441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511900in}{1.176095in}}%
\pgfpathlineto{\pgfqpoint{1.549851in}{1.202124in}}%
\pgfpathlineto{\pgfqpoint{1.528574in}{1.259989in}}%
\pgfpathlineto{\pgfqpoint{1.490530in}{1.247488in}}%
\pgfpathlineto{\pgfqpoint{1.511900in}{1.176095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094868in}{1.557438in}}%
\pgfpathlineto{\pgfqpoint{1.134554in}{1.526070in}}%
\pgfpathlineto{\pgfqpoint{1.114983in}{1.534957in}}%
\pgfpathlineto{\pgfqpoint{1.075281in}{1.569993in}}%
\pgfpathlineto{\pgfqpoint{1.094868in}{1.557438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214009in}{1.457064in}}%
\pgfpathlineto{\pgfqpoint{1.253286in}{1.428840in}}%
\pgfpathlineto{\pgfqpoint{1.232807in}{1.468669in}}%
\pgfpathlineto{\pgfqpoint{1.193726in}{1.487982in}}%
\pgfpathlineto{\pgfqpoint{1.214009in}{1.457064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878393in}{1.349325in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.404252in}}%
\pgfpathlineto{\pgfqpoint{1.894136in}{1.466511in}}%
\pgfpathlineto{\pgfqpoint{1.856561in}{1.409529in}}%
\pgfpathlineto{\pgfqpoint{1.878393in}{1.349325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154332in}{1.512911in}}%
\pgfpathlineto{\pgfqpoint{1.193726in}{1.487982in}}%
\pgfpathlineto{\pgfqpoint{1.173763in}{1.507374in}}%
\pgfpathlineto{\pgfqpoint{1.134554in}{1.526070in}}%
\pgfpathlineto{\pgfqpoint{1.154332in}{1.512911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013140in}{1.436842in}}%
\pgfpathlineto{\pgfqpoint{2.050647in}{1.480752in}}%
\pgfpathlineto{\pgfqpoint{2.028533in}{1.537658in}}%
\pgfpathlineto{\pgfqpoint{1.991120in}{1.501244in}}%
\pgfpathlineto{\pgfqpoint{2.013140in}{1.436842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668356in}{1.148646in}}%
\pgfpathlineto{\pgfqpoint{1.706078in}{1.191224in}}%
\pgfpathlineto{\pgfqpoint{1.684490in}{1.261143in}}%
\pgfpathlineto{\pgfqpoint{1.646827in}{1.213189in}}%
\pgfpathlineto{\pgfqpoint{1.668356in}{1.148646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565710in}{1.274571in}}%
\pgfpathlineto{\pgfqpoint{2.600887in}{1.235964in}}%
\pgfpathlineto{\pgfqpoint{2.576014in}{1.217603in}}%
\pgfpathlineto{\pgfqpoint{2.540977in}{1.259334in}}%
\pgfpathlineto{\pgfqpoint{2.565710in}{1.274571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571153in}{1.150492in}}%
\pgfpathlineto{\pgfqpoint{1.609122in}{1.165991in}}%
\pgfpathlineto{\pgfqpoint{1.587687in}{1.232154in}}%
\pgfpathlineto{\pgfqpoint{1.549851in}{1.202124in}}%
\pgfpathlineto{\pgfqpoint{1.571153in}{1.150492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169999in}{1.440406in}}%
\pgfpathlineto{\pgfqpoint{2.207005in}{1.449682in}}%
\pgfpathlineto{\pgfqpoint{2.184556in}{1.500135in}}%
\pgfpathlineto{\pgfqpoint{2.147450in}{1.478957in}}%
\pgfpathlineto{\pgfqpoint{2.169999in}{1.440406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840757in}{1.298890in}}%
\pgfpathlineto{\pgfqpoint{1.878393in}{1.349325in}}%
\pgfpathlineto{\pgfqpoint{1.856561in}{1.409529in}}%
\pgfpathlineto{\pgfqpoint{1.818978in}{1.364331in}}%
\pgfpathlineto{\pgfqpoint{1.840757in}{1.298890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803090in}{1.247069in}}%
\pgfpathlineto{\pgfqpoint{1.840757in}{1.298890in}}%
\pgfpathlineto{\pgfqpoint{1.818978in}{1.364331in}}%
\pgfpathlineto{\pgfqpoint{1.781363in}{1.297106in}}%
\pgfpathlineto{\pgfqpoint{1.803090in}{1.247069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975623in}{1.399182in}}%
\pgfpathlineto{\pgfqpoint{2.013140in}{1.436842in}}%
\pgfpathlineto{\pgfqpoint{1.991120in}{1.501244in}}%
\pgfpathlineto{\pgfqpoint{1.953556in}{1.446836in}}%
\pgfpathlineto{\pgfqpoint{1.975623in}{1.399182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229844in}{1.421805in}}%
\pgfpathlineto{\pgfqpoint{2.266548in}{1.415227in}}%
\pgfpathlineto{\pgfqpoint{2.243775in}{1.451016in}}%
\pgfpathlineto{\pgfqpoint{2.207005in}{1.449682in}}%
\pgfpathlineto{\pgfqpoint{2.229844in}{1.421805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630530in}{1.116270in}}%
\pgfpathlineto{\pgfqpoint{1.668356in}{1.148646in}}%
\pgfpathlineto{\pgfqpoint{1.646827in}{1.213189in}}%
\pgfpathlineto{\pgfqpoint{1.609122in}{1.165991in}}%
\pgfpathlineto{\pgfqpoint{1.630530in}{1.116270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765403in}{1.186731in}}%
\pgfpathlineto{\pgfqpoint{1.803090in}{1.247069in}}%
\pgfpathlineto{\pgfqpoint{1.781363in}{1.297106in}}%
\pgfpathlineto{\pgfqpoint{1.743739in}{1.241051in}}%
\pgfpathlineto{\pgfqpoint{1.765403in}{1.186731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072915in}{1.433139in}}%
\pgfpathlineto{\pgfqpoint{2.110262in}{1.459441in}}%
\pgfpathlineto{\pgfqpoint{2.087998in}{1.512496in}}%
\pgfpathlineto{\pgfqpoint{2.050647in}{1.480752in}}%
\pgfpathlineto{\pgfqpoint{2.072915in}{1.433139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289659in}{1.394373in}}%
\pgfpathlineto{\pgfqpoint{2.326134in}{1.380598in}}%
\pgfpathlineto{\pgfqpoint{2.303130in}{1.411124in}}%
\pgfpathlineto{\pgfqpoint{2.266548in}{1.415227in}}%
\pgfpathlineto{\pgfqpoint{2.289659in}{1.394373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727678in}{1.140734in}}%
\pgfpathlineto{\pgfqpoint{1.765403in}{1.186731in}}%
\pgfpathlineto{\pgfqpoint{1.743739in}{1.241051in}}%
\pgfpathlineto{\pgfqpoint{1.706078in}{1.191224in}}%
\pgfpathlineto{\pgfqpoint{1.727678in}{1.140734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937982in}{1.347318in}}%
\pgfpathlineto{\pgfqpoint{1.975623in}{1.399182in}}%
\pgfpathlineto{\pgfqpoint{1.953556in}{1.446836in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.404252in}}%
\pgfpathlineto{\pgfqpoint{1.937982in}{1.347318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473559in}{1.179369in}}%
\pgfpathlineto{\pgfqpoint{1.511900in}{1.176095in}}%
\pgfpathlineto{\pgfqpoint{1.490530in}{1.247488in}}%
\pgfpathlineto{\pgfqpoint{1.452394in}{1.232143in}}%
\pgfpathlineto{\pgfqpoint{1.473559in}{1.179369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413989in}{1.229548in}}%
\pgfpathlineto{\pgfqpoint{1.452394in}{1.232143in}}%
\pgfpathlineto{\pgfqpoint{1.431306in}{1.284679in}}%
\pgfpathlineto{\pgfqpoint{1.393017in}{1.275254in}}%
\pgfpathlineto{\pgfqpoint{1.413989in}{1.229548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533178in}{1.121749in}}%
\pgfpathlineto{\pgfqpoint{1.571153in}{1.150492in}}%
\pgfpathlineto{\pgfqpoint{1.549851in}{1.202124in}}%
\pgfpathlineto{\pgfqpoint{1.511900in}{1.176095in}}%
\pgfpathlineto{\pgfqpoint{1.533178in}{1.121749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349545in}{1.366884in}}%
\pgfpathlineto{\pgfqpoint{2.385835in}{1.349788in}}%
\pgfpathlineto{\pgfqpoint{2.362406in}{1.365401in}}%
\pgfpathlineto{\pgfqpoint{2.326134in}{1.380598in}}%
\pgfpathlineto{\pgfqpoint{2.349545in}{1.366884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354294in}{1.287746in}}%
\pgfpathlineto{\pgfqpoint{1.393017in}{1.275254in}}%
\pgfpathlineto{\pgfqpoint{1.371975in}{1.332468in}}%
\pgfpathlineto{\pgfqpoint{1.333292in}{1.343263in}}%
\pgfpathlineto{\pgfqpoint{1.354294in}{1.287746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689953in}{1.082093in}}%
\pgfpathlineto{\pgfqpoint{1.727678in}{1.140734in}}%
\pgfpathlineto{\pgfqpoint{1.706078in}{1.191224in}}%
\pgfpathlineto{\pgfqpoint{1.668356in}{1.148646in}}%
\pgfpathlineto{\pgfqpoint{1.689953in}{1.082093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900327in}{1.299625in}}%
\pgfpathlineto{\pgfqpoint{1.937982in}{1.347318in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.404252in}}%
\pgfpathlineto{\pgfqpoint{1.878393in}{1.349325in}}%
\pgfpathlineto{\pgfqpoint{1.900327in}{1.299625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132789in}{1.423670in}}%
\pgfpathlineto{\pgfqpoint{2.169999in}{1.440406in}}%
\pgfpathlineto{\pgfqpoint{2.147450in}{1.478957in}}%
\pgfpathlineto{\pgfqpoint{2.110262in}{1.459441in}}%
\pgfpathlineto{\pgfqpoint{2.132789in}{1.423670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592657in}{1.079454in}}%
\pgfpathlineto{\pgfqpoint{1.630530in}{1.116270in}}%
\pgfpathlineto{\pgfqpoint{1.609122in}{1.165991in}}%
\pgfpathlineto{\pgfqpoint{1.571153in}{1.150492in}}%
\pgfpathlineto{\pgfqpoint{1.592657in}{1.079454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035366in}{1.391496in}}%
\pgfpathlineto{\pgfqpoint{2.072915in}{1.433139in}}%
\pgfpathlineto{\pgfqpoint{2.050647in}{1.480752in}}%
\pgfpathlineto{\pgfqpoint{2.013140in}{1.436842in}}%
\pgfpathlineto{\pgfqpoint{2.035366in}{1.391496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294429in}{1.354060in}}%
\pgfpathlineto{\pgfqpoint{1.333292in}{1.343263in}}%
\pgfpathlineto{\pgfqpoint{1.312645in}{1.379893in}}%
\pgfpathlineto{\pgfqpoint{1.273780in}{1.393424in}}%
\pgfpathlineto{\pgfqpoint{1.294429in}{1.354060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862615in}{1.242059in}}%
\pgfpathlineto{\pgfqpoint{1.900327in}{1.299625in}}%
\pgfpathlineto{\pgfqpoint{1.878393in}{1.349325in}}%
\pgfpathlineto{\pgfqpoint{1.840757in}{1.298890in}}%
\pgfpathlineto{\pgfqpoint{1.862615in}{1.242059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409620in}{1.345478in}}%
\pgfpathlineto{\pgfqpoint{2.445586in}{1.318507in}}%
\pgfpathlineto{\pgfqpoint{2.421997in}{1.335636in}}%
\pgfpathlineto{\pgfqpoint{2.385835in}{1.349788in}}%
\pgfpathlineto{\pgfqpoint{2.409620in}{1.345478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824888in}{1.185324in}}%
\pgfpathlineto{\pgfqpoint{1.862615in}{1.242059in}}%
\pgfpathlineto{\pgfqpoint{1.840757in}{1.298890in}}%
\pgfpathlineto{\pgfqpoint{1.803090in}{1.247069in}}%
\pgfpathlineto{\pgfqpoint{1.824888in}{1.185324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652080in}{1.053035in}}%
\pgfpathlineto{\pgfqpoint{1.689953in}{1.082093in}}%
\pgfpathlineto{\pgfqpoint{1.668356in}{1.148646in}}%
\pgfpathlineto{\pgfqpoint{1.630530in}{1.116270in}}%
\pgfpathlineto{\pgfqpoint{1.652080in}{1.053035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234351in}{1.428334in}}%
\pgfpathlineto{\pgfqpoint{1.273780in}{1.393424in}}%
\pgfpathlineto{\pgfqpoint{1.253286in}{1.428840in}}%
\pgfpathlineto{\pgfqpoint{1.214009in}{1.457064in}}%
\pgfpathlineto{\pgfqpoint{1.234351in}{1.428334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469714in}{1.320378in}}%
\pgfpathlineto{\pgfqpoint{2.505497in}{1.291846in}}%
\pgfpathlineto{\pgfqpoint{2.481310in}{1.289934in}}%
\pgfpathlineto{\pgfqpoint{2.445586in}{1.318507in}}%
\pgfpathlineto{\pgfqpoint{2.469714in}{1.320378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192650in}{1.401805in}}%
\pgfpathlineto{\pgfqpoint{2.229844in}{1.421805in}}%
\pgfpathlineto{\pgfqpoint{2.207005in}{1.449682in}}%
\pgfpathlineto{\pgfqpoint{2.169999in}{1.440406in}}%
\pgfpathlineto{\pgfqpoint{2.192650in}{1.401805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997807in}{1.356373in}}%
\pgfpathlineto{\pgfqpoint{2.035366in}{1.391496in}}%
\pgfpathlineto{\pgfqpoint{2.013140in}{1.436842in}}%
\pgfpathlineto{\pgfqpoint{1.975623in}{1.399182in}}%
\pgfpathlineto{\pgfqpoint{1.997807in}{1.356373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787144in}{1.133192in}}%
\pgfpathlineto{\pgfqpoint{1.824888in}{1.185324in}}%
\pgfpathlineto{\pgfqpoint{1.803090in}{1.247069in}}%
\pgfpathlineto{\pgfqpoint{1.765403in}{1.186731in}}%
\pgfpathlineto{\pgfqpoint{1.787144in}{1.133192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174442in}{1.488735in}}%
\pgfpathlineto{\pgfqpoint{1.214009in}{1.457064in}}%
\pgfpathlineto{\pgfqpoint{1.193726in}{1.487982in}}%
\pgfpathlineto{\pgfqpoint{1.154332in}{1.512911in}}%
\pgfpathlineto{\pgfqpoint{1.174442in}{1.488735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495031in}{1.102270in}}%
\pgfpathlineto{\pgfqpoint{1.533178in}{1.121749in}}%
\pgfpathlineto{\pgfqpoint{1.511900in}{1.176095in}}%
\pgfpathlineto{\pgfqpoint{1.473559in}{1.179369in}}%
\pgfpathlineto{\pgfqpoint{1.495031in}{1.102270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114586in}{1.544287in}}%
\pgfpathlineto{\pgfqpoint{1.154332in}{1.512911in}}%
\pgfpathlineto{\pgfqpoint{1.134554in}{1.526070in}}%
\pgfpathlineto{\pgfqpoint{1.094868in}{1.557438in}}%
\pgfpathlineto{\pgfqpoint{1.114586in}{1.544287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994948in}{1.648532in}}%
\pgfpathlineto{\pgfqpoint{1.035093in}{1.615453in}}%
\pgfpathlineto{\pgfqpoint{1.016297in}{1.602408in}}%
\pgfpathlineto{\pgfqpoint{0.975937in}{1.647562in}}%
\pgfpathlineto{\pgfqpoint{0.994948in}{1.648532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749372in}{1.080927in}}%
\pgfpathlineto{\pgfqpoint{1.787144in}{1.133192in}}%
\pgfpathlineto{\pgfqpoint{1.765403in}{1.186731in}}%
\pgfpathlineto{\pgfqpoint{1.727678in}{1.140734in}}%
\pgfpathlineto{\pgfqpoint{1.749372in}{1.080927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554568in}{1.062492in}}%
\pgfpathlineto{\pgfqpoint{1.592657in}{1.079454in}}%
\pgfpathlineto{\pgfqpoint{1.571153in}{1.150492in}}%
\pgfpathlineto{\pgfqpoint{1.533178in}{1.121749in}}%
\pgfpathlineto{\pgfqpoint{1.554568in}{1.062492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095322in}{1.390920in}}%
\pgfpathlineto{\pgfqpoint{2.132789in}{1.423670in}}%
\pgfpathlineto{\pgfqpoint{2.110262in}{1.459441in}}%
\pgfpathlineto{\pgfqpoint{2.072915in}{1.433139in}}%
\pgfpathlineto{\pgfqpoint{2.095322in}{1.390920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054555in}{1.606019in}}%
\pgfpathlineto{\pgfqpoint{1.094868in}{1.557438in}}%
\pgfpathlineto{\pgfqpoint{1.075281in}{1.569993in}}%
\pgfpathlineto{\pgfqpoint{1.035093in}{1.615453in}}%
\pgfpathlineto{\pgfqpoint{1.054555in}{1.606019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960057in}{1.296883in}}%
\pgfpathlineto{\pgfqpoint{1.997807in}{1.356373in}}%
\pgfpathlineto{\pgfqpoint{1.975623in}{1.399182in}}%
\pgfpathlineto{\pgfqpoint{1.937982in}{1.347318in}}%
\pgfpathlineto{\pgfqpoint{1.960057in}{1.296883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435255in}{1.165211in}}%
\pgfpathlineto{\pgfqpoint{1.473559in}{1.179369in}}%
\pgfpathlineto{\pgfqpoint{1.452394in}{1.232143in}}%
\pgfpathlineto{\pgfqpoint{1.413989in}{1.229548in}}%
\pgfpathlineto{\pgfqpoint{1.435255in}{1.165211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529941in}{1.297502in}}%
\pgfpathlineto{\pgfqpoint{2.565710in}{1.274571in}}%
\pgfpathlineto{\pgfqpoint{2.540977in}{1.259334in}}%
\pgfpathlineto{\pgfqpoint{2.505497in}{1.291846in}}%
\pgfpathlineto{\pgfqpoint{2.529941in}{1.297502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252761in}{1.390929in}}%
\pgfpathlineto{\pgfqpoint{2.289659in}{1.394373in}}%
\pgfpathlineto{\pgfqpoint{2.266548in}{1.415227in}}%
\pgfpathlineto{\pgfqpoint{2.229844in}{1.421805in}}%
\pgfpathlineto{\pgfqpoint{2.252761in}{1.390929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711552in}{1.036256in}}%
\pgfpathlineto{\pgfqpoint{1.749372in}{1.080927in}}%
\pgfpathlineto{\pgfqpoint{1.727678in}{1.140734in}}%
\pgfpathlineto{\pgfqpoint{1.689953in}{1.082093in}}%
\pgfpathlineto{\pgfqpoint{1.711552in}{1.036256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614129in}{1.023086in}}%
\pgfpathlineto{\pgfqpoint{1.652080in}{1.053035in}}%
\pgfpathlineto{\pgfqpoint{1.630530in}{1.116270in}}%
\pgfpathlineto{\pgfqpoint{1.592657in}{1.079454in}}%
\pgfpathlineto{\pgfqpoint{1.614129in}{1.023086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375377in}{1.231351in}}%
\pgfpathlineto{\pgfqpoint{1.413989in}{1.229548in}}%
\pgfpathlineto{\pgfqpoint{1.393017in}{1.275254in}}%
\pgfpathlineto{\pgfqpoint{1.354294in}{1.287746in}}%
\pgfpathlineto{\pgfqpoint{1.375377in}{1.231351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922328in}{1.245453in}}%
\pgfpathlineto{\pgfqpoint{1.960057in}{1.296883in}}%
\pgfpathlineto{\pgfqpoint{1.937982in}{1.347318in}}%
\pgfpathlineto{\pgfqpoint{1.900327in}{1.299625in}}%
\pgfpathlineto{\pgfqpoint{1.922328in}{1.245453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884563in}{1.191244in}}%
\pgfpathlineto{\pgfqpoint{1.922328in}{1.245453in}}%
\pgfpathlineto{\pgfqpoint{1.900327in}{1.299625in}}%
\pgfpathlineto{\pgfqpoint{1.862615in}{1.242059in}}%
\pgfpathlineto{\pgfqpoint{1.884563in}{1.191244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312955in}{1.376825in}}%
\pgfpathlineto{\pgfqpoint{2.349545in}{1.366884in}}%
\pgfpathlineto{\pgfqpoint{2.326134in}{1.380598in}}%
\pgfpathlineto{\pgfqpoint{2.289659in}{1.394373in}}%
\pgfpathlineto{\pgfqpoint{2.312955in}{1.376825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057752in}{1.354492in}}%
\pgfpathlineto{\pgfqpoint{2.095322in}{1.390920in}}%
\pgfpathlineto{\pgfqpoint{2.072915in}{1.433139in}}%
\pgfpathlineto{\pgfqpoint{2.035366in}{1.391496in}}%
\pgfpathlineto{\pgfqpoint{2.057752in}{1.354492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155307in}{1.377544in}}%
\pgfpathlineto{\pgfqpoint{2.192650in}{1.401805in}}%
\pgfpathlineto{\pgfqpoint{2.169999in}{1.440406in}}%
\pgfpathlineto{\pgfqpoint{2.132789in}{1.423670in}}%
\pgfpathlineto{\pgfqpoint{2.155307in}{1.377544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315380in}{1.300591in}}%
\pgfpathlineto{\pgfqpoint{1.354294in}{1.287746in}}%
\pgfpathlineto{\pgfqpoint{1.333292in}{1.343263in}}%
\pgfpathlineto{\pgfqpoint{1.294429in}{1.354060in}}%
\pgfpathlineto{\pgfqpoint{1.315380in}{1.300591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673674in}{0.994835in}}%
\pgfpathlineto{\pgfqpoint{1.711552in}{1.036256in}}%
\pgfpathlineto{\pgfqpoint{1.689953in}{1.082093in}}%
\pgfpathlineto{\pgfqpoint{1.652080in}{1.053035in}}%
\pgfpathlineto{\pgfqpoint{1.673674in}{0.994835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590347in}{1.278155in}}%
\pgfpathlineto{\pgfqpoint{2.625776in}{1.247301in}}%
\pgfpathlineto{\pgfqpoint{2.600887in}{1.235964in}}%
\pgfpathlineto{\pgfqpoint{2.565710in}{1.274571in}}%
\pgfpathlineto{\pgfqpoint{2.590347in}{1.278155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846773in}{1.135929in}}%
\pgfpathlineto{\pgfqpoint{1.884563in}{1.191244in}}%
\pgfpathlineto{\pgfqpoint{1.862615in}{1.242059in}}%
\pgfpathlineto{\pgfqpoint{1.824888in}{1.185324in}}%
\pgfpathlineto{\pgfqpoint{1.846773in}{1.135929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808961in}{1.076004in}}%
\pgfpathlineto{\pgfqpoint{1.846773in}{1.135929in}}%
\pgfpathlineto{\pgfqpoint{1.824888in}{1.185324in}}%
\pgfpathlineto{\pgfqpoint{1.787144in}{1.133192in}}%
\pgfpathlineto{\pgfqpoint{1.808961in}{1.076004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516381in}{1.043775in}}%
\pgfpathlineto{\pgfqpoint{1.554568in}{1.062492in}}%
\pgfpathlineto{\pgfqpoint{1.533178in}{1.121749in}}%
\pgfpathlineto{\pgfqpoint{1.495031in}{1.102270in}}%
\pgfpathlineto{\pgfqpoint{1.516381in}{1.043775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576056in}{0.998908in}}%
\pgfpathlineto{\pgfqpoint{1.614129in}{1.023086in}}%
\pgfpathlineto{\pgfqpoint{1.592657in}{1.079454in}}%
\pgfpathlineto{\pgfqpoint{1.554568in}{1.062492in}}%
\pgfpathlineto{\pgfqpoint{1.576056in}{0.998908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019929in}{1.290968in}}%
\pgfpathlineto{\pgfqpoint{2.057752in}{1.354492in}}%
\pgfpathlineto{\pgfqpoint{2.035366in}{1.391496in}}%
\pgfpathlineto{\pgfqpoint{1.997807in}{1.356373in}}%
\pgfpathlineto{\pgfqpoint{2.019929in}{1.290968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456553in}{1.103567in}}%
\pgfpathlineto{\pgfqpoint{1.495031in}{1.102270in}}%
\pgfpathlineto{\pgfqpoint{1.473559in}{1.179369in}}%
\pgfpathlineto{\pgfqpoint{1.435255in}{1.165211in}}%
\pgfpathlineto{\pgfqpoint{1.456553in}{1.103567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373211in}{1.359343in}}%
\pgfpathlineto{\pgfqpoint{2.409620in}{1.345478in}}%
\pgfpathlineto{\pgfqpoint{2.385835in}{1.349788in}}%
\pgfpathlineto{\pgfqpoint{2.349545in}{1.366884in}}%
\pgfpathlineto{\pgfqpoint{2.373211in}{1.359343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255122in}{1.380324in}}%
\pgfpathlineto{\pgfqpoint{1.294429in}{1.354060in}}%
\pgfpathlineto{\pgfqpoint{1.273780in}{1.393424in}}%
\pgfpathlineto{\pgfqpoint{1.234351in}{1.428334in}}%
\pgfpathlineto{\pgfqpoint{1.255122in}{1.380324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771125in}{1.033535in}}%
\pgfpathlineto{\pgfqpoint{1.808961in}{1.076004in}}%
\pgfpathlineto{\pgfqpoint{1.787144in}{1.133192in}}%
\pgfpathlineto{\pgfqpoint{1.749372in}{1.080927in}}%
\pgfpathlineto{\pgfqpoint{1.771125in}{1.033535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982247in}{1.251799in}}%
\pgfpathlineto{\pgfqpoint{2.019929in}{1.290968in}}%
\pgfpathlineto{\pgfqpoint{1.997807in}{1.356373in}}%
\pgfpathlineto{\pgfqpoint{1.960057in}{1.296883in}}%
\pgfpathlineto{\pgfqpoint{1.982247in}{1.251799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635644in}{0.972528in}}%
\pgfpathlineto{\pgfqpoint{1.673674in}{0.994835in}}%
\pgfpathlineto{\pgfqpoint{1.652080in}{1.053035in}}%
\pgfpathlineto{\pgfqpoint{1.614129in}{1.023086in}}%
\pgfpathlineto{\pgfqpoint{1.635644in}{0.972528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215621in}{1.379632in}}%
\pgfpathlineto{\pgfqpoint{2.252761in}{1.390929in}}%
\pgfpathlineto{\pgfqpoint{2.229844in}{1.421805in}}%
\pgfpathlineto{\pgfqpoint{2.192650in}{1.401805in}}%
\pgfpathlineto{\pgfqpoint{2.215621in}{1.379632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396616in}{1.168156in}}%
\pgfpathlineto{\pgfqpoint{1.435255in}{1.165211in}}%
\pgfpathlineto{\pgfqpoint{1.413989in}{1.229548in}}%
\pgfpathlineto{\pgfqpoint{1.375377in}{1.231351in}}%
\pgfpathlineto{\pgfqpoint{1.396616in}{1.168156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733252in}{0.984343in}}%
\pgfpathlineto{\pgfqpoint{1.771125in}{1.033535in}}%
\pgfpathlineto{\pgfqpoint{1.749372in}{1.080927in}}%
\pgfpathlineto{\pgfqpoint{1.711552in}{1.036256in}}%
\pgfpathlineto{\pgfqpoint{1.733252in}{0.984343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117941in}{1.360091in}}%
\pgfpathlineto{\pgfqpoint{2.155307in}{1.377544in}}%
\pgfpathlineto{\pgfqpoint{2.132789in}{1.423670in}}%
\pgfpathlineto{\pgfqpoint{2.095322in}{1.390920in}}%
\pgfpathlineto{\pgfqpoint{2.117941in}{1.360091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194831in}{1.455401in}}%
\pgfpathlineto{\pgfqpoint{1.234351in}{1.428334in}}%
\pgfpathlineto{\pgfqpoint{1.214009in}{1.457064in}}%
\pgfpathlineto{\pgfqpoint{1.174442in}{1.488735in}}%
\pgfpathlineto{\pgfqpoint{1.194831in}{1.455401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433816in}{1.353736in}}%
\pgfpathlineto{\pgfqpoint{2.469714in}{1.320378in}}%
\pgfpathlineto{\pgfqpoint{2.445586in}{1.318507in}}%
\pgfpathlineto{\pgfqpoint{2.409620in}{1.345478in}}%
\pgfpathlineto{\pgfqpoint{2.433816in}{1.353736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944480in}{1.206810in}}%
\pgfpathlineto{\pgfqpoint{1.982247in}{1.251799in}}%
\pgfpathlineto{\pgfqpoint{1.960057in}{1.296883in}}%
\pgfpathlineto{\pgfqpoint{1.922328in}{1.245453in}}%
\pgfpathlineto{\pgfqpoint{1.944480in}{1.206810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336373in}{1.249264in}}%
\pgfpathlineto{\pgfqpoint{1.375377in}{1.231351in}}%
\pgfpathlineto{\pgfqpoint{1.354294in}{1.287746in}}%
\pgfpathlineto{\pgfqpoint{1.315380in}{1.300591in}}%
\pgfpathlineto{\pgfqpoint{1.336373in}{1.249264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134481in}{1.528254in}}%
\pgfpathlineto{\pgfqpoint{1.174442in}{1.488735in}}%
\pgfpathlineto{\pgfqpoint{1.154332in}{1.512911in}}%
\pgfpathlineto{\pgfqpoint{1.114586in}{1.544287in}}%
\pgfpathlineto{\pgfqpoint{1.134481in}{1.528254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695323in}{0.941399in}}%
\pgfpathlineto{\pgfqpoint{1.733252in}{0.984343in}}%
\pgfpathlineto{\pgfqpoint{1.711552in}{1.036256in}}%
\pgfpathlineto{\pgfqpoint{1.673674in}{0.994835in}}%
\pgfpathlineto{\pgfqpoint{1.695323in}{0.941399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906622in}{1.148407in}}%
\pgfpathlineto{\pgfqpoint{1.944480in}{1.206810in}}%
\pgfpathlineto{\pgfqpoint{1.922328in}{1.245453in}}%
\pgfpathlineto{\pgfqpoint{1.884563in}{1.191244in}}%
\pgfpathlineto{\pgfqpoint{1.906622in}{1.148407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537852in}{0.979001in}}%
\pgfpathlineto{\pgfqpoint{1.576056in}{0.998908in}}%
\pgfpathlineto{\pgfqpoint{1.554568in}{1.062492in}}%
\pgfpathlineto{\pgfqpoint{1.516381in}{1.043775in}}%
\pgfpathlineto{\pgfqpoint{1.537852in}{0.979001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074418in}{1.584097in}}%
\pgfpathlineto{\pgfqpoint{1.114586in}{1.544287in}}%
\pgfpathlineto{\pgfqpoint{1.094868in}{1.557438in}}%
\pgfpathlineto{\pgfqpoint{1.054555in}{1.606019in}}%
\pgfpathlineto{\pgfqpoint{1.074418in}{1.584097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868745in}{1.087564in}}%
\pgfpathlineto{\pgfqpoint{1.906622in}{1.148407in}}%
\pgfpathlineto{\pgfqpoint{1.884563in}{1.191244in}}%
\pgfpathlineto{\pgfqpoint{1.846773in}{1.135929in}}%
\pgfpathlineto{\pgfqpoint{1.868745in}{1.087564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275996in}{1.373510in}}%
\pgfpathlineto{\pgfqpoint{2.312955in}{1.376825in}}%
\pgfpathlineto{\pgfqpoint{2.289659in}{1.394373in}}%
\pgfpathlineto{\pgfqpoint{2.252761in}{1.390929in}}%
\pgfpathlineto{\pgfqpoint{2.275996in}{1.373510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477890in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{1.516381in}{1.043775in}}%
\pgfpathlineto{\pgfqpoint{1.495031in}{1.102270in}}%
\pgfpathlineto{\pgfqpoint{1.456553in}{1.103567in}}%
\pgfpathlineto{\pgfqpoint{1.477890in}{1.044367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080172in}{1.309518in}}%
\pgfpathlineto{\pgfqpoint{2.117941in}{1.360091in}}%
\pgfpathlineto{\pgfqpoint{2.095322in}{1.390920in}}%
\pgfpathlineto{\pgfqpoint{2.057752in}{1.354492in}}%
\pgfpathlineto{\pgfqpoint{2.080172in}{1.309518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494328in}{1.336711in}}%
\pgfpathlineto{\pgfqpoint{2.529941in}{1.297502in}}%
\pgfpathlineto{\pgfqpoint{2.505497in}{1.291846in}}%
\pgfpathlineto{\pgfqpoint{2.469714in}{1.320378in}}%
\pgfpathlineto{\pgfqpoint{2.494328in}{1.336711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597588in}{0.938367in}}%
\pgfpathlineto{\pgfqpoint{1.635644in}{0.972528in}}%
\pgfpathlineto{\pgfqpoint{1.614129in}{1.023086in}}%
\pgfpathlineto{\pgfqpoint{1.576056in}{0.998908in}}%
\pgfpathlineto{\pgfqpoint{1.597588in}{0.938367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830875in}{1.040268in}}%
\pgfpathlineto{\pgfqpoint{1.868745in}{1.087564in}}%
\pgfpathlineto{\pgfqpoint{1.846773in}{1.135929in}}%
\pgfpathlineto{\pgfqpoint{1.808961in}{1.076004in}}%
\pgfpathlineto{\pgfqpoint{1.830875in}{1.040268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013922in}{1.656436in}}%
\pgfpathlineto{\pgfqpoint{1.054555in}{1.606019in}}%
\pgfpathlineto{\pgfqpoint{1.035093in}{1.615453in}}%
\pgfpathlineto{\pgfqpoint{0.994948in}{1.648532in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{1.656436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178257in}{1.359812in}}%
\pgfpathlineto{\pgfqpoint{2.215621in}{1.379632in}}%
\pgfpathlineto{\pgfqpoint{2.192650in}{1.401805in}}%
\pgfpathlineto{\pgfqpoint{2.155307in}{1.377544in}}%
\pgfpathlineto{\pgfqpoint{2.178257in}{1.359812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276149in}{1.321455in}}%
\pgfpathlineto{\pgfqpoint{1.315380in}{1.300591in}}%
\pgfpathlineto{\pgfqpoint{1.294429in}{1.354060in}}%
\pgfpathlineto{\pgfqpoint{1.255122in}{1.380324in}}%
\pgfpathlineto{\pgfqpoint{1.276149in}{1.321455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417774in}{1.116761in}}%
\pgfpathlineto{\pgfqpoint{1.456553in}{1.103567in}}%
\pgfpathlineto{\pgfqpoint{1.435255in}{1.165211in}}%
\pgfpathlineto{\pgfqpoint{1.396616in}{1.168156in}}%
\pgfpathlineto{\pgfqpoint{1.417774in}{1.116761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792967in}{0.979768in}}%
\pgfpathlineto{\pgfqpoint{1.830875in}{1.040268in}}%
\pgfpathlineto{\pgfqpoint{1.808961in}{1.076004in}}%
\pgfpathlineto{\pgfqpoint{1.771125in}{1.033535in}}%
\pgfpathlineto{\pgfqpoint{1.792967in}{0.979768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042447in}{1.268710in}}%
\pgfpathlineto{\pgfqpoint{2.080172in}{1.309518in}}%
\pgfpathlineto{\pgfqpoint{2.057752in}{1.354492in}}%
\pgfpathlineto{\pgfqpoint{2.019929in}{1.290968in}}%
\pgfpathlineto{\pgfqpoint{2.042447in}{1.268710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657290in}{0.910497in}}%
\pgfpathlineto{\pgfqpoint{1.695323in}{0.941399in}}%
\pgfpathlineto{\pgfqpoint{1.673674in}{0.994835in}}%
\pgfpathlineto{\pgfqpoint{1.635644in}{0.972528in}}%
\pgfpathlineto{\pgfqpoint{1.657290in}{0.910497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336433in}{1.361940in}}%
\pgfpathlineto{\pgfqpoint{2.373211in}{1.359343in}}%
\pgfpathlineto{\pgfqpoint{2.349545in}{1.366884in}}%
\pgfpathlineto{\pgfqpoint{2.312955in}{1.376825in}}%
\pgfpathlineto{\pgfqpoint{2.336433in}{1.361940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555002in}{1.321679in}}%
\pgfpathlineto{\pgfqpoint{2.590347in}{1.278155in}}%
\pgfpathlineto{\pgfqpoint{2.565710in}{1.274571in}}%
\pgfpathlineto{\pgfqpoint{2.529941in}{1.297502in}}%
\pgfpathlineto{\pgfqpoint{2.555002in}{1.321679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004621in}{1.220669in}}%
\pgfpathlineto{\pgfqpoint{2.042447in}{1.268710in}}%
\pgfpathlineto{\pgfqpoint{2.019929in}{1.290968in}}%
\pgfpathlineto{\pgfqpoint{1.982247in}{1.251799in}}%
\pgfpathlineto{\pgfqpoint{2.004621in}{1.220669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755019in}{0.942651in}}%
\pgfpathlineto{\pgfqpoint{1.792967in}{0.979768in}}%
\pgfpathlineto{\pgfqpoint{1.771125in}{1.033535in}}%
\pgfpathlineto{\pgfqpoint{1.733252in}{0.984343in}}%
\pgfpathlineto{\pgfqpoint{1.755019in}{0.942651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357566in}{1.189002in}}%
\pgfpathlineto{\pgfqpoint{1.396616in}{1.168156in}}%
\pgfpathlineto{\pgfqpoint{1.375377in}{1.231351in}}%
\pgfpathlineto{\pgfqpoint{1.336373in}{1.249264in}}%
\pgfpathlineto{\pgfqpoint{1.357566in}{1.189002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215571in}{1.407950in}}%
\pgfpathlineto{\pgfqpoint{1.255122in}{1.380324in}}%
\pgfpathlineto{\pgfqpoint{1.234351in}{1.428334in}}%
\pgfpathlineto{\pgfqpoint{1.194831in}{1.455401in}}%
\pgfpathlineto{\pgfqpoint{1.215571in}{1.407950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559214in}{0.936674in}}%
\pgfpathlineto{\pgfqpoint{1.597588in}{0.938367in}}%
\pgfpathlineto{\pgfqpoint{1.576056in}{0.998908in}}%
\pgfpathlineto{\pgfqpoint{1.537852in}{0.979001in}}%
\pgfpathlineto{\pgfqpoint{1.559214in}{0.936674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966700in}{1.161935in}}%
\pgfpathlineto{\pgfqpoint{2.004621in}{1.220669in}}%
\pgfpathlineto{\pgfqpoint{1.982247in}{1.251799in}}%
\pgfpathlineto{\pgfqpoint{1.944480in}{1.206810in}}%
\pgfpathlineto{\pgfqpoint{1.966700in}{1.161935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499269in}{0.987878in}}%
\pgfpathlineto{\pgfqpoint{1.537852in}{0.979001in}}%
\pgfpathlineto{\pgfqpoint{1.516381in}{1.043775in}}%
\pgfpathlineto{\pgfqpoint{1.477890in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{1.499269in}{0.987878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.178257in}{1.359812in}}%
\pgfpathlineto{\pgfqpoint{2.155307in}{1.377544in}}%
\pgfpathlineto{\pgfqpoint{2.117941in}{1.360091in}}%
\pgfpathlineto{\pgfqpoint{2.140638in}{1.325901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238705in}{1.356372in}}%
\pgfpathlineto{\pgfqpoint{2.275996in}{1.373510in}}%
\pgfpathlineto{\pgfqpoint{2.252761in}{1.390929in}}%
\pgfpathlineto{\pgfqpoint{2.215621in}{1.379632in}}%
\pgfpathlineto{\pgfqpoint{2.238705in}{1.356372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717014in}{0.902602in}}%
\pgfpathlineto{\pgfqpoint{1.755019in}{0.942651in}}%
\pgfpathlineto{\pgfqpoint{1.733252in}{0.984343in}}%
\pgfpathlineto{\pgfqpoint{1.695323in}{0.941399in}}%
\pgfpathlineto{\pgfqpoint{1.717014in}{0.902602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619147in}{0.884781in}}%
\pgfpathlineto{\pgfqpoint{1.657290in}{0.910497in}}%
\pgfpathlineto{\pgfqpoint{1.635644in}{0.972528in}}%
\pgfpathlineto{\pgfqpoint{1.597588in}{0.938367in}}%
\pgfpathlineto{\pgfqpoint{1.619147in}{0.884781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615834in}{1.308025in}}%
\pgfpathlineto{\pgfqpoint{2.651231in}{1.272738in}}%
\pgfpathlineto{\pgfqpoint{2.625776in}{1.247301in}}%
\pgfpathlineto{\pgfqpoint{2.590347in}{1.278155in}}%
\pgfpathlineto{\pgfqpoint{2.615834in}{1.308025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928803in}{1.112217in}}%
\pgfpathlineto{\pgfqpoint{1.966700in}{1.161935in}}%
\pgfpathlineto{\pgfqpoint{1.944480in}{1.206810in}}%
\pgfpathlineto{\pgfqpoint{1.906622in}{1.148407in}}%
\pgfpathlineto{\pgfqpoint{1.928803in}{1.112217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397178in}{1.359587in}}%
\pgfpathlineto{\pgfqpoint{2.433816in}{1.353736in}}%
\pgfpathlineto{\pgfqpoint{2.409620in}{1.345478in}}%
\pgfpathlineto{\pgfqpoint{2.373211in}{1.359343in}}%
\pgfpathlineto{\pgfqpoint{2.397178in}{1.359587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890836in}{1.050103in}}%
\pgfpathlineto{\pgfqpoint{1.928803in}{1.112217in}}%
\pgfpathlineto{\pgfqpoint{1.906622in}{1.148407in}}%
\pgfpathlineto{\pgfqpoint{1.868745in}{1.087564in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{1.050103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439140in}{1.053866in}}%
\pgfpathlineto{\pgfqpoint{1.477890in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{1.456553in}{1.103567in}}%
\pgfpathlineto{\pgfqpoint{1.417774in}{1.116761in}}%
\pgfpathlineto{\pgfqpoint{1.439140in}{1.053866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155022in}{1.485748in}}%
\pgfpathlineto{\pgfqpoint{1.194831in}{1.455401in}}%
\pgfpathlineto{\pgfqpoint{1.174442in}{1.488735in}}%
\pgfpathlineto{\pgfqpoint{1.134481in}{1.528254in}}%
\pgfpathlineto{\pgfqpoint{1.155022in}{1.485748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297084in}{1.272593in}}%
\pgfpathlineto{\pgfqpoint{1.336373in}{1.249264in}}%
\pgfpathlineto{\pgfqpoint{1.315380in}{1.300591in}}%
\pgfpathlineto{\pgfqpoint{1.276149in}{1.321455in}}%
\pgfpathlineto{\pgfqpoint{1.297084in}{1.272593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852883in}{0.998990in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{1.050103in}}%
\pgfpathlineto{\pgfqpoint{1.868745in}{1.087564in}}%
\pgfpathlineto{\pgfqpoint{1.830875in}{1.040268in}}%
\pgfpathlineto{\pgfqpoint{1.852883in}{0.998990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102829in}{1.279381in}}%
\pgfpathlineto{\pgfqpoint{2.140638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.117941in}{1.360091in}}%
\pgfpathlineto{\pgfqpoint{2.080172in}{1.309518in}}%
\pgfpathlineto{\pgfqpoint{2.102829in}{1.279381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678898in}{0.876382in}}%
\pgfpathlineto{\pgfqpoint{1.717014in}{0.902602in}}%
\pgfpathlineto{\pgfqpoint{1.695323in}{0.941399in}}%
\pgfpathlineto{\pgfqpoint{1.657290in}{0.910497in}}%
\pgfpathlineto{\pgfqpoint{1.678898in}{0.876382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814899in}{0.947639in}}%
\pgfpathlineto{\pgfqpoint{1.852883in}{0.998990in}}%
\pgfpathlineto{\pgfqpoint{1.830875in}{1.040268in}}%
\pgfpathlineto{\pgfqpoint{1.792967in}{0.979768in}}%
\pgfpathlineto{\pgfqpoint{1.814899in}{0.947639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094411in}{1.561181in}}%
\pgfpathlineto{\pgfqpoint{1.134481in}{1.528254in}}%
\pgfpathlineto{\pgfqpoint{1.114586in}{1.544287in}}%
\pgfpathlineto{\pgfqpoint{1.074418in}{1.584097in}}%
\pgfpathlineto{\pgfqpoint{1.094411in}{1.561181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378897in}{1.123148in}}%
\pgfpathlineto{\pgfqpoint{1.417774in}{1.116761in}}%
\pgfpathlineto{\pgfqpoint{1.396616in}{1.168156in}}%
\pgfpathlineto{\pgfqpoint{1.357566in}{1.189002in}}%
\pgfpathlineto{\pgfqpoint{1.378897in}{1.123148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457906in}{1.348169in}}%
\pgfpathlineto{\pgfqpoint{2.494328in}{1.336711in}}%
\pgfpathlineto{\pgfqpoint{2.469714in}{1.320378in}}%
\pgfpathlineto{\pgfqpoint{2.433816in}{1.353736in}}%
\pgfpathlineto{\pgfqpoint{2.457906in}{1.348169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299544in}{1.367294in}}%
\pgfpathlineto{\pgfqpoint{2.336433in}{1.361940in}}%
\pgfpathlineto{\pgfqpoint{2.312955in}{1.376825in}}%
\pgfpathlineto{\pgfqpoint{2.275996in}{1.373510in}}%
\pgfpathlineto{\pgfqpoint{2.299544in}{1.367294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065009in}{1.236575in}}%
\pgfpathlineto{\pgfqpoint{2.102829in}{1.279381in}}%
\pgfpathlineto{\pgfqpoint{2.080172in}{1.309518in}}%
\pgfpathlineto{\pgfqpoint{2.042447in}{1.268710in}}%
\pgfpathlineto{\pgfqpoint{2.065009in}{1.236575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201242in}{1.334168in}}%
\pgfpathlineto{\pgfqpoint{2.238705in}{1.356372in}}%
\pgfpathlineto{\pgfqpoint{2.215621in}{1.379632in}}%
\pgfpathlineto{\pgfqpoint{2.178257in}{1.359812in}}%
\pgfpathlineto{\pgfqpoint{2.201242in}{1.334168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580771in}{0.879398in}}%
\pgfpathlineto{\pgfqpoint{1.619147in}{0.884781in}}%
\pgfpathlineto{\pgfqpoint{1.597588in}{0.938367in}}%
\pgfpathlineto{\pgfqpoint{1.559214in}{0.936674in}}%
\pgfpathlineto{\pgfqpoint{1.580771in}{0.879398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776877in}{0.906772in}}%
\pgfpathlineto{\pgfqpoint{1.814899in}{0.947639in}}%
\pgfpathlineto{\pgfqpoint{1.792967in}{0.979768in}}%
\pgfpathlineto{\pgfqpoint{1.755019in}{0.942651in}}%
\pgfpathlineto{\pgfqpoint{1.776877in}{0.906772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033891in}{1.628333in}}%
\pgfpathlineto{\pgfqpoint{1.074418in}{1.584097in}}%
\pgfpathlineto{\pgfqpoint{1.054555in}{1.606019in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{1.656436in}}%
\pgfpathlineto{\pgfqpoint{1.033891in}{1.628333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236424in}{1.358677in}}%
\pgfpathlineto{\pgfqpoint{1.276149in}{1.321455in}}%
\pgfpathlineto{\pgfqpoint{1.255122in}{1.380324in}}%
\pgfpathlineto{\pgfqpoint{1.215571in}{1.407950in}}%
\pgfpathlineto{\pgfqpoint{1.236424in}{1.358677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520699in}{0.933756in}}%
\pgfpathlineto{\pgfqpoint{1.559214in}{0.936674in}}%
\pgfpathlineto{\pgfqpoint{1.537852in}{0.979001in}}%
\pgfpathlineto{\pgfqpoint{1.499269in}{0.987878in}}%
\pgfpathlineto{\pgfqpoint{1.520699in}{0.933756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027060in}{1.182865in}}%
\pgfpathlineto{\pgfqpoint{2.065009in}{1.236575in}}%
\pgfpathlineto{\pgfqpoint{2.042447in}{1.268710in}}%
\pgfpathlineto{\pgfqpoint{2.004621in}{1.220669in}}%
\pgfpathlineto{\pgfqpoint{2.027060in}{1.182865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460589in}{0.989142in}}%
\pgfpathlineto{\pgfqpoint{1.499269in}{0.987878in}}%
\pgfpathlineto{\pgfqpoint{1.477890in}{1.044367in}}%
\pgfpathlineto{\pgfqpoint{1.439140in}{1.053866in}}%
\pgfpathlineto{\pgfqpoint{1.460589in}{0.989142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640717in}{0.844913in}}%
\pgfpathlineto{\pgfqpoint{1.678898in}{0.876382in}}%
\pgfpathlineto{\pgfqpoint{1.657290in}{0.910497in}}%
\pgfpathlineto{\pgfqpoint{1.619147in}{0.884781in}}%
\pgfpathlineto{\pgfqpoint{1.640717in}{0.844913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738817in}{0.856615in}}%
\pgfpathlineto{\pgfqpoint{1.776877in}{0.906772in}}%
\pgfpathlineto{\pgfqpoint{1.755019in}{0.942651in}}%
\pgfpathlineto{\pgfqpoint{1.717014in}{0.902602in}}%
\pgfpathlineto{\pgfqpoint{1.738817in}{0.856615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519048in}{1.349112in}}%
\pgfpathlineto{\pgfqpoint{2.555002in}{1.321679in}}%
\pgfpathlineto{\pgfqpoint{2.529941in}{1.297502in}}%
\pgfpathlineto{\pgfqpoint{2.494328in}{1.336711in}}%
\pgfpathlineto{\pgfqpoint{2.519048in}{1.349112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989156in}{1.140739in}}%
\pgfpathlineto{\pgfqpoint{2.027060in}{1.182865in}}%
\pgfpathlineto{\pgfqpoint{2.004621in}{1.220669in}}%
\pgfpathlineto{\pgfqpoint{1.966700in}{1.161935in}}%
\pgfpathlineto{\pgfqpoint{1.989156in}{1.140739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318222in}{1.215553in}}%
\pgfpathlineto{\pgfqpoint{1.357566in}{1.189002in}}%
\pgfpathlineto{\pgfqpoint{1.336373in}{1.249264in}}%
\pgfpathlineto{\pgfqpoint{1.297084in}{1.272593in}}%
\pgfpathlineto{\pgfqpoint{1.318222in}{1.215553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360318in}{1.361970in}}%
\pgfpathlineto{\pgfqpoint{2.397178in}{1.359587in}}%
\pgfpathlineto{\pgfqpoint{2.373211in}{1.359343in}}%
\pgfpathlineto{\pgfqpoint{2.336433in}{1.361940in}}%
\pgfpathlineto{\pgfqpoint{2.360318in}{1.361970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163648in}{1.309162in}}%
\pgfpathlineto{\pgfqpoint{2.201242in}{1.334168in}}%
\pgfpathlineto{\pgfqpoint{2.178257in}{1.359812in}}%
\pgfpathlineto{\pgfqpoint{2.140638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.163648in}{1.309162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175704in}{1.440303in}}%
\pgfpathlineto{\pgfqpoint{1.215571in}{1.407950in}}%
\pgfpathlineto{\pgfqpoint{1.194831in}{1.455401in}}%
\pgfpathlineto{\pgfqpoint{1.155022in}{1.485748in}}%
\pgfpathlineto{\pgfqpoint{1.175704in}{1.440303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951101in}{1.078283in}}%
\pgfpathlineto{\pgfqpoint{1.989156in}{1.140739in}}%
\pgfpathlineto{\pgfqpoint{1.966700in}{1.161935in}}%
\pgfpathlineto{\pgfqpoint{1.928803in}{1.112217in}}%
\pgfpathlineto{\pgfqpoint{1.951101in}{1.078283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400204in}{1.063900in}}%
\pgfpathlineto{\pgfqpoint{1.439140in}{1.053866in}}%
\pgfpathlineto{\pgfqpoint{1.417774in}{1.116761in}}%
\pgfpathlineto{\pgfqpoint{1.378897in}{1.123148in}}%
\pgfpathlineto{\pgfqpoint{1.400204in}{1.063900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913101in}{1.031813in}}%
\pgfpathlineto{\pgfqpoint{1.951101in}{1.078283in}}%
\pgfpathlineto{\pgfqpoint{1.928803in}{1.112217in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{1.050103in}}%
\pgfpathlineto{\pgfqpoint{1.913101in}{1.031813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262280in}{1.357920in}}%
\pgfpathlineto{\pgfqpoint{2.299544in}{1.367294in}}%
\pgfpathlineto{\pgfqpoint{2.275996in}{1.373510in}}%
\pgfpathlineto{\pgfqpoint{2.238705in}{1.356372in}}%
\pgfpathlineto{\pgfqpoint{2.262280in}{1.357920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875001in}{0.962613in}}%
\pgfpathlineto{\pgfqpoint{1.913101in}{1.031813in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{1.050103in}}%
\pgfpathlineto{\pgfqpoint{1.852883in}{0.998990in}}%
\pgfpathlineto{\pgfqpoint{1.875001in}{0.962613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700621in}{0.839274in}}%
\pgfpathlineto{\pgfqpoint{1.738817in}{0.856615in}}%
\pgfpathlineto{\pgfqpoint{1.717014in}{0.902602in}}%
\pgfpathlineto{\pgfqpoint{1.678898in}{0.876382in}}%
\pgfpathlineto{\pgfqpoint{1.700621in}{0.839274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580183in}{1.342217in}}%
\pgfpathlineto{\pgfqpoint{2.615834in}{1.308025in}}%
\pgfpathlineto{\pgfqpoint{2.590347in}{1.278155in}}%
\pgfpathlineto{\pgfqpoint{2.555002in}{1.321679in}}%
\pgfpathlineto{\pgfqpoint{2.580183in}{1.342217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836934in}{0.909124in}}%
\pgfpathlineto{\pgfqpoint{1.875001in}{0.962613in}}%
\pgfpathlineto{\pgfqpoint{1.852883in}{0.998990in}}%
\pgfpathlineto{\pgfqpoint{1.814899in}{0.947639in}}%
\pgfpathlineto{\pgfqpoint{1.836934in}{0.909124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257484in}{1.301690in}}%
\pgfpathlineto{\pgfqpoint{1.297084in}{1.272593in}}%
\pgfpathlineto{\pgfqpoint{1.276149in}{1.321455in}}%
\pgfpathlineto{\pgfqpoint{1.236424in}{1.358677in}}%
\pgfpathlineto{\pgfqpoint{1.257484in}{1.301690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125777in}{1.266223in}}%
\pgfpathlineto{\pgfqpoint{2.163648in}{1.309162in}}%
\pgfpathlineto{\pgfqpoint{2.140638in}{1.325901in}}%
\pgfpathlineto{\pgfqpoint{2.102829in}{1.279381in}}%
\pgfpathlineto{\pgfqpoint{2.125777in}{1.266223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602331in}{0.833497in}}%
\pgfpathlineto{\pgfqpoint{1.640717in}{0.844913in}}%
\pgfpathlineto{\pgfqpoint{1.619147in}{0.884781in}}%
\pgfpathlineto{\pgfqpoint{1.580771in}{0.879398in}}%
\pgfpathlineto{\pgfqpoint{1.602331in}{0.833497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542184in}{0.882318in}}%
\pgfpathlineto{\pgfqpoint{1.580771in}{0.879398in}}%
\pgfpathlineto{\pgfqpoint{1.559214in}{0.936674in}}%
\pgfpathlineto{\pgfqpoint{1.520699in}{0.933756in}}%
\pgfpathlineto{\pgfqpoint{1.542184in}{0.882318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114720in}{1.528388in}}%
\pgfpathlineto{\pgfqpoint{1.155022in}{1.485748in}}%
\pgfpathlineto{\pgfqpoint{1.134481in}{1.528254in}}%
\pgfpathlineto{\pgfqpoint{1.094411in}{1.561181in}}%
\pgfpathlineto{\pgfqpoint{1.114720in}{1.528388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482000in}{0.934272in}}%
\pgfpathlineto{\pgfqpoint{1.520699in}{0.933756in}}%
\pgfpathlineto{\pgfqpoint{1.499269in}{0.987878in}}%
\pgfpathlineto{\pgfqpoint{1.460589in}{0.989142in}}%
\pgfpathlineto{\pgfqpoint{1.482000in}{0.934272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421402in}{1.364422in}}%
\pgfpathlineto{\pgfqpoint{2.457906in}{1.348169in}}%
\pgfpathlineto{\pgfqpoint{2.433816in}{1.353736in}}%
\pgfpathlineto{\pgfqpoint{2.397178in}{1.359587in}}%
\pgfpathlineto{\pgfqpoint{2.421402in}{1.364422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339547in}{1.150337in}}%
\pgfpathlineto{\pgfqpoint{1.378897in}{1.123148in}}%
\pgfpathlineto{\pgfqpoint{1.357566in}{1.189002in}}%
\pgfpathlineto{\pgfqpoint{1.318222in}{1.215553in}}%
\pgfpathlineto{\pgfqpoint{1.339547in}{1.150337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798841in}{0.872892in}}%
\pgfpathlineto{\pgfqpoint{1.836934in}{0.909124in}}%
\pgfpathlineto{\pgfqpoint{1.814899in}{0.947639in}}%
\pgfpathlineto{\pgfqpoint{1.776877in}{0.906772in}}%
\pgfpathlineto{\pgfqpoint{1.798841in}{0.872892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087779in}{1.214836in}}%
\pgfpathlineto{\pgfqpoint{2.125777in}{1.266223in}}%
\pgfpathlineto{\pgfqpoint{2.102829in}{1.279381in}}%
\pgfpathlineto{\pgfqpoint{2.065009in}{1.236575in}}%
\pgfpathlineto{\pgfqpoint{2.087779in}{1.214836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054081in}{1.595008in}}%
\pgfpathlineto{\pgfqpoint{1.094411in}{1.561181in}}%
\pgfpathlineto{\pgfqpoint{1.074418in}{1.584097in}}%
\pgfpathlineto{\pgfqpoint{1.033891in}{1.628333in}}%
\pgfpathlineto{\pgfqpoint{1.054081in}{1.595008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421563in}{1.005953in}}%
\pgfpathlineto{\pgfqpoint{1.460589in}{0.989142in}}%
\pgfpathlineto{\pgfqpoint{1.439140in}{1.053866in}}%
\pgfpathlineto{\pgfqpoint{1.400204in}{1.063900in}}%
\pgfpathlineto{\pgfqpoint{1.421563in}{1.005953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662378in}{0.806255in}}%
\pgfpathlineto{\pgfqpoint{1.700621in}{0.839274in}}%
\pgfpathlineto{\pgfqpoint{1.678898in}{0.876382in}}%
\pgfpathlineto{\pgfqpoint{1.640717in}{0.844913in}}%
\pgfpathlineto{\pgfqpoint{1.662378in}{0.806255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224682in}{1.333234in}}%
\pgfpathlineto{\pgfqpoint{2.262280in}{1.357920in}}%
\pgfpathlineto{\pgfqpoint{2.238705in}{1.356372in}}%
\pgfpathlineto{\pgfqpoint{2.201242in}{1.334168in}}%
\pgfpathlineto{\pgfqpoint{2.224682in}{1.333234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323254in}{1.361359in}}%
\pgfpathlineto{\pgfqpoint{2.360318in}{1.361970in}}%
\pgfpathlineto{\pgfqpoint{2.336433in}{1.361940in}}%
\pgfpathlineto{\pgfqpoint{2.299544in}{1.367294in}}%
\pgfpathlineto{\pgfqpoint{2.323254in}{1.361359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641569in}{1.338954in}}%
\pgfpathlineto{\pgfqpoint{2.676963in}{1.300521in}}%
\pgfpathlineto{\pgfqpoint{2.651231in}{1.272738in}}%
\pgfpathlineto{\pgfqpoint{2.615834in}{1.308025in}}%
\pgfpathlineto{\pgfqpoint{2.641569in}{1.338954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049842in}{1.174970in}}%
\pgfpathlineto{\pgfqpoint{2.087779in}{1.214836in}}%
\pgfpathlineto{\pgfqpoint{2.065009in}{1.236575in}}%
\pgfpathlineto{\pgfqpoint{2.027060in}{1.182865in}}%
\pgfpathlineto{\pgfqpoint{2.049842in}{1.174970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196511in}{1.392609in}}%
\pgfpathlineto{\pgfqpoint{1.236424in}{1.358677in}}%
\pgfpathlineto{\pgfqpoint{1.215571in}{1.407950in}}%
\pgfpathlineto{\pgfqpoint{1.175704in}{1.440303in}}%
\pgfpathlineto{\pgfqpoint{1.196511in}{1.392609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760677in}{0.838767in}}%
\pgfpathlineto{\pgfqpoint{1.798841in}{0.872892in}}%
\pgfpathlineto{\pgfqpoint{1.776877in}{0.906772in}}%
\pgfpathlineto{\pgfqpoint{1.738817in}{0.856615in}}%
\pgfpathlineto{\pgfqpoint{1.760677in}{0.838767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482781in}{1.371779in}}%
\pgfpathlineto{\pgfqpoint{2.519048in}{1.349112in}}%
\pgfpathlineto{\pgfqpoint{2.494328in}{1.336711in}}%
\pgfpathlineto{\pgfqpoint{2.457906in}{1.348169in}}%
\pgfpathlineto{\pgfqpoint{2.482781in}{1.371779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011755in}{1.121564in}}%
\pgfpathlineto{\pgfqpoint{2.049842in}{1.174970in}}%
\pgfpathlineto{\pgfqpoint{2.027060in}{1.182865in}}%
\pgfpathlineto{\pgfqpoint{1.989156in}{1.140739in}}%
\pgfpathlineto{\pgfqpoint{2.011755in}{1.121564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278696in}{1.239586in}}%
\pgfpathlineto{\pgfqpoint{1.318222in}{1.215553in}}%
\pgfpathlineto{\pgfqpoint{1.297084in}{1.272593in}}%
\pgfpathlineto{\pgfqpoint{1.257484in}{1.301690in}}%
\pgfpathlineto{\pgfqpoint{1.278696in}{1.239586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360844in}{1.091430in}}%
\pgfpathlineto{\pgfqpoint{1.400204in}{1.063900in}}%
\pgfpathlineto{\pgfqpoint{1.378897in}{1.123148in}}%
\pgfpathlineto{\pgfqpoint{1.339547in}{1.150337in}}%
\pgfpathlineto{\pgfqpoint{1.360844in}{1.091430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973602in}{1.060991in}}%
\pgfpathlineto{\pgfqpoint{2.011755in}{1.121564in}}%
\pgfpathlineto{\pgfqpoint{1.989156in}{1.140739in}}%
\pgfpathlineto{\pgfqpoint{1.951101in}{1.078283in}}%
\pgfpathlineto{\pgfqpoint{1.973602in}{1.060991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563750in}{0.830879in}}%
\pgfpathlineto{\pgfqpoint{1.602331in}{0.833497in}}%
\pgfpathlineto{\pgfqpoint{1.580771in}{0.879398in}}%
\pgfpathlineto{\pgfqpoint{1.542184in}{0.882318in}}%
\pgfpathlineto{\pgfqpoint{1.563750in}{0.830879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503442in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.542184in}{0.882318in}}%
\pgfpathlineto{\pgfqpoint{1.520699in}{0.933756in}}%
\pgfpathlineto{\pgfqpoint{1.482000in}{0.934272in}}%
\pgfpathlineto{\pgfqpoint{1.503442in}{0.884173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935451in}{1.002931in}}%
\pgfpathlineto{\pgfqpoint{1.973602in}{1.060991in}}%
\pgfpathlineto{\pgfqpoint{1.951101in}{1.078283in}}%
\pgfpathlineto{\pgfqpoint{1.913101in}{1.031813in}}%
\pgfpathlineto{\pgfqpoint{1.935451in}{1.002931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186855in}{1.297353in}}%
\pgfpathlineto{\pgfqpoint{2.224682in}{1.333234in}}%
\pgfpathlineto{\pgfqpoint{2.201242in}{1.334168in}}%
\pgfpathlineto{\pgfqpoint{2.163648in}{1.309162in}}%
\pgfpathlineto{\pgfqpoint{2.186855in}{1.297353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722437in}{0.805674in}}%
\pgfpathlineto{\pgfqpoint{1.760677in}{0.838767in}}%
\pgfpathlineto{\pgfqpoint{1.738817in}{0.856615in}}%
\pgfpathlineto{\pgfqpoint{1.700621in}{0.839274in}}%
\pgfpathlineto{\pgfqpoint{1.722437in}{0.805674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135473in}{1.478813in}}%
\pgfpathlineto{\pgfqpoint{1.175704in}{1.440303in}}%
\pgfpathlineto{\pgfqpoint{1.155022in}{1.485748in}}%
\pgfpathlineto{\pgfqpoint{1.114720in}{1.528388in}}%
\pgfpathlineto{\pgfqpoint{1.135473in}{1.478813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623916in}{0.798895in}}%
\pgfpathlineto{\pgfqpoint{1.662378in}{0.806255in}}%
\pgfpathlineto{\pgfqpoint{1.640717in}{0.844913in}}%
\pgfpathlineto{\pgfqpoint{1.602331in}{0.833497in}}%
\pgfpathlineto{\pgfqpoint{1.623916in}{0.798895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897290in}{0.946660in}}%
\pgfpathlineto{\pgfqpoint{1.935451in}{1.002931in}}%
\pgfpathlineto{\pgfqpoint{1.913101in}{1.031813in}}%
\pgfpathlineto{\pgfqpoint{1.875001in}{0.962613in}}%
\pgfpathlineto{\pgfqpoint{1.897290in}{0.946660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443013in}{0.946166in}}%
\pgfpathlineto{\pgfqpoint{1.482000in}{0.934272in}}%
\pgfpathlineto{\pgfqpoint{1.460589in}{0.989142in}}%
\pgfpathlineto{\pgfqpoint{1.421563in}{1.005953in}}%
\pgfpathlineto{\pgfqpoint{1.443013in}{0.946166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384780in}{1.384342in}}%
\pgfpathlineto{\pgfqpoint{2.421402in}{1.364422in}}%
\pgfpathlineto{\pgfqpoint{2.397178in}{1.359587in}}%
\pgfpathlineto{\pgfqpoint{2.360318in}{1.361970in}}%
\pgfpathlineto{\pgfqpoint{2.384780in}{1.384342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859139in}{0.905611in}}%
\pgfpathlineto{\pgfqpoint{1.897290in}{0.946660in}}%
\pgfpathlineto{\pgfqpoint{1.875001in}{0.962613in}}%
\pgfpathlineto{\pgfqpoint{1.836934in}{0.909124in}}%
\pgfpathlineto{\pgfqpoint{1.859139in}{0.905611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285818in}{1.346129in}}%
\pgfpathlineto{\pgfqpoint{2.323254in}{1.361359in}}%
\pgfpathlineto{\pgfqpoint{2.299544in}{1.367294in}}%
\pgfpathlineto{\pgfqpoint{2.262280in}{1.357920in}}%
\pgfpathlineto{\pgfqpoint{2.285818in}{1.346129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544163in}{1.370246in}}%
\pgfpathlineto{\pgfqpoint{2.580183in}{1.342217in}}%
\pgfpathlineto{\pgfqpoint{2.555002in}{1.321679in}}%
\pgfpathlineto{\pgfqpoint{2.519048in}{1.349112in}}%
\pgfpathlineto{\pgfqpoint{2.544163in}{1.370246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217582in}{1.334709in}}%
\pgfpathlineto{\pgfqpoint{1.257484in}{1.301690in}}%
\pgfpathlineto{\pgfqpoint{1.236424in}{1.358677in}}%
\pgfpathlineto{\pgfqpoint{1.196511in}{1.392609in}}%
\pgfpathlineto{\pgfqpoint{1.217582in}{1.334709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148990in}{1.264060in}}%
\pgfpathlineto{\pgfqpoint{2.186855in}{1.297353in}}%
\pgfpathlineto{\pgfqpoint{2.163648in}{1.309162in}}%
\pgfpathlineto{\pgfqpoint{2.125777in}{1.266223in}}%
\pgfpathlineto{\pgfqpoint{2.148990in}{1.264060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299929in}{1.180205in}}%
\pgfpathlineto{\pgfqpoint{1.339547in}{1.150337in}}%
\pgfpathlineto{\pgfqpoint{1.318222in}{1.215553in}}%
\pgfpathlineto{\pgfqpoint{1.278696in}{1.239586in}}%
\pgfpathlineto{\pgfqpoint{1.299929in}{1.180205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074054in}{1.575547in}}%
\pgfpathlineto{\pgfqpoint{1.114720in}{1.528388in}}%
\pgfpathlineto{\pgfqpoint{1.094411in}{1.561181in}}%
\pgfpathlineto{\pgfqpoint{1.054081in}{1.595008in}}%
\pgfpathlineto{\pgfqpoint{1.074054in}{1.575547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820930in}{0.862568in}}%
\pgfpathlineto{\pgfqpoint{1.859139in}{0.905611in}}%
\pgfpathlineto{\pgfqpoint{1.836934in}{0.909124in}}%
\pgfpathlineto{\pgfqpoint{1.798841in}{0.872892in}}%
\pgfpathlineto{\pgfqpoint{1.820930in}{0.862568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684079in}{0.784084in}}%
\pgfpathlineto{\pgfqpoint{1.722437in}{0.805674in}}%
\pgfpathlineto{\pgfqpoint{1.700621in}{0.839274in}}%
\pgfpathlineto{\pgfqpoint{1.662378in}{0.806255in}}%
\pgfpathlineto{\pgfqpoint{1.684079in}{0.784084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382268in}{1.028093in}}%
\pgfpathlineto{\pgfqpoint{1.421563in}{1.005953in}}%
\pgfpathlineto{\pgfqpoint{1.400204in}{1.063900in}}%
\pgfpathlineto{\pgfqpoint{1.360844in}{1.091430in}}%
\pgfpathlineto{\pgfqpoint{1.382268in}{1.028093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110837in}{1.209104in}}%
\pgfpathlineto{\pgfqpoint{2.148990in}{1.264060in}}%
\pgfpathlineto{\pgfqpoint{2.125777in}{1.266223in}}%
\pgfpathlineto{\pgfqpoint{2.087779in}{1.214836in}}%
\pgfpathlineto{\pgfqpoint{2.110837in}{1.209104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524975in}{0.833045in}}%
\pgfpathlineto{\pgfqpoint{1.563750in}{0.830879in}}%
\pgfpathlineto{\pgfqpoint{1.542184in}{0.882318in}}%
\pgfpathlineto{\pgfqpoint{1.503442in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.524975in}{0.833045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446173in}{1.387512in}}%
\pgfpathlineto{\pgfqpoint{2.482781in}{1.371779in}}%
\pgfpathlineto{\pgfqpoint{2.457906in}{1.348169in}}%
\pgfpathlineto{\pgfqpoint{2.421402in}{1.364422in}}%
\pgfpathlineto{\pgfqpoint{2.446173in}{1.387512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782670in}{0.817607in}}%
\pgfpathlineto{\pgfqpoint{1.820930in}{0.862568in}}%
\pgfpathlineto{\pgfqpoint{1.798841in}{0.872892in}}%
\pgfpathlineto{\pgfqpoint{1.760677in}{0.838767in}}%
\pgfpathlineto{\pgfqpoint{1.782670in}{0.817607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585312in}{0.791923in}}%
\pgfpathlineto{\pgfqpoint{1.623916in}{0.798895in}}%
\pgfpathlineto{\pgfqpoint{1.602331in}{0.833497in}}%
\pgfpathlineto{\pgfqpoint{1.563750in}{0.830879in}}%
\pgfpathlineto{\pgfqpoint{1.585312in}{0.791923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072721in}{1.161062in}}%
\pgfpathlineto{\pgfqpoint{2.110837in}{1.209104in}}%
\pgfpathlineto{\pgfqpoint{2.087779in}{1.214836in}}%
\pgfpathlineto{\pgfqpoint{2.049842in}{1.174970in}}%
\pgfpathlineto{\pgfqpoint{2.072721in}{1.161062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605951in}{1.377861in}}%
\pgfpathlineto{\pgfqpoint{2.641569in}{1.338954in}}%
\pgfpathlineto{\pgfqpoint{2.615834in}{1.308025in}}%
\pgfpathlineto{\pgfqpoint{2.580183in}{1.342217in}}%
\pgfpathlineto{\pgfqpoint{2.605951in}{1.377861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156309in}{1.428871in}}%
\pgfpathlineto{\pgfqpoint{1.196511in}{1.392609in}}%
\pgfpathlineto{\pgfqpoint{1.175704in}{1.440303in}}%
\pgfpathlineto{\pgfqpoint{1.135473in}{1.478813in}}%
\pgfpathlineto{\pgfqpoint{1.156309in}{1.428871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248227in}{1.328090in}}%
\pgfpathlineto{\pgfqpoint{2.285818in}{1.346129in}}%
\pgfpathlineto{\pgfqpoint{2.262280in}{1.357920in}}%
\pgfpathlineto{\pgfqpoint{2.224682in}{1.333234in}}%
\pgfpathlineto{\pgfqpoint{2.248227in}{1.328090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464399in}{0.899010in}}%
\pgfpathlineto{\pgfqpoint{1.503442in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.482000in}{0.934272in}}%
\pgfpathlineto{\pgfqpoint{1.443013in}{0.946166in}}%
\pgfpathlineto{\pgfqpoint{1.464399in}{0.899010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238774in}{1.273782in}}%
\pgfpathlineto{\pgfqpoint{1.278696in}{1.239586in}}%
\pgfpathlineto{\pgfqpoint{1.257484in}{1.301690in}}%
\pgfpathlineto{\pgfqpoint{1.217582in}{1.334709in}}%
\pgfpathlineto{\pgfqpoint{1.238774in}{1.273782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034533in}{1.108524in}}%
\pgfpathlineto{\pgfqpoint{2.072721in}{1.161062in}}%
\pgfpathlineto{\pgfqpoint{2.049842in}{1.174970in}}%
\pgfpathlineto{\pgfqpoint{2.011755in}{1.121564in}}%
\pgfpathlineto{\pgfqpoint{2.034533in}{1.108524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321352in}{1.112597in}}%
\pgfpathlineto{\pgfqpoint{1.360844in}{1.091430in}}%
\pgfpathlineto{\pgfqpoint{1.339547in}{1.150337in}}%
\pgfpathlineto{\pgfqpoint{1.299929in}{1.180205in}}%
\pgfpathlineto{\pgfqpoint{1.321352in}{1.112597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347514in}{1.378262in}}%
\pgfpathlineto{\pgfqpoint{2.384780in}{1.384342in}}%
\pgfpathlineto{\pgfqpoint{2.360318in}{1.361970in}}%
\pgfpathlineto{\pgfqpoint{2.323254in}{1.361359in}}%
\pgfpathlineto{\pgfqpoint{2.347514in}{1.378262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645559in}{0.774217in}}%
\pgfpathlineto{\pgfqpoint{1.684079in}{0.784084in}}%
\pgfpathlineto{\pgfqpoint{1.662378in}{0.806255in}}%
\pgfpathlineto{\pgfqpoint{1.623916in}{0.798895in}}%
\pgfpathlineto{\pgfqpoint{1.645559in}{0.774217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744346in}{0.781536in}}%
\pgfpathlineto{\pgfqpoint{1.782670in}{0.817607in}}%
\pgfpathlineto{\pgfqpoint{1.760677in}{0.838767in}}%
\pgfpathlineto{\pgfqpoint{1.722437in}{0.805674in}}%
\pgfpathlineto{\pgfqpoint{1.744346in}{0.781536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996346in}{1.060879in}}%
\pgfpathlineto{\pgfqpoint{2.034533in}{1.108524in}}%
\pgfpathlineto{\pgfqpoint{2.011755in}{1.121564in}}%
\pgfpathlineto{\pgfqpoint{1.973602in}{1.060991in}}%
\pgfpathlineto{\pgfqpoint{1.996346in}{1.060879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403756in}{0.964660in}}%
\pgfpathlineto{\pgfqpoint{1.443013in}{0.946166in}}%
\pgfpathlineto{\pgfqpoint{1.421563in}{1.005953in}}%
\pgfpathlineto{\pgfqpoint{1.382268in}{1.028093in}}%
\pgfpathlineto{\pgfqpoint{1.403756in}{0.964660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958021in}{0.994020in}}%
\pgfpathlineto{\pgfqpoint{1.996346in}{1.060879in}}%
\pgfpathlineto{\pgfqpoint{1.973602in}{1.060991in}}%
\pgfpathlineto{\pgfqpoint{1.935451in}{1.002931in}}%
\pgfpathlineto{\pgfqpoint{1.958021in}{0.994020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919760in}{0.942235in}}%
\pgfpathlineto{\pgfqpoint{1.958021in}{0.994020in}}%
\pgfpathlineto{\pgfqpoint{1.935451in}{1.002931in}}%
\pgfpathlineto{\pgfqpoint{1.897290in}{0.946660in}}%
\pgfpathlineto{\pgfqpoint{1.919760in}{0.942235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667447in}{1.366916in}}%
\pgfpathlineto{\pgfqpoint{2.703029in}{1.332326in}}%
\pgfpathlineto{\pgfqpoint{2.676963in}{1.300521in}}%
\pgfpathlineto{\pgfqpoint{2.641569in}{1.338954in}}%
\pgfpathlineto{\pgfqpoint{2.667447in}{1.366916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095088in}{1.512686in}}%
\pgfpathlineto{\pgfqpoint{1.135473in}{1.478813in}}%
\pgfpathlineto{\pgfqpoint{1.114720in}{1.528388in}}%
\pgfpathlineto{\pgfqpoint{1.074054in}{1.575547in}}%
\pgfpathlineto{\pgfqpoint{1.095088in}{1.512686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210389in}{1.299396in}}%
\pgfpathlineto{\pgfqpoint{2.248227in}{1.328090in}}%
\pgfpathlineto{\pgfqpoint{2.224682in}{1.333234in}}%
\pgfpathlineto{\pgfqpoint{2.186855in}{1.297353in}}%
\pgfpathlineto{\pgfqpoint{2.210389in}{1.299396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507969in}{1.400113in}}%
\pgfpathlineto{\pgfqpoint{2.544163in}{1.370246in}}%
\pgfpathlineto{\pgfqpoint{2.519048in}{1.349112in}}%
\pgfpathlineto{\pgfqpoint{2.482781in}{1.371779in}}%
\pgfpathlineto{\pgfqpoint{2.507969in}{1.400113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881461in}{0.888098in}}%
\pgfpathlineto{\pgfqpoint{1.919760in}{0.942235in}}%
\pgfpathlineto{\pgfqpoint{1.897290in}{0.946660in}}%
\pgfpathlineto{\pgfqpoint{1.859139in}{0.905611in}}%
\pgfpathlineto{\pgfqpoint{1.881461in}{0.888098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177455in}{1.366907in}}%
\pgfpathlineto{\pgfqpoint{1.217582in}{1.334709in}}%
\pgfpathlineto{\pgfqpoint{1.196511in}{1.392609in}}%
\pgfpathlineto{\pgfqpoint{1.156309in}{1.428871in}}%
\pgfpathlineto{\pgfqpoint{1.177455in}{1.366907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705915in}{0.758654in}}%
\pgfpathlineto{\pgfqpoint{1.744346in}{0.781536in}}%
\pgfpathlineto{\pgfqpoint{1.722437in}{0.805674in}}%
\pgfpathlineto{\pgfqpoint{1.684079in}{0.784084in}}%
\pgfpathlineto{\pgfqpoint{1.705915in}{0.758654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546484in}{0.795163in}}%
\pgfpathlineto{\pgfqpoint{1.585312in}{0.791923in}}%
\pgfpathlineto{\pgfqpoint{1.563750in}{0.830879in}}%
\pgfpathlineto{\pgfqpoint{1.524975in}{0.833045in}}%
\pgfpathlineto{\pgfqpoint{1.546484in}{0.795163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260020in}{1.213503in}}%
\pgfpathlineto{\pgfqpoint{1.299929in}{1.180205in}}%
\pgfpathlineto{\pgfqpoint{1.278696in}{1.239586in}}%
\pgfpathlineto{\pgfqpoint{1.238774in}{1.273782in}}%
\pgfpathlineto{\pgfqpoint{1.260020in}{1.213503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342763in}{1.049837in}}%
\pgfpathlineto{\pgfqpoint{1.382268in}{1.028093in}}%
\pgfpathlineto{\pgfqpoint{1.360844in}{1.091430in}}%
\pgfpathlineto{\pgfqpoint{1.321352in}{1.112597in}}%
\pgfpathlineto{\pgfqpoint{1.342763in}{1.049837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485880in}{0.850899in}}%
\pgfpathlineto{\pgfqpoint{1.524975in}{0.833045in}}%
\pgfpathlineto{\pgfqpoint{1.503442in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.464399in}{0.899010in}}%
\pgfpathlineto{\pgfqpoint{1.485880in}{0.850899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309884in}{1.358028in}}%
\pgfpathlineto{\pgfqpoint{2.347514in}{1.378262in}}%
\pgfpathlineto{\pgfqpoint{2.323254in}{1.361359in}}%
\pgfpathlineto{\pgfqpoint{2.285818in}{1.346129in}}%
\pgfpathlineto{\pgfqpoint{2.309884in}{1.358028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843152in}{0.844594in}}%
\pgfpathlineto{\pgfqpoint{1.881461in}{0.888098in}}%
\pgfpathlineto{\pgfqpoint{1.859139in}{0.905611in}}%
\pgfpathlineto{\pgfqpoint{1.820930in}{0.862568in}}%
\pgfpathlineto{\pgfqpoint{1.843152in}{0.844594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172389in}{1.264120in}}%
\pgfpathlineto{\pgfqpoint{2.210389in}{1.299396in}}%
\pgfpathlineto{\pgfqpoint{2.186855in}{1.297353in}}%
\pgfpathlineto{\pgfqpoint{2.148990in}{1.264060in}}%
\pgfpathlineto{\pgfqpoint{2.172389in}{1.264120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409296in}{1.398948in}}%
\pgfpathlineto{\pgfqpoint{2.446173in}{1.387512in}}%
\pgfpathlineto{\pgfqpoint{2.421402in}{1.364422in}}%
\pgfpathlineto{\pgfqpoint{2.384780in}{1.384342in}}%
\pgfpathlineto{\pgfqpoint{2.409296in}{1.398948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606950in}{0.756848in}}%
\pgfpathlineto{\pgfqpoint{1.645559in}{0.774217in}}%
\pgfpathlineto{\pgfqpoint{1.623916in}{0.798895in}}%
\pgfpathlineto{\pgfqpoint{1.585312in}{0.791923in}}%
\pgfpathlineto{\pgfqpoint{1.606950in}{0.756848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425042in}{0.923794in}}%
\pgfpathlineto{\pgfqpoint{1.464399in}{0.899010in}}%
\pgfpathlineto{\pgfqpoint{1.443013in}{0.946166in}}%
\pgfpathlineto{\pgfqpoint{1.403756in}{0.964660in}}%
\pgfpathlineto{\pgfqpoint{1.425042in}{0.923794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134156in}{1.213418in}}%
\pgfpathlineto{\pgfqpoint{2.172389in}{1.264120in}}%
\pgfpathlineto{\pgfqpoint{2.148990in}{1.264060in}}%
\pgfpathlineto{\pgfqpoint{2.110837in}{1.209104in}}%
\pgfpathlineto{\pgfqpoint{2.134156in}{1.213418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804793in}{0.809199in}}%
\pgfpathlineto{\pgfqpoint{1.843152in}{0.844594in}}%
\pgfpathlineto{\pgfqpoint{1.820930in}{0.862568in}}%
\pgfpathlineto{\pgfqpoint{1.782670in}{0.817607in}}%
\pgfpathlineto{\pgfqpoint{1.804793in}{0.809199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569768in}{1.403194in}}%
\pgfpathlineto{\pgfqpoint{2.605951in}{1.377861in}}%
\pgfpathlineto{\pgfqpoint{2.580183in}{1.342217in}}%
\pgfpathlineto{\pgfqpoint{2.544163in}{1.370246in}}%
\pgfpathlineto{\pgfqpoint{2.569768in}{1.403194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115739in}{1.470726in}}%
\pgfpathlineto{\pgfqpoint{1.156309in}{1.428871in}}%
\pgfpathlineto{\pgfqpoint{1.135473in}{1.478813in}}%
\pgfpathlineto{\pgfqpoint{1.095088in}{1.512686in}}%
\pgfpathlineto{\pgfqpoint{1.115739in}{1.470726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095928in}{1.166814in}}%
\pgfpathlineto{\pgfqpoint{2.134156in}{1.213418in}}%
\pgfpathlineto{\pgfqpoint{2.110837in}{1.209104in}}%
\pgfpathlineto{\pgfqpoint{2.072721in}{1.161062in}}%
\pgfpathlineto{\pgfqpoint{2.095928in}{1.166814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281525in}{1.141368in}}%
\pgfpathlineto{\pgfqpoint{1.321352in}{1.112597in}}%
\pgfpathlineto{\pgfqpoint{1.299929in}{1.180205in}}%
\pgfpathlineto{\pgfqpoint{1.260020in}{1.213503in}}%
\pgfpathlineto{\pgfqpoint{1.281525in}{1.141368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198553in}{1.310885in}}%
\pgfpathlineto{\pgfqpoint{1.238774in}{1.273782in}}%
\pgfpathlineto{\pgfqpoint{1.217582in}{1.334709in}}%
\pgfpathlineto{\pgfqpoint{1.177455in}{1.366907in}}%
\pgfpathlineto{\pgfqpoint{1.198553in}{1.310885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667320in}{0.750087in}}%
\pgfpathlineto{\pgfqpoint{1.705915in}{0.758654in}}%
\pgfpathlineto{\pgfqpoint{1.684079in}{0.784084in}}%
\pgfpathlineto{\pgfqpoint{1.645559in}{0.774217in}}%
\pgfpathlineto{\pgfqpoint{1.667320in}{0.750087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364069in}{0.999427in}}%
\pgfpathlineto{\pgfqpoint{1.403756in}{0.964660in}}%
\pgfpathlineto{\pgfqpoint{1.382268in}{1.028093in}}%
\pgfpathlineto{\pgfqpoint{1.342763in}{1.049837in}}%
\pgfpathlineto{\pgfqpoint{1.364069in}{0.999427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272243in}{1.343983in}}%
\pgfpathlineto{\pgfqpoint{2.309884in}{1.358028in}}%
\pgfpathlineto{\pgfqpoint{2.285818in}{1.346129in}}%
\pgfpathlineto{\pgfqpoint{2.248227in}{1.328090in}}%
\pgfpathlineto{\pgfqpoint{2.272243in}{1.343983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057554in}{1.107689in}}%
\pgfpathlineto{\pgfqpoint{2.095928in}{1.166814in}}%
\pgfpathlineto{\pgfqpoint{2.072721in}{1.161062in}}%
\pgfpathlineto{\pgfqpoint{2.034533in}{1.108524in}}%
\pgfpathlineto{\pgfqpoint{2.057554in}{1.107689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766363in}{0.772290in}}%
\pgfpathlineto{\pgfqpoint{1.804793in}{0.809199in}}%
\pgfpathlineto{\pgfqpoint{1.782670in}{0.817607in}}%
\pgfpathlineto{\pgfqpoint{1.744346in}{0.781536in}}%
\pgfpathlineto{\pgfqpoint{1.766363in}{0.772290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471245in}{1.415110in}}%
\pgfpathlineto{\pgfqpoint{2.507969in}{1.400113in}}%
\pgfpathlineto{\pgfqpoint{2.482781in}{1.371779in}}%
\pgfpathlineto{\pgfqpoint{2.446173in}{1.387512in}}%
\pgfpathlineto{\pgfqpoint{2.471245in}{1.415110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019211in}{1.054975in}}%
\pgfpathlineto{\pgfqpoint{2.057554in}{1.107689in}}%
\pgfpathlineto{\pgfqpoint{2.034533in}{1.108524in}}%
\pgfpathlineto{\pgfqpoint{1.996346in}{1.060879in}}%
\pgfpathlineto{\pgfqpoint{2.019211in}{1.054975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507390in}{0.808880in}}%
\pgfpathlineto{\pgfqpoint{1.546484in}{0.795163in}}%
\pgfpathlineto{\pgfqpoint{1.524975in}{0.833045in}}%
\pgfpathlineto{\pgfqpoint{1.485880in}{0.850899in}}%
\pgfpathlineto{\pgfqpoint{1.507390in}{0.808880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980760in}{0.988706in}}%
\pgfpathlineto{\pgfqpoint{2.019211in}{1.054975in}}%
\pgfpathlineto{\pgfqpoint{1.996346in}{1.060879in}}%
\pgfpathlineto{\pgfqpoint{1.958021in}{0.994020in}}%
\pgfpathlineto{\pgfqpoint{1.980760in}{0.988706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568006in}{0.769246in}}%
\pgfpathlineto{\pgfqpoint{1.606950in}{0.756848in}}%
\pgfpathlineto{\pgfqpoint{1.585312in}{0.791923in}}%
\pgfpathlineto{\pgfqpoint{1.546484in}{0.795163in}}%
\pgfpathlineto{\pgfqpoint{1.568006in}{0.769246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631784in}{1.407138in}}%
\pgfpathlineto{\pgfqpoint{2.667447in}{1.366916in}}%
\pgfpathlineto{\pgfqpoint{2.641569in}{1.338954in}}%
\pgfpathlineto{\pgfqpoint{2.605951in}{1.377861in}}%
\pgfpathlineto{\pgfqpoint{2.631784in}{1.407138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942357in}{0.932131in}}%
\pgfpathlineto{\pgfqpoint{1.980760in}{0.988706in}}%
\pgfpathlineto{\pgfqpoint{1.958021in}{0.994020in}}%
\pgfpathlineto{\pgfqpoint{1.919760in}{0.942235in}}%
\pgfpathlineto{\pgfqpoint{1.942357in}{0.932131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371890in}{1.390842in}}%
\pgfpathlineto{\pgfqpoint{2.409296in}{1.398948in}}%
\pgfpathlineto{\pgfqpoint{2.384780in}{1.384342in}}%
\pgfpathlineto{\pgfqpoint{2.347514in}{1.378262in}}%
\pgfpathlineto{\pgfqpoint{2.371890in}{1.390842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446514in}{0.874610in}}%
\pgfpathlineto{\pgfqpoint{1.485880in}{0.850899in}}%
\pgfpathlineto{\pgfqpoint{1.464399in}{0.899010in}}%
\pgfpathlineto{\pgfqpoint{1.425042in}{0.923794in}}%
\pgfpathlineto{\pgfqpoint{1.446514in}{0.874610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234132in}{1.304376in}}%
\pgfpathlineto{\pgfqpoint{2.272243in}{1.343983in}}%
\pgfpathlineto{\pgfqpoint{2.248227in}{1.328090in}}%
\pgfpathlineto{\pgfqpoint{2.210389in}{1.299396in}}%
\pgfpathlineto{\pgfqpoint{2.234132in}{1.304376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302770in}{1.089132in}}%
\pgfpathlineto{\pgfqpoint{1.342763in}{1.049837in}}%
\pgfpathlineto{\pgfqpoint{1.321352in}{1.112597in}}%
\pgfpathlineto{\pgfqpoint{1.281525in}{1.141368in}}%
\pgfpathlineto{\pgfqpoint{1.302770in}{1.089132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903991in}{0.892499in}}%
\pgfpathlineto{\pgfqpoint{1.942357in}{0.932131in}}%
\pgfpathlineto{\pgfqpoint{1.919760in}{0.942235in}}%
\pgfpathlineto{\pgfqpoint{1.881461in}{0.888098in}}%
\pgfpathlineto{\pgfqpoint{1.903991in}{0.892499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727822in}{0.755260in}}%
\pgfpathlineto{\pgfqpoint{1.766363in}{0.772290in}}%
\pgfpathlineto{\pgfqpoint{1.744346in}{0.781536in}}%
\pgfpathlineto{\pgfqpoint{1.705915in}{0.758654in}}%
\pgfpathlineto{\pgfqpoint{1.727822in}{0.755260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136712in}{1.417345in}}%
\pgfpathlineto{\pgfqpoint{1.177455in}{1.366907in}}%
\pgfpathlineto{\pgfqpoint{1.156309in}{1.428871in}}%
\pgfpathlineto{\pgfqpoint{1.115739in}{1.470726in}}%
\pgfpathlineto{\pgfqpoint{1.136712in}{1.417345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219817in}{1.249602in}}%
\pgfpathlineto{\pgfqpoint{1.260020in}{1.213503in}}%
\pgfpathlineto{\pgfqpoint{1.238774in}{1.273782in}}%
\pgfpathlineto{\pgfqpoint{1.198553in}{1.310885in}}%
\pgfpathlineto{\pgfqpoint{1.219817in}{1.249602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628575in}{0.743894in}}%
\pgfpathlineto{\pgfqpoint{1.667320in}{0.750087in}}%
\pgfpathlineto{\pgfqpoint{1.645559in}{0.774217in}}%
\pgfpathlineto{\pgfqpoint{1.606950in}{0.756848in}}%
\pgfpathlineto{\pgfqpoint{1.628575in}{0.743894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865541in}{0.842458in}}%
\pgfpathlineto{\pgfqpoint{1.903991in}{0.892499in}}%
\pgfpathlineto{\pgfqpoint{1.881461in}{0.888098in}}%
\pgfpathlineto{\pgfqpoint{1.843152in}{0.844594in}}%
\pgfpathlineto{\pgfqpoint{1.865541in}{0.842458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385399in}{0.953416in}}%
\pgfpathlineto{\pgfqpoint{1.425042in}{0.923794in}}%
\pgfpathlineto{\pgfqpoint{1.403756in}{0.964660in}}%
\pgfpathlineto{\pgfqpoint{1.364069in}{0.999427in}}%
\pgfpathlineto{\pgfqpoint{1.385399in}{0.953416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693807in}{1.404212in}}%
\pgfpathlineto{\pgfqpoint{2.729328in}{1.364345in}}%
\pgfpathlineto{\pgfqpoint{2.703029in}{1.332326in}}%
\pgfpathlineto{\pgfqpoint{2.667447in}{1.366916in}}%
\pgfpathlineto{\pgfqpoint{2.693807in}{1.404212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533412in}{1.430104in}}%
\pgfpathlineto{\pgfqpoint{2.569768in}{1.403194in}}%
\pgfpathlineto{\pgfqpoint{2.544163in}{1.370246in}}%
\pgfpathlineto{\pgfqpoint{2.507969in}{1.400113in}}%
\pgfpathlineto{\pgfqpoint{2.533412in}{1.430104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196031in}{1.270323in}}%
\pgfpathlineto{\pgfqpoint{2.234132in}{1.304376in}}%
\pgfpathlineto{\pgfqpoint{2.210389in}{1.299396in}}%
\pgfpathlineto{\pgfqpoint{2.172389in}{1.264120in}}%
\pgfpathlineto{\pgfqpoint{2.196031in}{1.270323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334184in}{1.372727in}}%
\pgfpathlineto{\pgfqpoint{2.371890in}{1.390842in}}%
\pgfpathlineto{\pgfqpoint{2.347514in}{1.378262in}}%
\pgfpathlineto{\pgfqpoint{2.309884in}{1.358028in}}%
\pgfpathlineto{\pgfqpoint{2.334184in}{1.372727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827061in}{0.798741in}}%
\pgfpathlineto{\pgfqpoint{1.865541in}{0.842458in}}%
\pgfpathlineto{\pgfqpoint{1.843152in}{0.844594in}}%
\pgfpathlineto{\pgfqpoint{1.804793in}{0.809199in}}%
\pgfpathlineto{\pgfqpoint{1.827061in}{0.798741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689184in}{0.731692in}}%
\pgfpathlineto{\pgfqpoint{1.727822in}{0.755260in}}%
\pgfpathlineto{\pgfqpoint{1.705915in}{0.758654in}}%
\pgfpathlineto{\pgfqpoint{1.667320in}{0.750087in}}%
\pgfpathlineto{\pgfqpoint{1.689184in}{0.731692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434083in}{1.417463in}}%
\pgfpathlineto{\pgfqpoint{2.471245in}{1.415110in}}%
\pgfpathlineto{\pgfqpoint{2.446173in}{1.387512in}}%
\pgfpathlineto{\pgfqpoint{2.409296in}{1.398948in}}%
\pgfpathlineto{\pgfqpoint{2.434083in}{1.417463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157685in}{1.221154in}}%
\pgfpathlineto{\pgfqpoint{2.196031in}{1.270323in}}%
\pgfpathlineto{\pgfqpoint{2.172389in}{1.264120in}}%
\pgfpathlineto{\pgfqpoint{2.134156in}{1.213418in}}%
\pgfpathlineto{\pgfqpoint{2.157685in}{1.221154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241044in}{1.194130in}}%
\pgfpathlineto{\pgfqpoint{1.281525in}{1.141368in}}%
\pgfpathlineto{\pgfqpoint{1.260020in}{1.213503in}}%
\pgfpathlineto{\pgfqpoint{1.219817in}{1.249602in}}%
\pgfpathlineto{\pgfqpoint{1.241044in}{1.194130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324143in}{1.033594in}}%
\pgfpathlineto{\pgfqpoint{1.364069in}{0.999427in}}%
\pgfpathlineto{\pgfqpoint{1.342763in}{1.049837in}}%
\pgfpathlineto{\pgfqpoint{1.302770in}{1.089132in}}%
\pgfpathlineto{\pgfqpoint{1.324143in}{1.033594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157869in}{1.358476in}}%
\pgfpathlineto{\pgfqpoint{1.198553in}{1.310885in}}%
\pgfpathlineto{\pgfqpoint{1.177455in}{1.366907in}}%
\pgfpathlineto{\pgfqpoint{1.136712in}{1.417345in}}%
\pgfpathlineto{\pgfqpoint{1.157869in}{1.358476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528844in}{0.784611in}}%
\pgfpathlineto{\pgfqpoint{1.568006in}{0.769246in}}%
\pgfpathlineto{\pgfqpoint{1.546484in}{0.795163in}}%
\pgfpathlineto{\pgfqpoint{1.507390in}{0.808880in}}%
\pgfpathlineto{\pgfqpoint{1.528844in}{0.784611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467948in}{0.837238in}}%
\pgfpathlineto{\pgfqpoint{1.507390in}{0.808880in}}%
\pgfpathlineto{\pgfqpoint{1.485880in}{0.850899in}}%
\pgfpathlineto{\pgfqpoint{1.446514in}{0.874610in}}%
\pgfpathlineto{\pgfqpoint{1.467948in}{0.837238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119232in}{1.165086in}}%
\pgfpathlineto{\pgfqpoint{2.157685in}{1.221154in}}%
\pgfpathlineto{\pgfqpoint{2.134156in}{1.213418in}}%
\pgfpathlineto{\pgfqpoint{2.095928in}{1.166814in}}%
\pgfpathlineto{\pgfqpoint{2.119232in}{1.165086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788524in}{0.770659in}}%
\pgfpathlineto{\pgfqpoint{1.827061in}{0.798741in}}%
\pgfpathlineto{\pgfqpoint{1.804793in}{0.809199in}}%
\pgfpathlineto{\pgfqpoint{1.766363in}{0.772290in}}%
\pgfpathlineto{\pgfqpoint{1.788524in}{0.770659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589644in}{0.743556in}}%
\pgfpathlineto{\pgfqpoint{1.628575in}{0.743894in}}%
\pgfpathlineto{\pgfqpoint{1.606950in}{0.756848in}}%
\pgfpathlineto{\pgfqpoint{1.568006in}{0.769246in}}%
\pgfpathlineto{\pgfqpoint{1.589644in}{0.743556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080791in}{1.112892in}}%
\pgfpathlineto{\pgfqpoint{2.119232in}{1.165086in}}%
\pgfpathlineto{\pgfqpoint{2.095928in}{1.166814in}}%
\pgfpathlineto{\pgfqpoint{2.057554in}{1.107689in}}%
\pgfpathlineto{\pgfqpoint{2.080791in}{1.112892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595639in}{1.437753in}}%
\pgfpathlineto{\pgfqpoint{2.631784in}{1.407138in}}%
\pgfpathlineto{\pgfqpoint{2.605951in}{1.377861in}}%
\pgfpathlineto{\pgfqpoint{2.569768in}{1.403194in}}%
\pgfpathlineto{\pgfqpoint{2.595639in}{1.437753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296375in}{1.355011in}}%
\pgfpathlineto{\pgfqpoint{2.334184in}{1.372727in}}%
\pgfpathlineto{\pgfqpoint{2.309884in}{1.358028in}}%
\pgfpathlineto{\pgfqpoint{2.272243in}{1.343983in}}%
\pgfpathlineto{\pgfqpoint{2.296375in}{1.355011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406937in}{0.897617in}}%
\pgfpathlineto{\pgfqpoint{1.446514in}{0.874610in}}%
\pgfpathlineto{\pgfqpoint{1.425042in}{0.923794in}}%
\pgfpathlineto{\pgfqpoint{1.385399in}{0.953416in}}%
\pgfpathlineto{\pgfqpoint{1.406937in}{0.897617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042310in}{1.059362in}}%
\pgfpathlineto{\pgfqpoint{2.080791in}{1.112892in}}%
\pgfpathlineto{\pgfqpoint{2.057554in}{1.107689in}}%
\pgfpathlineto{\pgfqpoint{2.019211in}{1.054975in}}%
\pgfpathlineto{\pgfqpoint{2.042310in}{1.059362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003789in}{1.004156in}}%
\pgfpathlineto{\pgfqpoint{2.042310in}{1.059362in}}%
\pgfpathlineto{\pgfqpoint{2.019211in}{1.054975in}}%
\pgfpathlineto{\pgfqpoint{1.980760in}{0.988706in}}%
\pgfpathlineto{\pgfqpoint{2.003789in}{1.004156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965273in}{0.954293in}}%
\pgfpathlineto{\pgfqpoint{2.003789in}{1.004156in}}%
\pgfpathlineto{\pgfqpoint{1.980760in}{0.988706in}}%
\pgfpathlineto{\pgfqpoint{1.942357in}{0.932131in}}%
\pgfpathlineto{\pgfqpoint{1.965273in}{0.954293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650313in}{0.736078in}}%
\pgfpathlineto{\pgfqpoint{1.689184in}{0.731692in}}%
\pgfpathlineto{\pgfqpoint{1.667320in}{0.750087in}}%
\pgfpathlineto{\pgfqpoint{1.628575in}{0.743894in}}%
\pgfpathlineto{\pgfqpoint{1.650313in}{0.736078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262456in}{1.132025in}}%
\pgfpathlineto{\pgfqpoint{1.302770in}{1.089132in}}%
\pgfpathlineto{\pgfqpoint{1.281525in}{1.141368in}}%
\pgfpathlineto{\pgfqpoint{1.241044in}{1.194130in}}%
\pgfpathlineto{\pgfqpoint{1.262456in}{1.132025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179150in}{1.296651in}}%
\pgfpathlineto{\pgfqpoint{1.219817in}{1.249602in}}%
\pgfpathlineto{\pgfqpoint{1.198553in}{1.310885in}}%
\pgfpathlineto{\pgfqpoint{1.157869in}{1.358476in}}%
\pgfpathlineto{\pgfqpoint{1.179150in}{1.296651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749880in}{0.753195in}}%
\pgfpathlineto{\pgfqpoint{1.788524in}{0.770659in}}%
\pgfpathlineto{\pgfqpoint{1.766363in}{0.772290in}}%
\pgfpathlineto{\pgfqpoint{1.727822in}{0.755260in}}%
\pgfpathlineto{\pgfqpoint{1.749880in}{0.753195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396599in}{1.411018in}}%
\pgfpathlineto{\pgfqpoint{2.434083in}{1.417463in}}%
\pgfpathlineto{\pgfqpoint{2.409296in}{1.398948in}}%
\pgfpathlineto{\pgfqpoint{2.371890in}{1.390842in}}%
\pgfpathlineto{\pgfqpoint{2.396599in}{1.411018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496621in}{1.446780in}}%
\pgfpathlineto{\pgfqpoint{2.533412in}{1.430104in}}%
\pgfpathlineto{\pgfqpoint{2.507969in}{1.400113in}}%
\pgfpathlineto{\pgfqpoint{2.471245in}{1.415110in}}%
\pgfpathlineto{\pgfqpoint{2.496621in}{1.446780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926652in}{0.887754in}}%
\pgfpathlineto{\pgfqpoint{1.965273in}{0.954293in}}%
\pgfpathlineto{\pgfqpoint{1.942357in}{0.932131in}}%
\pgfpathlineto{\pgfqpoint{1.903991in}{0.892499in}}%
\pgfpathlineto{\pgfqpoint{1.926652in}{0.887754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345512in}{0.983564in}}%
\pgfpathlineto{\pgfqpoint{1.385399in}{0.953416in}}%
\pgfpathlineto{\pgfqpoint{1.364069in}{0.999427in}}%
\pgfpathlineto{\pgfqpoint{1.324143in}{1.033594in}}%
\pgfpathlineto{\pgfqpoint{1.345512in}{0.983564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258386in}{1.332648in}}%
\pgfpathlineto{\pgfqpoint{2.296375in}{1.355011in}}%
\pgfpathlineto{\pgfqpoint{2.272243in}{1.343983in}}%
\pgfpathlineto{\pgfqpoint{2.234132in}{1.304376in}}%
\pgfpathlineto{\pgfqpoint{2.258386in}{1.332648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657942in}{1.440207in}}%
\pgfpathlineto{\pgfqpoint{2.693807in}{1.404212in}}%
\pgfpathlineto{\pgfqpoint{2.667447in}{1.366916in}}%
\pgfpathlineto{\pgfqpoint{2.631784in}{1.407138in}}%
\pgfpathlineto{\pgfqpoint{2.657942in}{1.440207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888115in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.926652in}{0.887754in}}%
\pgfpathlineto{\pgfqpoint{1.903991in}{0.892499in}}%
\pgfpathlineto{\pgfqpoint{1.865541in}{0.842458in}}%
\pgfpathlineto{\pgfqpoint{1.888115in}{0.849475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489403in}{0.807983in}}%
\pgfpathlineto{\pgfqpoint{1.528844in}{0.784611in}}%
\pgfpathlineto{\pgfqpoint{1.507390in}{0.808880in}}%
\pgfpathlineto{\pgfqpoint{1.467948in}{0.837238in}}%
\pgfpathlineto{\pgfqpoint{1.489403in}{0.807983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550433in}{0.758379in}}%
\pgfpathlineto{\pgfqpoint{1.589644in}{0.743556in}}%
\pgfpathlineto{\pgfqpoint{1.568006in}{0.769246in}}%
\pgfpathlineto{\pgfqpoint{1.528844in}{0.784611in}}%
\pgfpathlineto{\pgfqpoint{1.550433in}{0.758379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428369in}{0.857347in}}%
\pgfpathlineto{\pgfqpoint{1.467948in}{0.837238in}}%
\pgfpathlineto{\pgfqpoint{1.446514in}{0.874610in}}%
\pgfpathlineto{\pgfqpoint{1.406937in}{0.897617in}}%
\pgfpathlineto{\pgfqpoint{1.428369in}{0.857347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849501in}{0.804608in}}%
\pgfpathlineto{\pgfqpoint{1.888115in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.865541in}{0.842458in}}%
\pgfpathlineto{\pgfqpoint{1.827061in}{0.798741in}}%
\pgfpathlineto{\pgfqpoint{1.849501in}{0.804608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219981in}{1.286501in}}%
\pgfpathlineto{\pgfqpoint{2.258386in}{1.332648in}}%
\pgfpathlineto{\pgfqpoint{2.234132in}{1.304376in}}%
\pgfpathlineto{\pgfqpoint{2.196031in}{1.270323in}}%
\pgfpathlineto{\pgfqpoint{2.219981in}{1.286501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711130in}{0.731020in}}%
\pgfpathlineto{\pgfqpoint{1.749880in}{0.753195in}}%
\pgfpathlineto{\pgfqpoint{1.727822in}{0.755260in}}%
\pgfpathlineto{\pgfqpoint{1.689184in}{0.731692in}}%
\pgfpathlineto{\pgfqpoint{1.711130in}{0.731020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283908in}{1.071541in}}%
\pgfpathlineto{\pgfqpoint{1.324143in}{1.033594in}}%
\pgfpathlineto{\pgfqpoint{1.302770in}{1.089132in}}%
\pgfpathlineto{\pgfqpoint{1.262456in}{1.132025in}}%
\pgfpathlineto{\pgfqpoint{1.283908in}{1.071541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200532in}{1.232900in}}%
\pgfpathlineto{\pgfqpoint{1.241044in}{1.194130in}}%
\pgfpathlineto{\pgfqpoint{1.219817in}{1.249602in}}%
\pgfpathlineto{\pgfqpoint{1.179150in}{1.296651in}}%
\pgfpathlineto{\pgfqpoint{1.200532in}{1.232900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611328in}{0.730344in}}%
\pgfpathlineto{\pgfqpoint{1.650313in}{0.736078in}}%
\pgfpathlineto{\pgfqpoint{1.628575in}{0.743894in}}%
\pgfpathlineto{\pgfqpoint{1.589644in}{0.743556in}}%
\pgfpathlineto{\pgfqpoint{1.611328in}{0.730344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358989in}{1.405230in}}%
\pgfpathlineto{\pgfqpoint{2.396599in}{1.411018in}}%
\pgfpathlineto{\pgfqpoint{2.371890in}{1.390842in}}%
\pgfpathlineto{\pgfqpoint{2.334184in}{1.372727in}}%
\pgfpathlineto{\pgfqpoint{2.358989in}{1.405230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559141in}{1.462815in}}%
\pgfpathlineto{\pgfqpoint{2.595639in}{1.437753in}}%
\pgfpathlineto{\pgfqpoint{2.569768in}{1.403194in}}%
\pgfpathlineto{\pgfqpoint{2.533412in}{1.430104in}}%
\pgfpathlineto{\pgfqpoint{2.559141in}{1.462815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181565in}{1.243257in}}%
\pgfpathlineto{\pgfqpoint{2.219981in}{1.286501in}}%
\pgfpathlineto{\pgfqpoint{2.196031in}{1.270323in}}%
\pgfpathlineto{\pgfqpoint{2.157685in}{1.221154in}}%
\pgfpathlineto{\pgfqpoint{2.181565in}{1.243257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366859in}{0.941109in}}%
\pgfpathlineto{\pgfqpoint{1.406937in}{0.897617in}}%
\pgfpathlineto{\pgfqpoint{1.385399in}{0.953416in}}%
\pgfpathlineto{\pgfqpoint{1.345512in}{0.983564in}}%
\pgfpathlineto{\pgfqpoint{1.366859in}{0.941109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810849in}{0.787275in}}%
\pgfpathlineto{\pgfqpoint{1.849501in}{0.804608in}}%
\pgfpathlineto{\pgfqpoint{1.827061in}{0.798741in}}%
\pgfpathlineto{\pgfqpoint{1.788524in}{0.770659in}}%
\pgfpathlineto{\pgfqpoint{1.810849in}{0.787275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459181in}{1.441307in}}%
\pgfpathlineto{\pgfqpoint{2.496621in}{1.446780in}}%
\pgfpathlineto{\pgfqpoint{2.471245in}{1.415110in}}%
\pgfpathlineto{\pgfqpoint{2.434083in}{1.417463in}}%
\pgfpathlineto{\pgfqpoint{2.459181in}{1.441307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142974in}{1.188684in}}%
\pgfpathlineto{\pgfqpoint{2.181565in}{1.243257in}}%
\pgfpathlineto{\pgfqpoint{2.157685in}{1.221154in}}%
\pgfpathlineto{\pgfqpoint{2.119232in}{1.165086in}}%
\pgfpathlineto{\pgfqpoint{2.142974in}{1.188684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104371in}{1.135575in}}%
\pgfpathlineto{\pgfqpoint{2.142974in}{1.188684in}}%
\pgfpathlineto{\pgfqpoint{2.119232in}{1.165086in}}%
\pgfpathlineto{\pgfqpoint{2.080791in}{1.112892in}}%
\pgfpathlineto{\pgfqpoint{2.104371in}{1.135575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222179in}{1.157989in}}%
\pgfpathlineto{\pgfqpoint{1.262456in}{1.132025in}}%
\pgfpathlineto{\pgfqpoint{1.241044in}{1.194130in}}%
\pgfpathlineto{\pgfqpoint{1.200532in}{1.232900in}}%
\pgfpathlineto{\pgfqpoint{1.222179in}{1.157989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672189in}{0.730307in}}%
\pgfpathlineto{\pgfqpoint{1.711130in}{0.731020in}}%
\pgfpathlineto{\pgfqpoint{1.689184in}{0.731692in}}%
\pgfpathlineto{\pgfqpoint{1.650313in}{0.736078in}}%
\pgfpathlineto{\pgfqpoint{1.672189in}{0.730307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065743in}{1.082947in}}%
\pgfpathlineto{\pgfqpoint{2.104371in}{1.135575in}}%
\pgfpathlineto{\pgfqpoint{2.080791in}{1.112892in}}%
\pgfpathlineto{\pgfqpoint{2.042310in}{1.059362in}}%
\pgfpathlineto{\pgfqpoint{2.065743in}{1.082947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320877in}{1.377317in}}%
\pgfpathlineto{\pgfqpoint{2.358989in}{1.405230in}}%
\pgfpathlineto{\pgfqpoint{2.334184in}{1.372727in}}%
\pgfpathlineto{\pgfqpoint{2.296375in}{1.355011in}}%
\pgfpathlineto{\pgfqpoint{2.320877in}{1.377317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305245in}{1.022744in}}%
\pgfpathlineto{\pgfqpoint{1.345512in}{0.983564in}}%
\pgfpathlineto{\pgfqpoint{1.324143in}{1.033594in}}%
\pgfpathlineto{\pgfqpoint{1.283908in}{1.071541in}}%
\pgfpathlineto{\pgfqpoint{1.305245in}{1.022744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027006in}{1.019609in}}%
\pgfpathlineto{\pgfqpoint{2.065743in}{1.082947in}}%
\pgfpathlineto{\pgfqpoint{2.042310in}{1.059362in}}%
\pgfpathlineto{\pgfqpoint{2.003789in}{1.004156in}}%
\pgfpathlineto{\pgfqpoint{2.027006in}{1.019609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621785in}{1.473949in}}%
\pgfpathlineto{\pgfqpoint{2.657942in}{1.440207in}}%
\pgfpathlineto{\pgfqpoint{2.631784in}{1.407138in}}%
\pgfpathlineto{\pgfqpoint{2.595639in}{1.437753in}}%
\pgfpathlineto{\pgfqpoint{2.621785in}{1.473949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772088in}{0.758065in}}%
\pgfpathlineto{\pgfqpoint{1.810849in}{0.787275in}}%
\pgfpathlineto{\pgfqpoint{1.788524in}{0.770659in}}%
\pgfpathlineto{\pgfqpoint{1.749880in}{0.753195in}}%
\pgfpathlineto{\pgfqpoint{1.772088in}{0.758065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510916in}{0.784813in}}%
\pgfpathlineto{\pgfqpoint{1.550433in}{0.758379in}}%
\pgfpathlineto{\pgfqpoint{1.528844in}{0.784611in}}%
\pgfpathlineto{\pgfqpoint{1.489403in}{0.807983in}}%
\pgfpathlineto{\pgfqpoint{1.510916in}{0.784813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988310in}{0.963998in}}%
\pgfpathlineto{\pgfqpoint{2.027006in}{1.019609in}}%
\pgfpathlineto{\pgfqpoint{2.003789in}{1.004156in}}%
\pgfpathlineto{\pgfqpoint{1.965273in}{0.954293in}}%
\pgfpathlineto{\pgfqpoint{1.988310in}{0.963998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449678in}{0.837019in}}%
\pgfpathlineto{\pgfqpoint{1.489403in}{0.807983in}}%
\pgfpathlineto{\pgfqpoint{1.467948in}{0.837238in}}%
\pgfpathlineto{\pgfqpoint{1.428369in}{0.857347in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.837019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949592in}{0.908552in}}%
\pgfpathlineto{\pgfqpoint{1.988310in}{0.963998in}}%
\pgfpathlineto{\pgfqpoint{1.965273in}{0.954293in}}%
\pgfpathlineto{\pgfqpoint{1.926652in}{0.887754in}}%
\pgfpathlineto{\pgfqpoint{1.949592in}{0.908552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572011in}{0.750253in}}%
\pgfpathlineto{\pgfqpoint{1.611328in}{0.730344in}}%
\pgfpathlineto{\pgfqpoint{1.589644in}{0.743556in}}%
\pgfpathlineto{\pgfqpoint{1.550433in}{0.758379in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{0.750253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388345in}{0.895257in}}%
\pgfpathlineto{\pgfqpoint{1.428369in}{0.857347in}}%
\pgfpathlineto{\pgfqpoint{1.406937in}{0.897617in}}%
\pgfpathlineto{\pgfqpoint{1.366859in}{0.941109in}}%
\pgfpathlineto{\pgfqpoint{1.388345in}{0.895257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421872in}{1.449756in}}%
\pgfpathlineto{\pgfqpoint{2.459181in}{1.441307in}}%
\pgfpathlineto{\pgfqpoint{2.434083in}{1.417463in}}%
\pgfpathlineto{\pgfqpoint{2.396599in}{1.411018in}}%
\pgfpathlineto{\pgfqpoint{2.421872in}{1.449756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910877in}{0.860691in}}%
\pgfpathlineto{\pgfqpoint{1.949592in}{0.908552in}}%
\pgfpathlineto{\pgfqpoint{1.926652in}{0.887754in}}%
\pgfpathlineto{\pgfqpoint{1.888115in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.910877in}{0.860691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522195in}{1.477319in}}%
\pgfpathlineto{\pgfqpoint{2.559141in}{1.462815in}}%
\pgfpathlineto{\pgfqpoint{2.533412in}{1.430104in}}%
\pgfpathlineto{\pgfqpoint{2.496621in}{1.446780in}}%
\pgfpathlineto{\pgfqpoint{2.522195in}{1.477319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282756in}{1.354585in}}%
\pgfpathlineto{\pgfqpoint{2.320877in}{1.377317in}}%
\pgfpathlineto{\pgfqpoint{2.296375in}{1.355011in}}%
\pgfpathlineto{\pgfqpoint{2.258386in}{1.332648in}}%
\pgfpathlineto{\pgfqpoint{2.282756in}{1.354585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243336in}{1.113892in}}%
\pgfpathlineto{\pgfqpoint{1.283908in}{1.071541in}}%
\pgfpathlineto{\pgfqpoint{1.262456in}{1.132025in}}%
\pgfpathlineto{\pgfqpoint{1.222179in}{1.157989in}}%
\pgfpathlineto{\pgfqpoint{1.243336in}{1.113892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733212in}{0.741554in}}%
\pgfpathlineto{\pgfqpoint{1.772088in}{0.758065in}}%
\pgfpathlineto{\pgfqpoint{1.749880in}{0.753195in}}%
\pgfpathlineto{\pgfqpoint{1.711130in}{0.731020in}}%
\pgfpathlineto{\pgfqpoint{1.733212in}{0.741554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633005in}{0.745067in}}%
\pgfpathlineto{\pgfqpoint{1.672189in}{0.730307in}}%
\pgfpathlineto{\pgfqpoint{1.650313in}{0.736078in}}%
\pgfpathlineto{\pgfqpoint{1.611328in}{0.730344in}}%
\pgfpathlineto{\pgfqpoint{1.633005in}{0.745067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872175in}{0.836754in}}%
\pgfpathlineto{\pgfqpoint{1.910877in}{0.860691in}}%
\pgfpathlineto{\pgfqpoint{1.888115in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.849501in}{0.804608in}}%
\pgfpathlineto{\pgfqpoint{1.872175in}{0.836754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326589in}{0.979189in}}%
\pgfpathlineto{\pgfqpoint{1.366859in}{0.941109in}}%
\pgfpathlineto{\pgfqpoint{1.345512in}{0.983564in}}%
\pgfpathlineto{\pgfqpoint{1.305245in}{1.022744in}}%
\pgfpathlineto{\pgfqpoint{1.326589in}{0.979189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244179in}{1.306618in}}%
\pgfpathlineto{\pgfqpoint{2.282756in}{1.354585in}}%
\pgfpathlineto{\pgfqpoint{2.258386in}{1.332648in}}%
\pgfpathlineto{\pgfqpoint{2.219981in}{1.286501in}}%
\pgfpathlineto{\pgfqpoint{2.244179in}{1.306618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383916in}{1.432276in}}%
\pgfpathlineto{\pgfqpoint{2.421872in}{1.449756in}}%
\pgfpathlineto{\pgfqpoint{2.396599in}{1.411018in}}%
\pgfpathlineto{\pgfqpoint{2.358989in}{1.405230in}}%
\pgfpathlineto{\pgfqpoint{2.383916in}{1.432276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205715in}{1.270689in}}%
\pgfpathlineto{\pgfqpoint{2.244179in}{1.306618in}}%
\pgfpathlineto{\pgfqpoint{2.219981in}{1.286501in}}%
\pgfpathlineto{\pgfqpoint{2.181565in}{1.243257in}}%
\pgfpathlineto{\pgfqpoint{2.205715in}{1.270689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833350in}{0.794495in}}%
\pgfpathlineto{\pgfqpoint{1.872175in}{0.836754in}}%
\pgfpathlineto{\pgfqpoint{1.849501in}{0.804608in}}%
\pgfpathlineto{\pgfqpoint{1.810849in}{0.787275in}}%
\pgfpathlineto{\pgfqpoint{1.833350in}{0.794495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585182in}{1.498925in}}%
\pgfpathlineto{\pgfqpoint{2.621785in}{1.473949in}}%
\pgfpathlineto{\pgfqpoint{2.595639in}{1.437753in}}%
\pgfpathlineto{\pgfqpoint{2.559141in}{1.462815in}}%
\pgfpathlineto{\pgfqpoint{2.585182in}{1.498925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264856in}{1.053571in}}%
\pgfpathlineto{\pgfqpoint{1.305245in}{1.022744in}}%
\pgfpathlineto{\pgfqpoint{1.283908in}{1.071541in}}%
\pgfpathlineto{\pgfqpoint{1.243336in}{1.113892in}}%
\pgfpathlineto{\pgfqpoint{1.264856in}{1.053571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471141in}{0.813887in}}%
\pgfpathlineto{\pgfqpoint{1.510916in}{0.784813in}}%
\pgfpathlineto{\pgfqpoint{1.489403in}{0.807983in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.837019in}}%
\pgfpathlineto{\pgfqpoint{1.471141in}{0.813887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166902in}{1.210750in}}%
\pgfpathlineto{\pgfqpoint{2.205715in}{1.270689in}}%
\pgfpathlineto{\pgfqpoint{2.181565in}{1.243257in}}%
\pgfpathlineto{\pgfqpoint{2.142974in}{1.188684in}}%
\pgfpathlineto{\pgfqpoint{2.166902in}{1.210750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694163in}{0.740513in}}%
\pgfpathlineto{\pgfqpoint{1.733212in}{0.741554in}}%
\pgfpathlineto{\pgfqpoint{1.711130in}{0.731020in}}%
\pgfpathlineto{\pgfqpoint{1.672189in}{0.730307in}}%
\pgfpathlineto{\pgfqpoint{1.694163in}{0.740513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532440in}{0.774863in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{0.750253in}}%
\pgfpathlineto{\pgfqpoint{1.550433in}{0.758379in}}%
\pgfpathlineto{\pgfqpoint{1.510916in}{0.784813in}}%
\pgfpathlineto{\pgfqpoint{1.532440in}{0.774863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484877in}{1.483181in}}%
\pgfpathlineto{\pgfqpoint{2.522195in}{1.477319in}}%
\pgfpathlineto{\pgfqpoint{2.496621in}{1.446780in}}%
\pgfpathlineto{\pgfqpoint{2.459181in}{1.441307in}}%
\pgfpathlineto{\pgfqpoint{2.484877in}{1.483181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409612in}{0.874426in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.837019in}}%
\pgfpathlineto{\pgfqpoint{1.428369in}{0.857347in}}%
\pgfpathlineto{\pgfqpoint{1.388345in}{0.895257in}}%
\pgfpathlineto{\pgfqpoint{1.409612in}{0.874426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128175in}{1.160513in}}%
\pgfpathlineto{\pgfqpoint{2.166902in}{1.210750in}}%
\pgfpathlineto{\pgfqpoint{2.142974in}{1.188684in}}%
\pgfpathlineto{\pgfqpoint{2.104371in}{1.135575in}}%
\pgfpathlineto{\pgfqpoint{2.128175in}{1.160513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089263in}{1.094093in}}%
\pgfpathlineto{\pgfqpoint{2.128175in}{1.160513in}}%
\pgfpathlineto{\pgfqpoint{2.104371in}{1.135575in}}%
\pgfpathlineto{\pgfqpoint{2.065743in}{1.082947in}}%
\pgfpathlineto{\pgfqpoint{2.089263in}{1.094093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794464in}{0.776680in}}%
\pgfpathlineto{\pgfqpoint{1.833350in}{0.794495in}}%
\pgfpathlineto{\pgfqpoint{1.810849in}{0.787275in}}%
\pgfpathlineto{\pgfqpoint{1.772088in}{0.758065in}}%
\pgfpathlineto{\pgfqpoint{1.794464in}{0.776680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345687in}{1.405540in}}%
\pgfpathlineto{\pgfqpoint{2.383916in}{1.432276in}}%
\pgfpathlineto{\pgfqpoint{2.358989in}{1.405230in}}%
\pgfpathlineto{\pgfqpoint{2.320877in}{1.377317in}}%
\pgfpathlineto{\pgfqpoint{2.345687in}{1.405540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050472in}{1.042649in}}%
\pgfpathlineto{\pgfqpoint{2.089263in}{1.094093in}}%
\pgfpathlineto{\pgfqpoint{2.065743in}{1.082947in}}%
\pgfpathlineto{\pgfqpoint{2.027006in}{1.019609in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{1.042649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348050in}{0.933865in}}%
\pgfpathlineto{\pgfqpoint{1.388345in}{0.895257in}}%
\pgfpathlineto{\pgfqpoint{1.366859in}{0.941109in}}%
\pgfpathlineto{\pgfqpoint{1.326589in}{0.979189in}}%
\pgfpathlineto{\pgfqpoint{1.348050in}{0.933865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593615in}{0.760475in}}%
\pgfpathlineto{\pgfqpoint{1.633005in}{0.745067in}}%
\pgfpathlineto{\pgfqpoint{1.611328in}{0.730344in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{0.750253in}}%
\pgfpathlineto{\pgfqpoint{1.593615in}{0.760475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011648in}{0.991508in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{1.042649in}}%
\pgfpathlineto{\pgfqpoint{2.027006in}{1.019609in}}%
\pgfpathlineto{\pgfqpoint{1.988310in}{0.963998in}}%
\pgfpathlineto{\pgfqpoint{2.011648in}{0.991508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972761in}{0.935299in}}%
\pgfpathlineto{\pgfqpoint{2.011648in}{0.991508in}}%
\pgfpathlineto{\pgfqpoint{1.988310in}{0.963998in}}%
\pgfpathlineto{\pgfqpoint{1.949592in}{0.908552in}}%
\pgfpathlineto{\pgfqpoint{1.972761in}{0.935299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285965in}{1.022959in}}%
\pgfpathlineto{\pgfqpoint{1.326589in}{0.979189in}}%
\pgfpathlineto{\pgfqpoint{1.305245in}{1.022744in}}%
\pgfpathlineto{\pgfqpoint{1.264856in}{1.053571in}}%
\pgfpathlineto{\pgfqpoint{1.285965in}{1.022959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933908in}{0.892331in}}%
\pgfpathlineto{\pgfqpoint{1.972761in}{0.935299in}}%
\pgfpathlineto{\pgfqpoint{1.949592in}{0.908552in}}%
\pgfpathlineto{\pgfqpoint{1.910877in}{0.860691in}}%
\pgfpathlineto{\pgfqpoint{1.933908in}{0.892331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447016in}{1.470539in}}%
\pgfpathlineto{\pgfqpoint{2.484877in}{1.483181in}}%
\pgfpathlineto{\pgfqpoint{2.459181in}{1.441307in}}%
\pgfpathlineto{\pgfqpoint{2.421872in}{1.449756in}}%
\pgfpathlineto{\pgfqpoint{2.447016in}{1.470539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307348in}{1.377623in}}%
\pgfpathlineto{\pgfqpoint{2.345687in}{1.405540in}}%
\pgfpathlineto{\pgfqpoint{2.320877in}{1.377317in}}%
\pgfpathlineto{\pgfqpoint{2.282756in}{1.354585in}}%
\pgfpathlineto{\pgfqpoint{2.307348in}{1.377623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654915in}{0.747596in}}%
\pgfpathlineto{\pgfqpoint{1.694163in}{0.740513in}}%
\pgfpathlineto{\pgfqpoint{1.672189in}{0.730307in}}%
\pgfpathlineto{\pgfqpoint{1.633005in}{0.745067in}}%
\pgfpathlineto{\pgfqpoint{1.654915in}{0.747596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755456in}{0.761746in}}%
\pgfpathlineto{\pgfqpoint{1.794464in}{0.776680in}}%
\pgfpathlineto{\pgfqpoint{1.772088in}{0.758065in}}%
\pgfpathlineto{\pgfqpoint{1.733212in}{0.741554in}}%
\pgfpathlineto{\pgfqpoint{1.755456in}{0.761746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548142in}{1.514175in}}%
\pgfpathlineto{\pgfqpoint{2.585182in}{1.498925in}}%
\pgfpathlineto{\pgfqpoint{2.559141in}{1.462815in}}%
\pgfpathlineto{\pgfqpoint{2.522195in}{1.477319in}}%
\pgfpathlineto{\pgfqpoint{2.548142in}{1.514175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895030in}{0.859459in}}%
\pgfpathlineto{\pgfqpoint{1.933908in}{0.892331in}}%
\pgfpathlineto{\pgfqpoint{1.910877in}{0.860691in}}%
\pgfpathlineto{\pgfqpoint{1.872175in}{0.836754in}}%
\pgfpathlineto{\pgfqpoint{1.895030in}{0.859459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492612in}{0.802583in}}%
\pgfpathlineto{\pgfqpoint{1.532440in}{0.774863in}}%
\pgfpathlineto{\pgfqpoint{1.510916in}{0.784813in}}%
\pgfpathlineto{\pgfqpoint{1.471141in}{0.813887in}}%
\pgfpathlineto{\pgfqpoint{1.492612in}{0.802583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431061in}{0.848654in}}%
\pgfpathlineto{\pgfqpoint{1.471141in}{0.813887in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.837019in}}%
\pgfpathlineto{\pgfqpoint{1.409612in}{0.874426in}}%
\pgfpathlineto{\pgfqpoint{1.431061in}{0.848654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268851in}{1.345150in}}%
\pgfpathlineto{\pgfqpoint{2.307348in}{1.377623in}}%
\pgfpathlineto{\pgfqpoint{2.282756in}{1.354585in}}%
\pgfpathlineto{\pgfqpoint{2.244179in}{1.306618in}}%
\pgfpathlineto{\pgfqpoint{2.268851in}{1.345150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369274in}{0.912631in}}%
\pgfpathlineto{\pgfqpoint{1.409612in}{0.874426in}}%
\pgfpathlineto{\pgfqpoint{1.388345in}{0.895257in}}%
\pgfpathlineto{\pgfqpoint{1.348050in}{0.933865in}}%
\pgfpathlineto{\pgfqpoint{1.369274in}{0.912631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554058in}{0.771301in}}%
\pgfpathlineto{\pgfqpoint{1.593615in}{0.760475in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{0.750253in}}%
\pgfpathlineto{\pgfqpoint{1.532440in}{0.774863in}}%
\pgfpathlineto{\pgfqpoint{1.554058in}{0.771301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229963in}{1.289728in}}%
\pgfpathlineto{\pgfqpoint{2.268851in}{1.345150in}}%
\pgfpathlineto{\pgfqpoint{2.244179in}{1.306618in}}%
\pgfpathlineto{\pgfqpoint{2.205715in}{1.270689in}}%
\pgfpathlineto{\pgfqpoint{2.229963in}{1.289728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856057in}{0.819703in}}%
\pgfpathlineto{\pgfqpoint{1.895030in}{0.859459in}}%
\pgfpathlineto{\pgfqpoint{1.872175in}{0.836754in}}%
\pgfpathlineto{\pgfqpoint{1.833350in}{0.794495in}}%
\pgfpathlineto{\pgfqpoint{1.856057in}{0.819703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409230in}{1.468352in}}%
\pgfpathlineto{\pgfqpoint{2.447016in}{1.470539in}}%
\pgfpathlineto{\pgfqpoint{2.421872in}{1.449756in}}%
\pgfpathlineto{\pgfqpoint{2.383916in}{1.432276in}}%
\pgfpathlineto{\pgfqpoint{2.409230in}{1.468352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716296in}{0.756729in}}%
\pgfpathlineto{\pgfqpoint{1.755456in}{0.761746in}}%
\pgfpathlineto{\pgfqpoint{1.733212in}{0.741554in}}%
\pgfpathlineto{\pgfqpoint{1.694163in}{0.740513in}}%
\pgfpathlineto{\pgfqpoint{1.716296in}{0.756729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307446in}{0.975365in}}%
\pgfpathlineto{\pgfqpoint{1.348050in}{0.933865in}}%
\pgfpathlineto{\pgfqpoint{1.326589in}{0.979189in}}%
\pgfpathlineto{\pgfqpoint{1.285965in}{1.022959in}}%
\pgfpathlineto{\pgfqpoint{1.307446in}{0.975365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191219in}{1.247955in}}%
\pgfpathlineto{\pgfqpoint{2.229963in}{1.289728in}}%
\pgfpathlineto{\pgfqpoint{2.205715in}{1.270689in}}%
\pgfpathlineto{\pgfqpoint{2.166902in}{1.210750in}}%
\pgfpathlineto{\pgfqpoint{2.191219in}{1.247955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510661in}{1.518128in}}%
\pgfpathlineto{\pgfqpoint{2.548142in}{1.514175in}}%
\pgfpathlineto{\pgfqpoint{2.522195in}{1.477319in}}%
\pgfpathlineto{\pgfqpoint{2.484877in}{1.483181in}}%
\pgfpathlineto{\pgfqpoint{2.510661in}{1.518128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615469in}{0.757382in}}%
\pgfpathlineto{\pgfqpoint{1.654915in}{0.747596in}}%
\pgfpathlineto{\pgfqpoint{1.633005in}{0.745067in}}%
\pgfpathlineto{\pgfqpoint{1.593615in}{0.760475in}}%
\pgfpathlineto{\pgfqpoint{1.615469in}{0.757382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152245in}{1.190723in}}%
\pgfpathlineto{\pgfqpoint{2.191219in}{1.247955in}}%
\pgfpathlineto{\pgfqpoint{2.166902in}{1.210750in}}%
\pgfpathlineto{\pgfqpoint{2.128175in}{1.160513in}}%
\pgfpathlineto{\pgfqpoint{2.152245in}{1.190723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817028in}{0.792159in}}%
\pgfpathlineto{\pgfqpoint{1.856057in}{0.819703in}}%
\pgfpathlineto{\pgfqpoint{1.833350in}{0.794495in}}%
\pgfpathlineto{\pgfqpoint{1.794464in}{0.776680in}}%
\pgfpathlineto{\pgfqpoint{1.817028in}{0.792159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113220in}{1.130533in}}%
\pgfpathlineto{\pgfqpoint{2.152245in}{1.190723in}}%
\pgfpathlineto{\pgfqpoint{2.128175in}{1.160513in}}%
\pgfpathlineto{\pgfqpoint{2.089263in}{1.094093in}}%
\pgfpathlineto{\pgfqpoint{2.113220in}{1.130533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074204in}{1.072990in}}%
\pgfpathlineto{\pgfqpoint{2.113220in}{1.130533in}}%
\pgfpathlineto{\pgfqpoint{2.089263in}{1.094093in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{1.042649in}}%
\pgfpathlineto{\pgfqpoint{2.074204in}{1.072990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370936in}{1.446149in}}%
\pgfpathlineto{\pgfqpoint{2.409230in}{1.468352in}}%
\pgfpathlineto{\pgfqpoint{2.383916in}{1.432276in}}%
\pgfpathlineto{\pgfqpoint{2.345687in}{1.405540in}}%
\pgfpathlineto{\pgfqpoint{2.370936in}{1.446149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035291in}{1.031948in}}%
\pgfpathlineto{\pgfqpoint{2.074204in}{1.072990in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{1.042649in}}%
\pgfpathlineto{\pgfqpoint{2.011648in}{0.991508in}}%
\pgfpathlineto{\pgfqpoint{2.035291in}{1.031948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452409in}{0.842938in}}%
\pgfpathlineto{\pgfqpoint{1.492612in}{0.802583in}}%
\pgfpathlineto{\pgfqpoint{1.471141in}{0.813887in}}%
\pgfpathlineto{\pgfqpoint{1.431061in}{0.848654in}}%
\pgfpathlineto{\pgfqpoint{1.452409in}{0.842938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996183in}{0.969570in}}%
\pgfpathlineto{\pgfqpoint{2.035291in}{1.031948in}}%
\pgfpathlineto{\pgfqpoint{2.011648in}{0.991508in}}%
\pgfpathlineto{\pgfqpoint{1.972761in}{0.935299in}}%
\pgfpathlineto{\pgfqpoint{1.996183in}{0.969570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676931in}{0.765280in}}%
\pgfpathlineto{\pgfqpoint{1.716296in}{0.756729in}}%
\pgfpathlineto{\pgfqpoint{1.694163in}{0.740513in}}%
\pgfpathlineto{\pgfqpoint{1.654915in}{0.747596in}}%
\pgfpathlineto{\pgfqpoint{1.676931in}{0.765280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390705in}{0.885025in}}%
\pgfpathlineto{\pgfqpoint{1.431061in}{0.848654in}}%
\pgfpathlineto{\pgfqpoint{1.409612in}{0.874426in}}%
\pgfpathlineto{\pgfqpoint{1.369274in}{0.912631in}}%
\pgfpathlineto{\pgfqpoint{1.390705in}{0.885025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514059in}{0.809519in}}%
\pgfpathlineto{\pgfqpoint{1.554058in}{0.771301in}}%
\pgfpathlineto{\pgfqpoint{1.532440in}{0.774863in}}%
\pgfpathlineto{\pgfqpoint{1.492612in}{0.802583in}}%
\pgfpathlineto{\pgfqpoint{1.514059in}{0.809519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777894in}{0.778588in}}%
\pgfpathlineto{\pgfqpoint{1.817028in}{0.792159in}}%
\pgfpathlineto{\pgfqpoint{1.794464in}{0.776680in}}%
\pgfpathlineto{\pgfqpoint{1.755456in}{0.761746in}}%
\pgfpathlineto{\pgfqpoint{1.777894in}{0.778588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957117in}{0.917185in}}%
\pgfpathlineto{\pgfqpoint{1.996183in}{0.969570in}}%
\pgfpathlineto{\pgfqpoint{1.972761in}{0.935299in}}%
\pgfpathlineto{\pgfqpoint{1.933908in}{0.892331in}}%
\pgfpathlineto{\pgfqpoint{1.957117in}{0.917185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332423in}{1.417125in}}%
\pgfpathlineto{\pgfqpoint{2.370936in}{1.446149in}}%
\pgfpathlineto{\pgfqpoint{2.345687in}{1.405540in}}%
\pgfpathlineto{\pgfqpoint{2.307348in}{1.377623in}}%
\pgfpathlineto{\pgfqpoint{2.332423in}{1.417125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472890in}{1.516106in}}%
\pgfpathlineto{\pgfqpoint{2.510661in}{1.518128in}}%
\pgfpathlineto{\pgfqpoint{2.484877in}{1.483181in}}%
\pgfpathlineto{\pgfqpoint{2.447016in}{1.470539in}}%
\pgfpathlineto{\pgfqpoint{2.472890in}{1.516106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328698in}{0.949127in}}%
\pgfpathlineto{\pgfqpoint{1.369274in}{0.912631in}}%
\pgfpathlineto{\pgfqpoint{1.348050in}{0.933865in}}%
\pgfpathlineto{\pgfqpoint{1.307446in}{0.975365in}}%
\pgfpathlineto{\pgfqpoint{1.328698in}{0.949127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918043in}{0.871726in}}%
\pgfpathlineto{\pgfqpoint{1.957117in}{0.917185in}}%
\pgfpathlineto{\pgfqpoint{1.933908in}{0.892331in}}%
\pgfpathlineto{\pgfqpoint{1.895030in}{0.859459in}}%
\pgfpathlineto{\pgfqpoint{1.918043in}{0.871726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575715in}{0.783650in}}%
\pgfpathlineto{\pgfqpoint{1.615469in}{0.757382in}}%
\pgfpathlineto{\pgfqpoint{1.593615in}{0.760475in}}%
\pgfpathlineto{\pgfqpoint{1.554058in}{0.771301in}}%
\pgfpathlineto{\pgfqpoint{1.575715in}{0.783650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293651in}{1.377064in}}%
\pgfpathlineto{\pgfqpoint{2.332423in}{1.417125in}}%
\pgfpathlineto{\pgfqpoint{2.307348in}{1.377623in}}%
\pgfpathlineto{\pgfqpoint{2.268851in}{1.345150in}}%
\pgfpathlineto{\pgfqpoint{2.293651in}{1.377064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878958in}{0.841523in}}%
\pgfpathlineto{\pgfqpoint{1.918043in}{0.871726in}}%
\pgfpathlineto{\pgfqpoint{1.895030in}{0.859459in}}%
\pgfpathlineto{\pgfqpoint{1.856057in}{0.819703in}}%
\pgfpathlineto{\pgfqpoint{1.878958in}{0.841523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738597in}{0.782049in}}%
\pgfpathlineto{\pgfqpoint{1.777894in}{0.778588in}}%
\pgfpathlineto{\pgfqpoint{1.755456in}{0.761746in}}%
\pgfpathlineto{\pgfqpoint{1.716296in}{0.756729in}}%
\pgfpathlineto{\pgfqpoint{1.738597in}{0.782049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254795in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{2.293651in}{1.377064in}}%
\pgfpathlineto{\pgfqpoint{2.268851in}{1.345150in}}%
\pgfpathlineto{\pgfqpoint{2.229963in}{1.289728in}}%
\pgfpathlineto{\pgfqpoint{2.254795in}{1.335486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434928in}{1.512050in}}%
\pgfpathlineto{\pgfqpoint{2.472890in}{1.516106in}}%
\pgfpathlineto{\pgfqpoint{2.447016in}{1.470539in}}%
\pgfpathlineto{\pgfqpoint{2.409230in}{1.468352in}}%
\pgfpathlineto{\pgfqpoint{2.434928in}{1.512050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637377in}{0.774047in}}%
\pgfpathlineto{\pgfqpoint{1.676931in}{0.765280in}}%
\pgfpathlineto{\pgfqpoint{1.654915in}{0.747596in}}%
\pgfpathlineto{\pgfqpoint{1.615469in}{0.757382in}}%
\pgfpathlineto{\pgfqpoint{1.637377in}{0.774047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215630in}{1.274854in}}%
\pgfpathlineto{\pgfqpoint{2.254795in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{2.229963in}{1.289728in}}%
\pgfpathlineto{\pgfqpoint{2.191219in}{1.247955in}}%
\pgfpathlineto{\pgfqpoint{2.215630in}{1.274854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412061in}{0.873026in}}%
\pgfpathlineto{\pgfqpoint{1.452409in}{0.842938in}}%
\pgfpathlineto{\pgfqpoint{1.431061in}{0.848654in}}%
\pgfpathlineto{\pgfqpoint{1.390705in}{0.885025in}}%
\pgfpathlineto{\pgfqpoint{1.412061in}{0.873026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839803in}{0.825633in}}%
\pgfpathlineto{\pgfqpoint{1.878958in}{0.841523in}}%
\pgfpathlineto{\pgfqpoint{1.856057in}{0.819703in}}%
\pgfpathlineto{\pgfqpoint{1.817028in}{0.792159in}}%
\pgfpathlineto{\pgfqpoint{1.839803in}{0.825633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176690in}{1.234301in}}%
\pgfpathlineto{\pgfqpoint{2.215630in}{1.274854in}}%
\pgfpathlineto{\pgfqpoint{2.191219in}{1.247955in}}%
\pgfpathlineto{\pgfqpoint{2.152245in}{1.190723in}}%
\pgfpathlineto{\pgfqpoint{2.176690in}{1.234301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350065in}{0.923044in}}%
\pgfpathlineto{\pgfqpoint{1.390705in}{0.885025in}}%
\pgfpathlineto{\pgfqpoint{1.369274in}{0.912631in}}%
\pgfpathlineto{\pgfqpoint{1.328698in}{0.949127in}}%
\pgfpathlineto{\pgfqpoint{1.350065in}{0.923044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473935in}{0.834343in}}%
\pgfpathlineto{\pgfqpoint{1.514059in}{0.809519in}}%
\pgfpathlineto{\pgfqpoint{1.492612in}{0.802583in}}%
\pgfpathlineto{\pgfqpoint{1.452409in}{0.842938in}}%
\pgfpathlineto{\pgfqpoint{1.473935in}{0.834343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137459in}{1.172296in}}%
\pgfpathlineto{\pgfqpoint{2.176690in}{1.234301in}}%
\pgfpathlineto{\pgfqpoint{2.152245in}{1.190723in}}%
\pgfpathlineto{\pgfqpoint{2.113220in}{1.130533in}}%
\pgfpathlineto{\pgfqpoint{2.137459in}{1.172296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098178in}{1.106220in}}%
\pgfpathlineto{\pgfqpoint{2.137459in}{1.172296in}}%
\pgfpathlineto{\pgfqpoint{2.113220in}{1.130533in}}%
\pgfpathlineto{\pgfqpoint{2.074204in}{1.072990in}}%
\pgfpathlineto{\pgfqpoint{2.098178in}{1.106220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535783in}{0.803318in}}%
\pgfpathlineto{\pgfqpoint{1.575715in}{0.783650in}}%
\pgfpathlineto{\pgfqpoint{1.554058in}{0.771301in}}%
\pgfpathlineto{\pgfqpoint{1.514059in}{0.809519in}}%
\pgfpathlineto{\pgfqpoint{1.535783in}{0.803318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396338in}{1.482229in}}%
\pgfpathlineto{\pgfqpoint{2.434928in}{1.512050in}}%
\pgfpathlineto{\pgfqpoint{2.409230in}{1.468352in}}%
\pgfpathlineto{\pgfqpoint{2.370936in}{1.446149in}}%
\pgfpathlineto{\pgfqpoint{2.396338in}{1.482229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058943in}{1.045656in}}%
\pgfpathlineto{\pgfqpoint{2.098178in}{1.106220in}}%
\pgfpathlineto{\pgfqpoint{2.074204in}{1.072990in}}%
\pgfpathlineto{\pgfqpoint{2.035291in}{1.031948in}}%
\pgfpathlineto{\pgfqpoint{2.058943in}{1.045656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699142in}{0.780151in}}%
\pgfpathlineto{\pgfqpoint{1.738597in}{0.782049in}}%
\pgfpathlineto{\pgfqpoint{1.716296in}{0.756729in}}%
\pgfpathlineto{\pgfqpoint{1.676931in}{0.765280in}}%
\pgfpathlineto{\pgfqpoint{1.699142in}{0.780151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019790in}{0.998782in}}%
\pgfpathlineto{\pgfqpoint{2.058943in}{1.045656in}}%
\pgfpathlineto{\pgfqpoint{2.035291in}{1.031948in}}%
\pgfpathlineto{\pgfqpoint{1.996183in}{0.969570in}}%
\pgfpathlineto{\pgfqpoint{2.019790in}{0.998782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800522in}{0.808560in}}%
\pgfpathlineto{\pgfqpoint{1.839803in}{0.825633in}}%
\pgfpathlineto{\pgfqpoint{1.817028in}{0.792159in}}%
\pgfpathlineto{\pgfqpoint{1.777894in}{0.778588in}}%
\pgfpathlineto{\pgfqpoint{1.800522in}{0.808560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980592in}{0.952557in}}%
\pgfpathlineto{\pgfqpoint{2.019790in}{0.998782in}}%
\pgfpathlineto{\pgfqpoint{1.996183in}{0.969570in}}%
\pgfpathlineto{\pgfqpoint{1.957117in}{0.917185in}}%
\pgfpathlineto{\pgfqpoint{1.980592in}{0.952557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597534in}{0.798414in}}%
\pgfpathlineto{\pgfqpoint{1.637377in}{0.774047in}}%
\pgfpathlineto{\pgfqpoint{1.615469in}{0.757382in}}%
\pgfpathlineto{\pgfqpoint{1.575715in}{0.783650in}}%
\pgfpathlineto{\pgfqpoint{1.597534in}{0.798414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357715in}{1.455495in}}%
\pgfpathlineto{\pgfqpoint{2.396338in}{1.482229in}}%
\pgfpathlineto{\pgfqpoint{2.370936in}{1.446149in}}%
\pgfpathlineto{\pgfqpoint{2.332423in}{1.417125in}}%
\pgfpathlineto{\pgfqpoint{2.357715in}{1.455495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941363in}{0.910208in}}%
\pgfpathlineto{\pgfqpoint{1.980592in}{0.952557in}}%
\pgfpathlineto{\pgfqpoint{1.957117in}{0.917185in}}%
\pgfpathlineto{\pgfqpoint{1.918043in}{0.871726in}}%
\pgfpathlineto{\pgfqpoint{1.941363in}{0.910208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318609in}{1.404914in}}%
\pgfpathlineto{\pgfqpoint{2.357715in}{1.455495in}}%
\pgfpathlineto{\pgfqpoint{2.332423in}{1.417125in}}%
\pgfpathlineto{\pgfqpoint{2.293651in}{1.377064in}}%
\pgfpathlineto{\pgfqpoint{2.318609in}{1.404914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371309in}{0.914869in}}%
\pgfpathlineto{\pgfqpoint{1.412061in}{0.873026in}}%
\pgfpathlineto{\pgfqpoint{1.390705in}{0.885025in}}%
\pgfpathlineto{\pgfqpoint{1.350065in}{0.923044in}}%
\pgfpathlineto{\pgfqpoint{1.371309in}{0.914869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902092in}{0.873520in}}%
\pgfpathlineto{\pgfqpoint{1.941363in}{0.910208in}}%
\pgfpathlineto{\pgfqpoint{1.918043in}{0.871726in}}%
\pgfpathlineto{\pgfqpoint{1.878958in}{0.841523in}}%
\pgfpathlineto{\pgfqpoint{1.902092in}{0.873520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761113in}{0.795887in}}%
\pgfpathlineto{\pgfqpoint{1.800522in}{0.808560in}}%
\pgfpathlineto{\pgfqpoint{1.777894in}{0.778588in}}%
\pgfpathlineto{\pgfqpoint{1.738597in}{0.782049in}}%
\pgfpathlineto{\pgfqpoint{1.761113in}{0.795887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433327in}{0.880837in}}%
\pgfpathlineto{\pgfqpoint{1.473935in}{0.834343in}}%
\pgfpathlineto{\pgfqpoint{1.452409in}{0.842938in}}%
\pgfpathlineto{\pgfqpoint{1.412061in}{0.873026in}}%
\pgfpathlineto{\pgfqpoint{1.433327in}{0.880837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659421in}{0.801833in}}%
\pgfpathlineto{\pgfqpoint{1.699142in}{0.780151in}}%
\pgfpathlineto{\pgfqpoint{1.676931in}{0.765280in}}%
\pgfpathlineto{\pgfqpoint{1.637377in}{0.774047in}}%
\pgfpathlineto{\pgfqpoint{1.659421in}{0.801833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279616in}{1.364299in}}%
\pgfpathlineto{\pgfqpoint{2.318609in}{1.404914in}}%
\pgfpathlineto{\pgfqpoint{2.293651in}{1.377064in}}%
\pgfpathlineto{\pgfqpoint{2.254795in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{2.279616in}{1.364299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495413in}{0.845866in}}%
\pgfpathlineto{\pgfqpoint{1.535783in}{0.803318in}}%
\pgfpathlineto{\pgfqpoint{1.514059in}{0.809519in}}%
\pgfpathlineto{\pgfqpoint{1.473935in}{0.834343in}}%
\pgfpathlineto{\pgfqpoint{1.495413in}{0.845866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240372in}{1.310177in}}%
\pgfpathlineto{\pgfqpoint{2.279616in}{1.364299in}}%
\pgfpathlineto{\pgfqpoint{2.254795in}{1.335486in}}%
\pgfpathlineto{\pgfqpoint{2.215630in}{1.274854in}}%
\pgfpathlineto{\pgfqpoint{2.240372in}{1.310177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862781in}{0.852860in}}%
\pgfpathlineto{\pgfqpoint{1.902092in}{0.873520in}}%
\pgfpathlineto{\pgfqpoint{1.878958in}{0.841523in}}%
\pgfpathlineto{\pgfqpoint{1.839803in}{0.825633in}}%
\pgfpathlineto{\pgfqpoint{1.862781in}{0.852860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201094in}{1.255656in}}%
\pgfpathlineto{\pgfqpoint{2.240372in}{1.310177in}}%
\pgfpathlineto{\pgfqpoint{2.215630in}{1.274854in}}%
\pgfpathlineto{\pgfqpoint{2.176690in}{1.234301in}}%
\pgfpathlineto{\pgfqpoint{2.201094in}{1.255656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557426in}{0.827441in}}%
\pgfpathlineto{\pgfqpoint{1.597534in}{0.798414in}}%
\pgfpathlineto{\pgfqpoint{1.575715in}{0.783650in}}%
\pgfpathlineto{\pgfqpoint{1.535783in}{0.803318in}}%
\pgfpathlineto{\pgfqpoint{1.557426in}{0.827441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161785in}{1.201093in}}%
\pgfpathlineto{\pgfqpoint{2.201094in}{1.255656in}}%
\pgfpathlineto{\pgfqpoint{2.176690in}{1.234301in}}%
\pgfpathlineto{\pgfqpoint{2.137459in}{1.172296in}}%
\pgfpathlineto{\pgfqpoint{2.161785in}{1.201093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122418in}{1.143583in}}%
\pgfpathlineto{\pgfqpoint{2.161785in}{1.201093in}}%
\pgfpathlineto{\pgfqpoint{2.137459in}{1.172296in}}%
\pgfpathlineto{\pgfqpoint{2.098178in}{1.106220in}}%
\pgfpathlineto{\pgfqpoint{2.122418in}{1.143583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082991in}{1.082047in}}%
\pgfpathlineto{\pgfqpoint{2.122418in}{1.143583in}}%
\pgfpathlineto{\pgfqpoint{2.098178in}{1.106220in}}%
\pgfpathlineto{\pgfqpoint{2.058943in}{1.045656in}}%
\pgfpathlineto{\pgfqpoint{2.082991in}{1.082047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721488in}{0.816344in}}%
\pgfpathlineto{\pgfqpoint{1.761113in}{0.795887in}}%
\pgfpathlineto{\pgfqpoint{1.738597in}{0.782049in}}%
\pgfpathlineto{\pgfqpoint{1.699142in}{0.780151in}}%
\pgfpathlineto{\pgfqpoint{1.721488in}{0.816344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043632in}{1.030779in}}%
\pgfpathlineto{\pgfqpoint{2.082991in}{1.082047in}}%
\pgfpathlineto{\pgfqpoint{2.058943in}{1.045656in}}%
\pgfpathlineto{\pgfqpoint{2.019790in}{0.998782in}}%
\pgfpathlineto{\pgfqpoint{2.043632in}{1.030779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619526in}{0.814765in}}%
\pgfpathlineto{\pgfqpoint{1.659421in}{0.801833in}}%
\pgfpathlineto{\pgfqpoint{1.637377in}{0.774047in}}%
\pgfpathlineto{\pgfqpoint{1.597534in}{0.798414in}}%
\pgfpathlineto{\pgfqpoint{1.619526in}{0.814765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823365in}{0.845054in}}%
\pgfpathlineto{\pgfqpoint{1.862781in}{0.852860in}}%
\pgfpathlineto{\pgfqpoint{1.839803in}{0.825633in}}%
\pgfpathlineto{\pgfqpoint{1.800522in}{0.808560in}}%
\pgfpathlineto{\pgfqpoint{1.823365in}{0.845054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004284in}{0.986923in}}%
\pgfpathlineto{\pgfqpoint{2.043632in}{1.030779in}}%
\pgfpathlineto{\pgfqpoint{2.019790in}{0.998782in}}%
\pgfpathlineto{\pgfqpoint{1.980592in}{0.952557in}}%
\pgfpathlineto{\pgfqpoint{2.004284in}{0.986923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392638in}{0.911228in}}%
\pgfpathlineto{\pgfqpoint{1.433327in}{0.880837in}}%
\pgfpathlineto{\pgfqpoint{1.412061in}{0.873026in}}%
\pgfpathlineto{\pgfqpoint{1.371309in}{0.914869in}}%
\pgfpathlineto{\pgfqpoint{1.392638in}{0.911228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964854in}{0.938462in}}%
\pgfpathlineto{\pgfqpoint{2.004284in}{0.986923in}}%
\pgfpathlineto{\pgfqpoint{1.980592in}{0.952557in}}%
\pgfpathlineto{\pgfqpoint{1.941363in}{0.910208in}}%
\pgfpathlineto{\pgfqpoint{1.964854in}{0.938462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454771in}{0.887772in}}%
\pgfpathlineto{\pgfqpoint{1.495413in}{0.845866in}}%
\pgfpathlineto{\pgfqpoint{1.473935in}{0.834343in}}%
\pgfpathlineto{\pgfqpoint{1.433327in}{0.880837in}}%
\pgfpathlineto{\pgfqpoint{1.454771in}{0.887772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516994in}{0.865467in}}%
\pgfpathlineto{\pgfqpoint{1.557426in}{0.827441in}}%
\pgfpathlineto{\pgfqpoint{1.535783in}{0.803318in}}%
\pgfpathlineto{\pgfqpoint{1.495413in}{0.845866in}}%
\pgfpathlineto{\pgfqpoint{1.516994in}{0.865467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783799in}{0.843097in}}%
\pgfpathlineto{\pgfqpoint{1.823365in}{0.845054in}}%
\pgfpathlineto{\pgfqpoint{1.800522in}{0.808560in}}%
\pgfpathlineto{\pgfqpoint{1.761113in}{0.795887in}}%
\pgfpathlineto{\pgfqpoint{1.783799in}{0.843097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681674in}{0.828099in}}%
\pgfpathlineto{\pgfqpoint{1.721488in}{0.816344in}}%
\pgfpathlineto{\pgfqpoint{1.699142in}{0.780151in}}%
\pgfpathlineto{\pgfqpoint{1.659421in}{0.801833in}}%
\pgfpathlineto{\pgfqpoint{1.681674in}{0.828099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925505in}{0.920818in}}%
\pgfpathlineto{\pgfqpoint{1.964854in}{0.938462in}}%
\pgfpathlineto{\pgfqpoint{1.941363in}{0.910208in}}%
\pgfpathlineto{\pgfqpoint{1.902092in}{0.873520in}}%
\pgfpathlineto{\pgfqpoint{1.925505in}{0.920818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579273in}{0.850155in}}%
\pgfpathlineto{\pgfqpoint{1.619526in}{0.814765in}}%
\pgfpathlineto{\pgfqpoint{1.597534in}{0.798414in}}%
\pgfpathlineto{\pgfqpoint{1.557426in}{0.827441in}}%
\pgfpathlineto{\pgfqpoint{1.579273in}{0.850155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885986in}{0.886656in}}%
\pgfpathlineto{\pgfqpoint{1.925505in}{0.920818in}}%
\pgfpathlineto{\pgfqpoint{1.902092in}{0.873520in}}%
\pgfpathlineto{\pgfqpoint{1.862781in}{0.852860in}}%
\pgfpathlineto{\pgfqpoint{1.885986in}{0.886656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744071in}{0.840115in}}%
\pgfpathlineto{\pgfqpoint{1.783799in}{0.843097in}}%
\pgfpathlineto{\pgfqpoint{1.761113in}{0.795887in}}%
\pgfpathlineto{\pgfqpoint{1.721488in}{0.816344in}}%
\pgfpathlineto{\pgfqpoint{1.744071in}{0.840115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414018in}{0.915910in}}%
\pgfpathlineto{\pgfqpoint{1.454771in}{0.887772in}}%
\pgfpathlineto{\pgfqpoint{1.433327in}{0.880837in}}%
\pgfpathlineto{\pgfqpoint{1.392638in}{0.911228in}}%
\pgfpathlineto{\pgfqpoint{1.414018in}{0.915910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641620in}{0.848220in}}%
\pgfpathlineto{\pgfqpoint{1.681674in}{0.828099in}}%
\pgfpathlineto{\pgfqpoint{1.659421in}{0.801833in}}%
\pgfpathlineto{\pgfqpoint{1.619526in}{0.814765in}}%
\pgfpathlineto{\pgfqpoint{1.641620in}{0.848220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846413in}{0.870233in}}%
\pgfpathlineto{\pgfqpoint{1.885986in}{0.886656in}}%
\pgfpathlineto{\pgfqpoint{1.862781in}{0.852860in}}%
\pgfpathlineto{\pgfqpoint{1.823365in}{0.845054in}}%
\pgfpathlineto{\pgfqpoint{1.846413in}{0.870233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476310in}{0.901865in}}%
\pgfpathlineto{\pgfqpoint{1.516994in}{0.865467in}}%
\pgfpathlineto{\pgfqpoint{1.495413in}{0.845866in}}%
\pgfpathlineto{\pgfqpoint{1.454771in}{0.887772in}}%
\pgfpathlineto{\pgfqpoint{1.476310in}{0.901865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538798in}{0.880832in}}%
\pgfpathlineto{\pgfqpoint{1.579273in}{0.850155in}}%
\pgfpathlineto{\pgfqpoint{1.557426in}{0.827441in}}%
\pgfpathlineto{\pgfqpoint{1.516994in}{0.865467in}}%
\pgfpathlineto{\pgfqpoint{1.538798in}{0.880832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704135in}{0.852746in}}%
\pgfpathlineto{\pgfqpoint{1.744071in}{0.840115in}}%
\pgfpathlineto{\pgfqpoint{1.721488in}{0.816344in}}%
\pgfpathlineto{\pgfqpoint{1.681674in}{0.828099in}}%
\pgfpathlineto{\pgfqpoint{1.704135in}{0.852746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806716in}{0.867809in}}%
\pgfpathlineto{\pgfqpoint{1.846413in}{0.870233in}}%
\pgfpathlineto{\pgfqpoint{1.823365in}{0.845054in}}%
\pgfpathlineto{\pgfqpoint{1.783799in}{0.843097in}}%
\pgfpathlineto{\pgfqpoint{1.806716in}{0.867809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601248in}{0.883711in}}%
\pgfpathlineto{\pgfqpoint{1.641620in}{0.848220in}}%
\pgfpathlineto{\pgfqpoint{1.619526in}{0.814765in}}%
\pgfpathlineto{\pgfqpoint{1.579273in}{0.850155in}}%
\pgfpathlineto{\pgfqpoint{1.601248in}{0.883711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435317in}{0.942034in}}%
\pgfpathlineto{\pgfqpoint{1.476310in}{0.901865in}}%
\pgfpathlineto{\pgfqpoint{1.454771in}{0.887772in}}%
\pgfpathlineto{\pgfqpoint{1.414018in}{0.915910in}}%
\pgfpathlineto{\pgfqpoint{1.435317in}{0.942034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766842in}{0.879673in}}%
\pgfpathlineto{\pgfqpoint{1.806716in}{0.867809in}}%
\pgfpathlineto{\pgfqpoint{1.783799in}{0.843097in}}%
\pgfpathlineto{\pgfqpoint{1.744071in}{0.840115in}}%
\pgfpathlineto{\pgfqpoint{1.766842in}{0.879673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663947in}{0.876911in}}%
\pgfpathlineto{\pgfqpoint{1.704135in}{0.852746in}}%
\pgfpathlineto{\pgfqpoint{1.681674in}{0.828099in}}%
\pgfpathlineto{\pgfqpoint{1.641620in}{0.848220in}}%
\pgfpathlineto{\pgfqpoint{1.663947in}{0.876911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497969in}{0.922245in}}%
\pgfpathlineto{\pgfqpoint{1.538798in}{0.880832in}}%
\pgfpathlineto{\pgfqpoint{1.516994in}{0.865467in}}%
\pgfpathlineto{\pgfqpoint{1.476310in}{0.901865in}}%
\pgfpathlineto{\pgfqpoint{1.497969in}{0.922245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560676in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{1.601248in}{0.883711in}}%
\pgfpathlineto{\pgfqpoint{1.579273in}{0.850155in}}%
\pgfpathlineto{\pgfqpoint{1.538798in}{0.880832in}}%
\pgfpathlineto{\pgfqpoint{1.560676in}{0.910769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726766in}{0.892236in}}%
\pgfpathlineto{\pgfqpoint{1.766842in}{0.879673in}}%
\pgfpathlineto{\pgfqpoint{1.744071in}{0.840115in}}%
\pgfpathlineto{\pgfqpoint{1.704135in}{0.852746in}}%
\pgfpathlineto{\pgfqpoint{1.726766in}{0.892236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623524in}{0.901164in}}%
\pgfpathlineto{\pgfqpoint{1.663947in}{0.876911in}}%
\pgfpathlineto{\pgfqpoint{1.641620in}{0.848220in}}%
\pgfpathlineto{\pgfqpoint{1.601248in}{0.883711in}}%
\pgfpathlineto{\pgfqpoint{1.623524in}{0.901164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456838in}{0.965746in}}%
\pgfpathlineto{\pgfqpoint{1.497969in}{0.922245in}}%
\pgfpathlineto{\pgfqpoint{1.476310in}{0.901865in}}%
\pgfpathlineto{\pgfqpoint{1.435317in}{0.942034in}}%
\pgfpathlineto{\pgfqpoint{1.456838in}{0.965746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519713in}{0.954721in}}%
\pgfpathlineto{\pgfqpoint{1.560676in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{1.538798in}{0.880832in}}%
\pgfpathlineto{\pgfqpoint{1.497969in}{0.922245in}}%
\pgfpathlineto{\pgfqpoint{1.519713in}{0.954721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686400in}{0.928778in}}%
\pgfpathlineto{\pgfqpoint{1.726766in}{0.892236in}}%
\pgfpathlineto{\pgfqpoint{1.704135in}{0.852746in}}%
\pgfpathlineto{\pgfqpoint{1.663947in}{0.876911in}}%
\pgfpathlineto{\pgfqpoint{1.686400in}{0.928778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582700in}{0.949855in}}%
\pgfpathlineto{\pgfqpoint{1.623524in}{0.901164in}}%
\pgfpathlineto{\pgfqpoint{1.601248in}{0.883711in}}%
\pgfpathlineto{\pgfqpoint{1.560676in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{1.582700in}{0.949855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645826in}{0.953340in}}%
\pgfpathlineto{\pgfqpoint{1.686400in}{0.928778in}}%
\pgfpathlineto{\pgfqpoint{1.663947in}{0.876911in}}%
\pgfpathlineto{\pgfqpoint{1.623524in}{0.901164in}}%
\pgfpathlineto{\pgfqpoint{1.645826in}{0.953340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478495in}{0.995387in}}%
\pgfpathlineto{\pgfqpoint{1.519713in}{0.954721in}}%
\pgfpathlineto{\pgfqpoint{1.497969in}{0.922245in}}%
\pgfpathlineto{\pgfqpoint{1.456838in}{0.965746in}}%
\pgfpathlineto{\pgfqpoint{1.478495in}{0.995387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541661in}{0.987972in}}%
\pgfpathlineto{\pgfqpoint{1.582700in}{0.949855in}}%
\pgfpathlineto{\pgfqpoint{1.560676in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{1.519713in}{0.954721in}}%
\pgfpathlineto{\pgfqpoint{1.541661in}{0.987972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605008in}{0.978670in}}%
\pgfpathlineto{\pgfqpoint{1.645826in}{0.953340in}}%
\pgfpathlineto{\pgfqpoint{1.623524in}{0.901164in}}%
\pgfpathlineto{\pgfqpoint{1.582700in}{0.949855in}}%
\pgfpathlineto{\pgfqpoint{1.605008in}{0.978670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500305in}{1.030641in}}%
\pgfpathlineto{\pgfqpoint{1.541661in}{0.987972in}}%
\pgfpathlineto{\pgfqpoint{1.519713in}{0.954721in}}%
\pgfpathlineto{\pgfqpoint{1.478495in}{0.995387in}}%
\pgfpathlineto{\pgfqpoint{1.500305in}{1.030641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563829in}{1.020294in}}%
\pgfpathlineto{\pgfqpoint{1.605008in}{0.978670in}}%
\pgfpathlineto{\pgfqpoint{1.582700in}{0.949855in}}%
\pgfpathlineto{\pgfqpoint{1.541661in}{0.987972in}}%
\pgfpathlineto{\pgfqpoint{1.563829in}{1.020294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.690125in}{0.308000in}}{\pgfqpoint{2.156000in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522346in}{1.064080in}}%
\pgfpathlineto{\pgfqpoint{1.563829in}{1.020294in}}%
\pgfpathlineto{\pgfqpoint{1.541661in}{0.987972in}}%
\pgfpathlineto{\pgfqpoint{1.500305in}{1.030641in}}%
\pgfpathlineto{\pgfqpoint{1.522346in}{1.064080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.314494in,y=0.140099in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\theta_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.977638in,y=0.168901in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\theta_0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.804929in,y=2.178291in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$E(\theta_0,\theta_1)$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> qml_overview.tex <==
\begin{tikzpicture}[node distance=3cm]
    \node(mnist)[double copy shadow, tape, draw=black, fill=white, tape bend top=none, align=center] {MNIST\\CIFAR-10};
    \node(training)[right of=mnist, rectangle, draw, align=center]{Training\\PyTorch\\Python};
    \node(model)[right of=training, tape, draw=black, fill=white, tape bend top=none, align=center]{model.json};
    \node(inference)[right of=model, rectangle, draw, align=center]{Inference\\PyTorch\\C++/OmpSs-2};
    \node(results)[right of=inference, tape, draw=black, fill=white, tape bend top=none, align=center]{Results};
    \node(dummy)[above of=model, draw=none]{};

\draw[-Latex, thick] (mnist) -- (training);
\draw[-Latex, thick] (training) -- (model);
\draw[-Latex, thick] (model) -- (inference);
\draw[-Latex, thick] (inference) -- (results);
\node (midpoint) at ($(mnist.north) + (0,1cm)$) {};
\draw[-Latex, thick] (mnist) |- ($(mnist.north) + (0,1cm)$) -| (inference);

\end{tikzpicture}



==> variational_scheme.tex <==
\begin{tikzpicture}[node distance=3cm,auto,every node/.style={font=\footnotesize}]
    % Define the nodes
    \node[draw, ellipse, minimum width=1.4cm, minimum height=0.7cm] (cpu) {CPU};
    \node[draw, ellipse, minimum width=1.4cm, minimum height=0.7cm, right of=cpu] (qpu) {QPU};

    % Define the arrows
    \draw[-Latex, thick] (qpu) to[out=150, in=30] node[midway, above, align=center] {measured\\bitstrings} (cpu);
    \draw[-Latex, thick] (cpu) to[out=-30, in=-150] node[midway, below, align=center] {updated\\parameters} (qpu);
\end{tikzpicture}


